Controlling Participation in Federated Learning with Feedback

We address the problem of client participation in federated learning, where traditional methods typically rely on a random selection of a small subset of clients for each training round. In contrast, we propose FedBack, a deterministic approach that leverages control-theoretic principles to manage client participation in ADMM-based federated learning. FedBack models client participation as a discrete-time dynamical system and employs an integral feedback controller to adjust each client's participation rate individually, based on the client's optimization dynamics. We provide global convergence guarantees for our approach by building on the recent federated learning research. Numerical experiments on federated image classification demonstrate that FedBack achieves up to 50\% improvement in communication and computational efficiency over algorithms that rely on a random selection of clients.

==> tex_figs/cifar/rate_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={$\bar{L} = 10\%$},
x grid style={gray!50},y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,xminorgrids,
xmin=-49.95, xmax=1048.95,
xtick style={color=darkslategray38},
ymajorgrids,yminorgrids,
ymin=0, ymax=0.85,
ytick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Validation Accuracy \%},
tick align=inside,
xtick = {0,250,500,749,999},
xticklabels = {0,250,500,750,1000},
ytick = {0.1,0.45,0.80},
yticklabels = {10,45,80},
ytick pos=left,
xtick pos=bottom,
ticklabel style={font=\normalsize, scale=0.4}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.100000023841858
13 0.100000023841858
14 0.100000023841858
15 0.100000023841858
16 0.100000023841858
17 0.100000023841858
18 0.100899994373322
19 0.170400023460388
20 0.0985000133514404
21 0.100000023841858
22 0.100000023841858
23 0.100000023841858
24 0.100000023841858
25 0.100000023841858
26 0.100000023841858
27 0.100000023841858
28 0.100000023841858
29 0.100000023841858
30 0.133000016212463
31 0.100300014019012
32 0.13620001077652
33 0.187400043010712
34 0.114600002765656
35 0.173200011253357
36 0.170700013637543
37 0.204200029373169
38 0.140399992465973
39 0.126000046730042
40 0.107100009918213
41 0.124100029468536
42 0.131099998950958
43 0.151500046253204
44 0.165000021457672
45 0.164600014686584
46 0.193000018596649
47 0.195900022983551
48 0.203100025653839
49 0.205600023269653
50 0.214800000190735
51 0.218800008296967
52 0.220899999141693
53 0.233300030231476
54 0.233700037002563
55 0.245800018310547
56 0.245400011539459
57 0.247099995613098
58 0.247700035572052
59 0.247500002384186
60 0.252300024032593
61 0.253600001335144
62 0.254100024700165
63 0.262400031089783
64 0.272800028324127
65 0.264900028705597
66 0.26500004529953
67 0.283100008964539
68 0.279300034046173
69 0.289499998092651
70 0.281199991703033
71 0.29339998960495
72 0.296400010585785
73 0.297100007534027
74 0.296299993991852
75 0.290000021457672
76 0.28710001707077
77 0.295199990272522
78 0.312900006771088
79 0.314900040626526
80 0.319200038909912
81 0.310000002384186
82 0.315699994564056
83 0.321700036525726
84 0.325399994850159
85 0.333200037479401
86 0.326000034809113
87 0.332199990749359
88 0.339300036430359
89 0.338699996471405
90 0.345200002193451
91 0.356100022792816
92 0.352299988269806
93 0.348300039768219
94 0.343300044536591
95 0.339300036430359
96 0.339399993419647
97 0.346500039100647
98 0.347200036048889
99 0.356599986553192
100 0.359300017356873
101 0.365400016307831
102 0.362600028514862
103 0.37090003490448
104 0.375200033187866
105 0.378000020980835
106 0.374800026416779
107 0.372200012207031
108 0.369100034236908
109 0.37279999256134
110 0.38510000705719
111 0.386099994182587
112 0.386400043964386
113 0.391200006008148
114 0.390799999237061
115 0.390100002288818
116 0.39190000295639
117 0.399200022220612
118 0.402400016784668
119 0.4064000248909
120 0.410600006580353
121 0.409200012683868
122 0.407000005245209
123 0.41100001335144
124 0.410199999809265
125 0.4064000248909
126 0.408699989318848
127 0.413800001144409
128 0.415199995040894
129 0.418799996376038
130 0.420199990272522
131 0.423099994659424
132 0.421900033950806
133 0.425400018692017
134 0.421800017356873
135 0.420300006866455
136 0.420199990272522
137 0.419800043106079
138 0.425900042057037
139 0.426400005817413
140 0.425900042057037
141 0.428000032901764
142 0.428600013256073
143 0.43340003490448
144 0.433800041675568
145 0.434700012207031
146 0.432600021362305
147 0.431400001049042
148 0.432900011539459
149 0.435900032520294
150 0.432000041007996
151 0.433700025081635
152 0.435100018978119
153 0.44080001115799
154 0.441500008106232
155 0.439300000667572
156 0.44240003824234
157 0.439300000667572
158 0.441200017929077
159 0.44020003080368
160 0.444400012493134
161 0.442900002002716
162 0.442799985408783
163 0.442700028419495
164 0.442600011825562
165 0.445300042629242
166 0.445200026035309
167 0.448199987411499
168 0.452300012111664
169 0.456700026988983
170 0.458000004291534
171 0.457000017166138
172 0.458999991416931
173 0.456799983978271
174 0.457899987697601
175 0.453599989414215
176 0.458599984645844
177 0.459600031375885
178 0.458299994468689
179 0.459200024604797
180 0.462100028991699
181 0.467500030994415
182 0.46560001373291
183 0.460500001907349
184 0.463900029659271
185 0.465799987316132
186 0.468100011348724
187 0.471199989318848
188 0.472699999809265
189 0.476999998092651
190 0.477400004863739
191 0.476000010967255
192 0.478300034999847
193 0.48089998960495
194 0.483200013637543
195 0.482600033283234
196 0.487600028514862
197 0.489600002765656
198 0.490500032901764
199 0.491500020027161
200 0.493799984455109
201 0.493499994277954
202 0.500300049781799
203 0.504999995231628
204 0.509500026702881
205 0.507099986076355
206 0.51010000705719
207 0.511000037193298
208 0.513599991798401
209 0.511700034141541
210 0.511399984359741
211 0.516000032424927
212 0.514299988746643
213 0.516600012779236
214 0.516600012779236
215 0.520600020885468
216 0.519800007343292
217 0.5242999792099
218 0.522899985313416
219 0.522000014781952
220 0.521499991416931
221 0.523800015449524
222 0.522899985313416
223 0.523000001907349
224 0.526900053024292
225 0.524600028991699
226 0.525099992752075
227 0.528500020503998
228 0.52810001373291
229 0.529900014400482
230 0.533699989318848
231 0.536800026893616
232 0.535700023174286
233 0.532700002193451
234 0.531599998474121
235 0.535099983215332
236 0.539499998092651
237 0.540199995040894
238 0.540300011634827
239 0.540300011634827
240 0.544000029563904
241 0.548200011253357
242 0.548900008201599
243 0.544100046157837
244 0.549100041389465
245 0.552500009536743
246 0.552500009536743
247 0.555600047111511
248 0.557399988174438
249 0.556400001049042
250 0.558500051498413
251 0.560999989509583
252 0.562100052833557
253 0.560500025749207
254 0.560899972915649
255 0.564599990844727
256 0.565999984741211
257 0.564599990844727
258 0.567700028419495
259 0.568400025367737
260 0.567000031471252
261 0.569900035858154
262 0.571900010108948
263 0.571400046348572
264 0.572100043296814
265 0.573300004005432
266 0.575000047683716
267 0.573899984359741
268 0.576099991798401
269 0.577300012111664
270 0.57889997959137
271 0.581500053405762
272 0.58270001411438
273 0.582200050354004
274 0.583899974822998
275 0.587900042533875
276 0.590399980545044
277 0.591000020503998
278 0.589800000190735
279 0.591199994087219
280 0.592400014400482
281 0.593000054359436
282 0.595800042152405
283 0.597800016403198
284 0.59850001335144
285 0.598999977111816
286 0.597300052642822
287 0.600100040435791
288 0.599200010299683
289 0.599900007247925
290 0.599799990653992
291 0.600300014019012
292 0.600900053977966
293 0.603100001811981
294 0.602500021457672
295 0.605100035667419
296 0.604600012302399
297 0.608200013637543
298 0.608299970626831
299 0.607699990272522
300 0.608000040054321
301 0.608800053596497
302 0.611899971961975
303 0.613499999046326
304 0.615800023078918
305 0.617300033569336
306 0.619400024414062
307 0.620499968528748
308 0.622200012207031
309 0.620200037956238
310 0.624000012874603
311 0.624099969863892
312 0.626000046730042
313 0.625900030136108
314 0.626000046730042
315 0.625699996948242
316 0.627699971199036
317 0.629600048065186
318 0.629899978637695
319 0.628700017929077
320 0.631600022315979
321 0.631099998950958
322 0.632799983024597
323 0.63400000333786
324 0.633700013160706
325 0.633700013160706
326 0.63400000333786
327 0.635300040245056
328 0.636800050735474
329 0.636800050735474
330 0.637400031089783
331 0.637600004673004
332 0.641000032424927
333 0.63919997215271
334 0.640900015830994
335 0.64110004901886
336 0.641200006008148
337 0.641499996185303
338 0.642099976539612
339 0.643599987030029
340 0.643400013446808
341 0.642700016498566
342 0.644700050354004
343 0.644700050354004
344 0.64630001783371
345 0.648400008678436
346 0.647300004959106
347 0.649200022220612
348 0.649999976158142
349 0.651300013065338
350 0.650499999523163
351 0.65090000629425
352 0.652400016784668
353 0.651399970054626
354 0.653800010681152
355 0.652300000190735
356 0.654399991035461
357 0.653599977493286
358 0.656300008296967
359 0.656599998474121
360 0.65690004825592
361 0.656599998474121
362 0.657999992370605
363 0.657899975776672
364 0.657999992370605
365 0.659099996089935
366 0.659099996089935
367 0.659299969673157
368 0.660400032997131
369 0.657100021839142
370 0.659000039100647
371 0.658900022506714
372 0.659800052642822
373 0.660199999809265
374 0.661900043487549
375 0.663500010967255
376 0.664399981498718
377 0.66729998588562
378 0.665000021457672
379 0.666700005531311
380 0.666900038719177
381 0.667700052261353
382 0.669000029563904
383 0.668699979782104
384 0.668300032615662
385 0.667899966239929
386 0.669900000095367
387 0.668400049209595
388 0.67110002040863
389 0.670099973678589
390 0.670099973678589
391 0.670400023460388
392 0.671599984169006
393 0.672199964523315
394 0.672299981117249
395 0.672600030899048
396 0.673699975013733
397 0.673400044441223
398 0.672900021076202
399 0.674800038337708
400 0.674199998378754
401 0.673400044441223
402 0.672999978065491
403 0.675300002098083
404 0.674899995326996
405 0.674899995326996
406 0.674399971961975
407 0.674899995326996
408 0.676699995994568
409 0.677500009536743
410 0.677100002765656
411 0.679800033569336
412 0.680199980735779
413 0.680199980735779
414 0.681900024414062
415 0.6807000041008
416 0.680999994277954
417 0.681400001049042
418 0.681500017642975
419 0.682099997997284
420 0.681300044059753
421 0.681500017642975
422 0.682799994945526
423 0.682200014591217
424 0.684000015258789
425 0.683799982070923
426 0.684300005435944
427 0.684800028800964
428 0.685500025749207
429 0.686800003051758
430 0.687200009822845
431 0.686599969863892
432 0.687800049781799
433 0.687299966812134
434 0.689200043678284
435 0.688700020313263
436 0.688300013542175
437 0.689000010490417
438 0.69080001115799
439 0.690199971199036
440 0.690899968147278
441 0.691400051116943
442 0.691500008106232
443 0.691699981689453
444 0.693199992179871
445 0.694200038909912
446 0.693899989128113
447 0.694499969482422
448 0.695299983024597
449 0.696400046348572
450 0.696600019931793
451 0.696300029754639
452 0.695600032806396
453 0.696799993515015
454 0.697300016880035
455 0.698099970817566
456 0.697700023651123
457 0.699699997901917
458 0.699400007724762
459 0.698899984359741
460 0.69980001449585
461 0.699599981307983
462 0.698599994182587
463 0.699300050735474
464 0.700700044631958
465 0.700600028038025
466 0.700600028038025
467 0.7014000415802
468 0.703099966049194
469 0.702499985694885
470 0.703299999237061
471 0.703400015830994
472 0.703700006008148
473 0.704500019550323
474 0.705299973487854
475 0.703299999237061
476 0.704100012779236
477 0.704500019550323
478 0.70440000295639
479 0.706200003623962
480 0.705200016498566
481 0.705999970436096
482 0.705900013446808
483 0.705700039863586
484 0.706099987030029
485 0.705999970436096
486 0.708500027656555
487 0.708100020885468
488 0.708000004291534
489 0.70959997177124
490 0.709699988365173
491 0.710399985313416
492 0.711400032043457
493 0.711899995803833
494 0.710900008678436
495 0.711899995803833
496 0.712000012397766
497 0.712499976158142
498 0.710999965667725
499 0.712300002574921
500 0.7117999792099
501 0.711699962615967
502 0.712599992752075
503 0.712100028991699
504 0.712700009346008
505 0.712200045585632
506 0.710800051689148
507 0.711400032043457
508 0.712599992752075
509 0.713100016117096
510 0.712900042533875
511 0.713600039482117
512 0.712999999523163
513 0.714200019836426
514 0.714200019836426
515 0.714100003242493
516 0.71340000629425
517 0.715299963951111
518 0.715100049972534
519 0.716000020503998
520 0.71670001745224
521 0.716400027275085
522 0.716899991035461
523 0.717499971389771
524 0.718500018119812
525 0.718400001525879
526 0.720200002193451
527 0.720399975776672
528 0.721000015735626
529 0.722599983215332
530 0.722400009632111
531 0.722499966621399
532 0.722699999809265
533 0.723100006580353
534 0.723199963569641
535 0.72350001335144
536 0.72350001335144
537 0.725199997425079
538 0.724200010299683
539 0.723999977111816
540 0.723800003528595
541 0.724900007247925
542 0.725300014019012
543 0.726700007915497
544 0.726099967956543
545 0.726999998092651
546 0.726899981498718
547 0.726500034332275
548 0.726400017738342
549 0.726700007915497
550 0.727100014686584
551 0.728299975395203
552 0.728700041770935
553 0.728200018405914
554 0.729400038719177
555 0.727699995040894
556 0.728799998760223
557 0.728299975395203
558 0.730100035667419
559 0.731500029563904
560 0.729699969291687
561 0.729900002479553
562 0.730900049209595
563 0.731700003147125
564 0.732100009918213
565 0.733299970626831
566 0.733399987220764
567 0.733999967575073
568 0.731800019741058
569 0.73309999704361
570 0.733000040054321
571 0.732500016689301
572 0.734099984169006
573 0.733900010585785
574 0.73309999704361
575 0.731899976730347
576 0.73360002040863
577 0.735000014305115
578 0.735200047492981
579 0.735000014305115
580 0.736199975013733
581 0.735900044441223
582 0.734799981117249
583 0.736100018024445
584 0.736800014972687
585 0.737599968910217
586 0.736999988555908
587 0.737399995326996
588 0.738499999046326
589 0.73800003528595
590 0.738600015640259
591 0.739500045776367
592 0.738299965858459
593 0.737599968910217
594 0.738800048828125
595 0.738700032234192
596 0.739199995994568
597 0.738999962806702
598 0.73800003528595
599 0.737500011920929
600 0.739099979400635
601 0.738900005817413
602 0.738800048828125
603 0.738999962806702
604 0.739199995994568
605 0.73989999294281
606 0.740100026130676
607 0.739700019359589
608 0.740100026130676
609 0.73989999294281
610 0.740400016307831
611 0.741199970245361
612 0.742300033569336
613 0.742699980735779
614 0.741999983787537
615 0.740900039672852
616 0.741400003433228
617 0.741500020027161
618 0.742200016975403
619 0.742200016975403
620 0.742699980735779
621 0.7432000041008
622 0.743300020694733
623 0.743499994277954
624 0.743900001049042
625 0.744099974632263
626 0.744899988174438
627 0.744599997997284
628 0.743800044059753
629 0.744199991226196
630 0.745200037956238
631 0.745400011539459
632 0.745700001716614
633 0.74590003490448
634 0.746800005435944
635 0.746700048446655
636 0.747699975967407
637 0.747600018978119
638 0.748499989509583
639 0.747400045394897
640 0.748300015926361
641 0.748499989509583
642 0.748199999332428
643 0.748000025749207
644 0.74889999628067
645 0.749000012874603
646 0.748700022697449
647 0.750100016593933
648 0.750299990177155
649 0.749899983406067
650 0.750400006771088
651 0.749599993228912
652 0.751999974250793
653 0.751800000667572
654 0.751800000667572
655 0.751699984073639
656 0.751699984073639
657 0.752300024032593
658 0.752400040626526
659 0.752099990844727
660 0.752300024032593
661 0.751900017261505
662 0.752799987792969
663 0.753000020980835
664 0.75380003452301
665 0.754000008106232
666 0.754999995231628
667 0.754199981689453
668 0.755400002002716
669 0.755200028419495
670 0.754999995231628
671 0.755900025367737
672 0.756099998950958
673 0.754899978637695
674 0.755699992179871
675 0.755800008773804
676 0.755500018596649
677 0.755800008773804
678 0.756900012493134
679 0.755299985408783
680 0.755200028419495
681 0.756700038909912
682 0.75600004196167
683 0.7567999958992
684 0.755500018596649
685 0.7567999958992
686 0.75789999961853
687 0.757200002670288
688 0.758700013160706
689 0.758800029754639
690 0.758899986743927
691 0.758800029754639
692 0.758300006389618
693 0.757600009441376
694 0.758100032806396
695 0.758000016212463
696 0.75789999961853
697 0.759100019931793
698 0.759899973869324
699 0.760200023651123
700 0.760200023651123
701 0.761300027370453
702 0.761900007724762
703 0.760900020599365
704 0.760800004005432
705 0.760599970817566
706 0.759800016880035
707 0.759899973869324
708 0.759800016880035
709 0.759500026702881
710 0.759400010108948
711 0.761500000953674
712 0.761600017547607
713 0.76120001077652
714 0.762400031089783
715 0.762700021266937
716 0.763199985027313
717 0.7639000415802
718 0.763499975204468
719 0.763999998569489
720 0.763100028038025
721 0.764299988746643
722 0.763999998569489
723 0.763599991798401
724 0.76419997215271
725 0.764400005340576
726 0.7639000415802
727 0.763800024986267
728 0.763499975204468
729 0.763300001621246
730 0.763599991798401
731 0.764800012111664
732 0.764600038528442
733 0.764699995517731
734 0.764400005340576
735 0.764999985694885
736 0.764999985694885
737 0.764699995517731
738 0.765699982643127
739 0.764999985694885
740 0.765600025653839
741 0.765100002288818
742 0.765300035476685
743 0.765699982643127
744 0.766200006008148
745 0.767099976539612
746 0.767400026321411
747 0.767300009727478
748 0.767099976539612
749 0.767199993133545
750 0.76800000667572
751 0.768100023269653
752 0.767700016498566
753 0.766799986362457
754 0.767099976539612
755 0.765799999237061
756 0.766099989414215
757 0.767300009727478
758 0.767099976539612
759 0.76690000295639
760 0.766300022602081
761 0.766499996185303
762 0.766200006008148
763 0.767199993133545
764 0.767400026321411
765 0.767700016498566
766 0.767799973487854
767 0.768400013446808
768 0.767599999904633
769 0.768299996852875
770 0.768700003623962
771 0.767899990081787
772 0.767000019550323
773 0.768499970436096
774 0.768700003623962
775 0.76910001039505
776 0.769600033760071
777 0.769999980926514
778 0.768900036811829
779 0.76910001039505
780 0.76910001039505
781 0.769699990749359
782 0.769800007343292
783 0.768900036811829
784 0.770699977874756
785 0.77130001783371
786 0.770699977874756
787 0.769600033760071
788 0.770699977874756
789 0.769999980926514
790 0.771200001239777
791 0.770900011062622
792 0.770099997520447
793 0.769699990749359
794 0.769600033760071
795 0.770099997520447
796 0.769900023937225
797 0.770399987697601
798 0.770799994468689
799 0.771600008010864
800 0.772000014781952
801 0.771600008010864
802 0.773599982261658
803 0.772500038146973
804 0.772199988365173
805 0.771700024604797
806 0.772199988365173
807 0.77209997177124
808 0.772899985313416
809 0.771399974822998
810 0.772599995136261
811 0.773000001907349
812 0.771700024604797
813 0.772599995136261
814 0.773900032043457
815 0.773400008678436
816 0.773299992084503
817 0.773699998855591
818 0.773500025272369
819 0.773000001907349
820 0.77240002155304
821 0.772599995136261
822 0.77180004119873
823 0.771099984645844
824 0.772000014781952
825 0.772300004959106
826 0.772899985313416
827 0.772000014781952
828 0.771700024604797
829 0.772599995136261
830 0.773999989032745
831 0.774600028991699
832 0.774900019168854
833 0.7742999792099
834 0.773500025272369
835 0.773800015449524
836 0.774200022220612
837 0.774100005626678
838 0.774399995803833
839 0.775099992752075
840 0.775499999523163
841 0.776199996471405
842 0.77649998664856
843 0.775600016117096
844 0.77590000629425
845 0.776800036430359
846 0.77590000629425
847 0.775099992752075
848 0.775200009346008
849 0.775799989700317
850 0.777199983596802
851 0.777500033378601
852 0.776300013065338
853 0.776300013065338
854 0.777400016784668
855 0.77700001001358
856 0.775300025939941
857 0.775400042533875
858 0.776399970054626
859 0.776700019836426
860 0.776700019836426
861 0.776700019836426
862 0.776899993419647
863 0.776600003242493
864 0.776300013065338
865 0.77590000629425
866 0.775499999523163
867 0.775699973106384
868 0.775799989700317
869 0.776700019836426
870 0.775499999523163
871 0.776600003242493
872 0.776199996471405
873 0.776399970054626
874 0.775799989700317
875 0.77590000629425
876 0.776199996471405
877 0.77649998664856
878 0.776399970054626
879 0.774900019168854
880 0.77590000629425
881 0.777300000190735
882 0.776399970054626
883 0.776800036430359
884 0.776700019836426
885 0.777300000190735
886 0.777700006961823
887 0.777800023555756
888 0.777199983596802
889 0.777400016784668
890 0.777700006961823
891 0.777599990367889
892 0.777800023555756
893 0.77810001373291
894 0.779799997806549
895 0.78030002117157
896 0.780600011348724
897 0.780799984931946
898 0.781000018119812
899 0.779399991035461
900 0.779700040817261
901 0.779700040817261
902 0.779700040817261
903 0.779500007629395
904 0.779100000858307
905 0.779700040817261
906 0.780699968338013
907 0.780400037765503
908 0.780699968338013
909 0.78030002117157
910 0.78030002117157
911 0.780900001525879
912 0.780600011348724
913 0.780900001525879
914 0.781000018119812
915 0.781599998474121
916 0.781899988651276
917 0.781499981880188
918 0.782000005245209
919 0.780600011348724
920 0.779900014400482
921 0.780799984931946
922 0.780499994754791
923 0.780600011348724
924 0.781300008296967
925 0.781499981880188
926 0.780799984931946
927 0.781100034713745
928 0.780099987983704
929 0.782400012016296
930 0.78219997882843
931 0.781899988651276
932 0.783399999141693
933 0.782800018787384
934 0.782800018787384
935 0.782400012016296
936 0.782100021839142
937 0.782899975776672
938 0.782800018787384
939 0.782000005245209
940 0.782000005245209
941 0.78219997882843
942 0.782899975776672
943 0.782299995422363
944 0.783100008964539
945 0.782700002193451
946 0.783300042152405
947 0.782899975776672
948 0.782700002193451
949 0.781300008296967
950 0.7814000248909
951 0.780900001525879
952 0.781499981880188
953 0.781800031661987
954 0.7814000248909
955 0.782800018787384
956 0.782700002193451
957 0.782000005245209
958 0.781599998474121
959 0.782700002193451
960 0.783200025558472
961 0.783800005912781
962 0.783100008964539
963 0.782299995422363
964 0.782400012016296
965 0.782899975776672
966 0.783100008964539
967 0.784299969673157
968 0.784299969673157
969 0.784900009632111
970 0.783699989318848
971 0.784900009632111
972 0.785799980163574
973 0.785600006580353
974 0.786300003528595
975 0.785899996757507
976 0.785799980163574
977 0.786400020122528
978 0.785199999809265
979 0.785199999809265
980 0.785400032997131
981 0.785899996757507
982 0.786100029945374
983 0.786499977111816
984 0.786199986934662
985 0.786100029945374
986 0.787000000476837
987 0.786199986934662
988 0.786499977111816
989 0.786100029945374
990 0.78600001335144
991 0.785300016403198
992 0.785700023174286
993 0.785199999809265
994 0.785300016403198
995 0.786899983882904
996 0.78600001335144
997 0.785300016403198
998 0.785600006580353
999 0.784900009632111
};
% \addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.118100047111511
1 0.100000023841858
2 0.11080002784729
3 0.100000023841858
4 0.17330002784729
5 0.152600049972534
6 0.119700014591217
7 0.212400019168854
8 0.197700023651123
9 0.215900003910065
10 0.219600021839142
11 0.219300031661987
12 0.241900026798248
13 0.24210000038147
14 0.260600030422211
15 0.268999993801117
16 0.281800031661987
17 0.268600046634674
18 0.273999989032745
19 0.284900009632111
20 0.313500046730042
21 0.313199996948242
22 0.306600034236908
23 0.329500019550323
24 0.320500016212463
25 0.333100020885468
26 0.340400040149689
27 0.349799990653992
28 0.347500026226044
29 0.347200036048889
30 0.362300038337708
31 0.370200037956238
32 0.379200041294098
33 0.373600006103516
34 0.387199997901917
35 0.39190000295639
36 0.395700037479401
37 0.411100029945374
38 0.402200043201447
39 0.408300042152405
40 0.413900017738342
41 0.419400036334991
42 0.423000037670135
43 0.425900042057037
44 0.425800025463104
45 0.437200009822845
46 0.435900032520294
47 0.43560004234314
48 0.439800024032593
49 0.443000018596649
50 0.443400025367737
51 0.449699997901917
52 0.459500014781952
53 0.455300033092499
54 0.450500011444092
55 0.46399998664856
56 0.463200032711029
57 0.469700038433075
58 0.474300026893616
59 0.478300034999847
60 0.482500016689301
61 0.481100022792816
62 0.479600012302399
63 0.485899984836578
64 0.492500007152557
65 0.491500020027161
66 0.499500036239624
67 0.509400010108948
68 0.507500052452087
69 0.507400035858154
70 0.508400022983551
71 0.513200044631958
72 0.519299983978271
73 0.52180004119873
74 0.523000001907349
75 0.53030002117157
76 0.529999971389771
77 0.532500028610229
78 0.531300008296967
79 0.541000008583069
80 0.54449999332428
81 0.548400044441223
82 0.549800038337708
83 0.554300010204315
84 0.549000024795532
85 0.555400013923645
86 0.564000010490417
87 0.56060004234314
88 0.574200034141541
89 0.575800001621246
90 0.577800035476685
91 0.580600023269653
92 0.578999996185303
93 0.581400036811829
94 0.590300023555756
95 0.588800013065338
96 0.593500018119812
97 0.597000002861023
98 0.598700046539307
99 0.600199997425079
100 0.599400043487549
101 0.60259997844696
102 0.606299996376038
103 0.606800019741058
104 0.61080002784729
105 0.614600002765656
106 0.616299986839294
107 0.618000030517578
108 0.61760002374649
109 0.626200020313263
110 0.624500036239624
111 0.626200020313263
112 0.629000008106232
113 0.627799987792969
114 0.631600022315979
115 0.633000016212463
116 0.635699987411499
117 0.638200044631958
118 0.638499975204468
119 0.642599999904633
120 0.640799999237061
121 0.646100044250488
122 0.644500017166138
123 0.644000053405762
124 0.643700003623962
125 0.649200022220612
126 0.650699973106384
127 0.654299974441528
128 0.657700002193451
129 0.655099987983704
130 0.655699968338013
131 0.657500028610229
132 0.659200012683868
133 0.661100029945374
134 0.663699984550476
135 0.667500019073486
136 0.669000029563904
137 0.668099999427795
138 0.669700026512146
139 0.670300006866455
140 0.669399976730347
141 0.670199990272522
142 0.675000011920929
143 0.677999973297119
144 0.678200006484985
145 0.676400005817413
146 0.677100002765656
147 0.677900016307831
148 0.677900016307831
149 0.682200014591217
150 0.683899998664856
151 0.685899972915649
152 0.685400009155273
153 0.686900019645691
154 0.685199975967407
155 0.685699999332428
156 0.687099993228912
157 0.690699994564056
158 0.692800045013428
159 0.693700015544891
160 0.695100009441376
161 0.694800019264221
162 0.695999979972839
163 0.69570004940033
164 0.69870001077652
165 0.699200034141541
166 0.69980001449585
167 0.70169997215271
168 0.702000021934509
169 0.702100038528442
170 0.702000021934509
171 0.704599976539612
172 0.702300012111664
173 0.704900026321411
174 0.706400036811829
175 0.708000004291534
176 0.706300020217896
177 0.706900000572205
178 0.705299973487854
179 0.706099987030029
180 0.708100020885468
181 0.70990002155304
182 0.710500001907349
183 0.712400019168854
184 0.715200006961823
185 0.717000007629395
186 0.71560001373291
187 0.717700004577637
188 0.716099977493286
189 0.716600000858307
190 0.71940004825592
191 0.720000028610229
192 0.721799969673157
193 0.721500039100647
194 0.722100019454956
195 0.722400009632111
196 0.722699999809265
197 0.726400017738342
198 0.725800037384033
199 0.727200031280518
200 0.72759997844696
201 0.728100001811981
202 0.727500021457672
203 0.728600025177002
204 0.729499995708466
205 0.728999972343445
206 0.729300022125244
207 0.730199992656708
208 0.731199979782104
209 0.732599973678589
210 0.734799981117249
211 0.733900010585785
212 0.736500024795532
213 0.73580002784729
214 0.738299965858459
215 0.740200042724609
216 0.740900039672852
217 0.742699980735779
218 0.740599989891052
219 0.743100047111511
220 0.741699993610382
221 0.744500041007996
222 0.741699993610382
223 0.745200037956238
224 0.744500041007996
225 0.746399998664856
226 0.745100021362305
227 0.747200012207031
228 0.746500015258789
229 0.745100021362305
230 0.745200037956238
231 0.746100008487701
232 0.746800005435944
233 0.749400019645691
234 0.750800013542175
235 0.749400019645691
236 0.749599993228912
237 0.750900030136108
238 0.750599980354309
239 0.751800000667572
240 0.750900030136108
241 0.750900030136108
242 0.754599988460541
243 0.754700005054474
244 0.754500031471252
245 0.754299998283386
246 0.755200028419495
247 0.754899978637695
248 0.759600043296814
249 0.756900012493134
250 0.75900000333786
251 0.758899986743927
252 0.759299993515015
253 0.760599970817566
254 0.760300040245056
255 0.761099994182587
256 0.761900007724762
257 0.761799991130829
258 0.762400031089783
259 0.763199985027313
260 0.762000024318695
261 0.762400031089783
262 0.763700008392334
263 0.764800012111664
264 0.764400005340576
265 0.765600025653839
266 0.765600025653839
267 0.762700021266937
268 0.762000024318695
269 0.764899969100952
270 0.765200018882751
271 0.766799986362457
272 0.765600025653839
273 0.765799999237061
274 0.767000019550323
275 0.766099989414215
276 0.765500009059906
277 0.764800012111664
278 0.767199993133545
279 0.767400026321411
280 0.766700029373169
281 0.767500042915344
282 0.768800020217896
283 0.768999993801117
284 0.769600033760071
285 0.76910001039505
286 0.767599999904633
287 0.770799994468689
288 0.769699990749359
289 0.770500004291534
290 0.770900011062622
291 0.77020001411438
292 0.772199988365173
293 0.77240002155304
294 0.773599982261658
295 0.771099984645844
296 0.77209997177124
297 0.772700011730194
298 0.772899985313416
299 0.771399974822998
300 0.772500038146973
301 0.77209997177124
302 0.774200022220612
303 0.772300004959106
304 0.774399995803833
305 0.773200035095215
306 0.772000014781952
307 0.772000014781952
308 0.7742999792099
309 0.776100039482117
310 0.774999976158142
311 0.776600003242493
312 0.77590000629425
313 0.774999976158142
314 0.776300013065338
315 0.775600016117096
316 0.77700001001358
317 0.776100039482117
318 0.777500033378601
319 0.776800036430359
320 0.776399970054626
321 0.777700006961823
322 0.778900027275085
323 0.778200030326843
324 0.777300000190735
325 0.77920001745224
326 0.778800010681152
327 0.778599977493286
328 0.778900027275085
329 0.779900014400482
330 0.779100000858307
331 0.780099987983704
332 0.779500007629395
333 0.778900027275085
334 0.78030002117157
335 0.779999971389771
336 0.777999997138977
337 0.777199983596802
338 0.777300000190735
339 0.777500033378601
340 0.777199983596802
341 0.779999971389771
342 0.779399991035461
343 0.778500020503998
344 0.777899980545044
345 0.776800036430359
346 0.77810001373291
347 0.779299974441528
348 0.779500007629395
349 0.777100026607513
350 0.780400037765503
351 0.777400016784668
352 0.778800010681152
353 0.779100000858307
354 0.777599990367889
355 0.778299987316132
356 0.780200004577637
357 0.780699968338013
358 0.781300008296967
359 0.780600011348724
360 0.778299987316132
361 0.780600011348724
362 0.781899988651276
363 0.780499994754791
364 0.778699994087219
365 0.778599977493286
366 0.77920001745224
367 0.77920001745224
368 0.779799997806549
369 0.780099987983704
370 0.780699968338013
371 0.779600024223328
372 0.778999984264374
373 0.781499981880188
374 0.779999971389771
375 0.781899988651276
376 0.781499981880188
377 0.782800018787384
378 0.782299995422363
379 0.781199991703033
380 0.781700015068054
381 0.783100008964539
382 0.784200012683868
383 0.785199999809265
384 0.783599972724915
385 0.782299995422363
386 0.782899975776672
387 0.784200012683868
388 0.785199999809265
389 0.783200025558472
390 0.78439998626709
391 0.784799993038177
392 0.785799980163574
393 0.786300003528595
394 0.784200012683868
395 0.784000039100647
396 0.784200012683868
397 0.783599972724915
398 0.784000039100647
399 0.786100029945374
400 0.78600001335144
401 0.785400032997131
402 0.787199974060059
403 0.785600006580353
404 0.78549998998642
405 0.785700023174286
406 0.785400032997131
407 0.786499977111816
408 0.785600006580353
409 0.787400007247925
410 0.7882000207901
411 0.788399994373322
412 0.789799988269806
413 0.790600001811981
414 0.787800014019012
415 0.788300037384033
416 0.789499998092651
417 0.787800014019012
418 0.788500010967255
419 0.787800014019012
420 0.788600027561188
421 0.788900017738342
422 0.790499985218048
423 0.789600014686584
424 0.788500010967255
425 0.788500010967255
426 0.788500010967255
427 0.789099991321564
428 0.788699984550476
429 0.790300011634827
430 0.79229998588562
431 0.790700018405914
432 0.791400015354156
433 0.792900025844574
434 0.793500006198883
435 0.792100012302399
436 0.792400002479553
437 0.792999982833862
438 0.791700005531311
439 0.791999995708466
440 0.791499972343445
441 0.790600001811981
442 0.790799975395203
443 0.788800001144409
444 0.791100025177002
445 0.790499985218048
446 0.791000008583069
447 0.790899991989136
448 0.791700005531311
449 0.791499972343445
450 0.790899991989136
451 0.790899991989136
452 0.790600001811981
453 0.791299998760223
454 0.790300011634827
455 0.789600014686584
456 0.791900038719177
457 0.790700018405914
458 0.791400015354156
459 0.791800022125244
460 0.791400015354156
461 0.791200041770935
462 0.792900025844574
463 0.791200041770935
464 0.791200041770935
465 0.791499972343445
466 0.79009997844696
467 0.790799975395203
468 0.790199995040894
469 0.788300037384033
470 0.790199995040894
471 0.789799988269806
472 0.789799988269806
473 0.790300011634827
474 0.788500010967255
475 0.787999987602234
476 0.788600027561188
477 0.788500010967255
478 0.787999987602234
479 0.789399981498718
480 0.79009997844696
481 0.789399981498718
482 0.788900017738342
483 0.787800014019012
484 0.786400020122528
485 0.787999987602234
486 0.789399981498718
487 0.788600027561188
488 0.788100004196167
489 0.789000034332275
490 0.788300037384033
491 0.787800014019012
492 0.788300037384033
493 0.790300011634827
494 0.789099991321564
495 0.788800001144409
496 0.788900017738342
497 0.786700010299683
498 0.787800014019012
499 0.78710001707077
500 0.786400020122528
501 0.787299990653992
502 0.786899983882904
503 0.787000000476837
504 0.78659999370575
505 0.787299990653992
506 0.787199974060059
507 0.786199986934662
508 0.78710001707077
509 0.787899971008301
510 0.787500023841858
511 0.787600040435791
512 0.787000000476837
513 0.789399981498718
514 0.789099991321564
515 0.789499998092651
516 0.788600027561188
517 0.789399981498718
518 0.78930002450943
519 0.790000021457672
520 0.788699984550476
521 0.788699984550476
522 0.788300037384033
523 0.788699984550476
524 0.788100004196167
525 0.788900017738342
526 0.789000034332275
527 0.788100004196167
528 0.787999987602234
529 0.790499985218048
530 0.788900017738342
531 0.790000021457672
532 0.790799975395203
533 0.789700031280518
534 0.789399981498718
535 0.788900017738342
536 0.790700018405914
537 0.790300011634827
538 0.789499998092651
539 0.79040002822876
540 0.789499998092651
541 0.789799988269806
542 0.789499998092651
543 0.79040002822876
544 0.790300011634827
545 0.789200007915497
546 0.788600027561188
547 0.787199974060059
548 0.788300037384033
549 0.788100004196167
550 0.788399994373322
551 0.789900004863739
552 0.789399981498718
553 0.789200007915497
554 0.791000008583069
555 0.791499972343445
556 0.791700005531311
557 0.792500019073486
558 0.791599988937378
559 0.791000008583069
560 0.79040002822876
561 0.791499972343445
562 0.793500006198883
563 0.791599988937378
564 0.791900038719177
565 0.791200041770935
566 0.793900012969971
567 0.795099973678589
568 0.795199990272522
569 0.794000029563904
570 0.794399976730347
571 0.794200003147125
572 0.795199990272522
573 0.794799983501434
574 0.794600009918213
575 0.792400002479553
576 0.793799996376038
577 0.793200016021729
578 0.794300019741058
579 0.795000016689301
580 0.793699979782104
581 0.791299998760223
582 0.792100012302399
583 0.793099999427795
584 0.791000008583069
585 0.791499972343445
586 0.791800022125244
587 0.791999995708466
588 0.791599988937378
589 0.792500019073486
590 0.79339998960495
591 0.793699979782104
592 0.792999982833862
593 0.794200003147125
594 0.793099999427795
595 0.792400002479553
596 0.792600035667419
597 0.792900025844574
598 0.793900012969971
599 0.795300006866455
600 0.79339998960495
601 0.79339998960495
602 0.793699979782104
603 0.796000003814697
604 0.793799996376038
605 0.795300006866455
606 0.79339998960495
607 0.795300006866455
608 0.796000003814697
609 0.794600009918213
610 0.796000003814697
611 0.795300006866455
612 0.794600009918213
613 0.795199990272522
614 0.795500040054321
615 0.795400023460388
616 0.793099999427795
617 0.793799996376038
618 0.792400002479553
619 0.790799975395203
620 0.791599988937378
621 0.790499985218048
622 0.791200041770935
623 0.791999995708466
624 0.790000021457672
625 0.789399981498718
626 0.79009997844696
627 0.79009997844696
628 0.788300037384033
629 0.787699997425079
630 0.787500023841858
631 0.787800014019012
632 0.7882000207901
633 0.786400020122528
634 0.787999987602234
635 0.787800014019012
636 0.789000034332275
637 0.789799988269806
638 0.787600040435791
639 0.788600027561188
640 0.790000021457672
641 0.790600001811981
642 0.788500010967255
643 0.788399994373322
644 0.792600035667419
645 0.791100025177002
646 0.79009997844696
647 0.790300011634827
648 0.79009997844696
649 0.790000021457672
650 0.791700005531311
651 0.790899991989136
652 0.790799975395203
653 0.792400002479553
654 0.793500006198883
655 0.792600035667419
656 0.794399976730347
657 0.794099986553192
658 0.794900000095367
659 0.793600022792816
660 0.793300032615662
661 0.793300032615662
662 0.792800009250641
663 0.792800009250641
664 0.792500019073486
665 0.793500006198883
666 0.791700005531311
667 0.793200016021729
668 0.793099999427795
669 0.791000008583069
670 0.791900038719177
671 0.791599988937378
672 0.790700018405914
673 0.79229998588562
674 0.792500019073486
675 0.792100012302399
676 0.792100012302399
677 0.792600035667419
678 0.792400002479553
679 0.792199969291687
680 0.791800022125244
681 0.792600035667419
682 0.792900025844574
683 0.793900012969971
684 0.792400002479553
685 0.791999995708466
686 0.791900038719177
687 0.792500019073486
688 0.793699979782104
689 0.794200003147125
690 0.793300032615662
691 0.792699992656708
692 0.792199969291687
693 0.792100012302399
694 0.792800009250641
695 0.793099999427795
696 0.793699979782104
697 0.793200016021729
698 0.793799996376038
699 0.793300032615662
700 0.794200003147125
701 0.793300032615662
702 0.791000008583069
703 0.790000021457672
704 0.789499998092651
705 0.791200041770935
706 0.791499972343445
707 0.792500019073486
708 0.79229998588562
709 0.791499972343445
710 0.79229998588562
711 0.790600001811981
712 0.791000008583069
713 0.791700005531311
714 0.791000008583069
715 0.791400015354156
716 0.791299998760223
717 0.791200041770935
718 0.792699992656708
719 0.792400002479553
720 0.793799996376038
721 0.792199969291687
722 0.792600035667419
723 0.793600022792816
724 0.793600022792816
725 0.792900025844574
726 0.793099999427795
727 0.79339998960495
728 0.792100012302399
729 0.793300032615662
730 0.792900025844574
731 0.791800022125244
732 0.790600001811981
733 0.791599988937378
734 0.791200041770935
735 0.79229998588562
736 0.792400002479553
737 0.792100012302399
738 0.792699992656708
739 0.791400015354156
740 0.792400002479553
741 0.791900038719177
742 0.792500019073486
743 0.793300032615662
744 0.79229998588562
745 0.790499985218048
746 0.791499972343445
747 0.791499972343445
748 0.791800022125244
749 0.790499985218048
750 0.790799975395203
751 0.791000008583069
752 0.791100025177002
753 0.789799988269806
754 0.790499985218048
755 0.79009997844696
756 0.791400015354156
757 0.791299998760223
758 0.790499985218048
759 0.789600014686584
760 0.791299998760223
761 0.789900004863739
762 0.79040002822876
763 0.7882000207901
764 0.788300037384033
765 0.788600027561188
766 0.789700031280518
767 0.790600001811981
768 0.790700018405914
769 0.790600001811981
770 0.79009997844696
771 0.78930002450943
772 0.787999987602234
773 0.788100004196167
774 0.786700010299683
775 0.787699997425079
776 0.786700010299683
777 0.786400020122528
778 0.786499977111816
779 0.786800026893616
780 0.787500023841858
781 0.787299990653992
782 0.788399994373322
783 0.788399994373322
784 0.7882000207901
785 0.788699984550476
786 0.788600027561188
787 0.789200007915497
788 0.789700031280518
789 0.788399994373322
790 0.788500010967255
791 0.789499998092651
792 0.789200007915497
793 0.789499998092651
794 0.789600014686584
795 0.789700031280518
796 0.789399981498718
797 0.788900017738342
798 0.790300011634827
799 0.788900017738342
800 0.789000034332275
801 0.788800001144409
802 0.787899971008301
803 0.787999987602234
804 0.789600014686584
805 0.789700031280518
806 0.788699984550476
807 0.789000034332275
808 0.788600027561188
809 0.790899991989136
810 0.790199995040894
811 0.790300011634827
812 0.79009997844696
813 0.789799988269806
814 0.791400015354156
815 0.791800022125244
816 0.789799988269806
817 0.789000034332275
818 0.789399981498718
819 0.790199995040894
820 0.791100025177002
821 0.790899991989136
822 0.790499985218048
823 0.791000008583069
824 0.790000021457672
825 0.791100025177002
826 0.792800009250641
827 0.791499972343445
828 0.791400015354156
829 0.790799975395203
830 0.792600035667419
831 0.791999995708466
832 0.792400002479553
833 0.791700005531311
834 0.78930002450943
835 0.791100025177002
836 0.790499985218048
837 0.789900004863739
838 0.79040002822876
839 0.792199969291687
840 0.791599988937378
841 0.791400015354156
842 0.79229998588562
843 0.792800009250641
844 0.793300032615662
845 0.79040002822876
846 0.78930002450943
847 0.791499972343445
848 0.792400002479553
849 0.791700005531311
850 0.788900017738342
851 0.788800001144409
852 0.790300011634827
853 0.792500019073486
854 0.791800022125244
855 0.789600014686584
856 0.789399981498718
857 0.79009997844696
858 0.790300011634827
859 0.790199995040894
860 0.789399981498718
861 0.791700005531311
862 0.790600001811981
863 0.79009997844696
864 0.790300011634827
865 0.789499998092651
866 0.788600027561188
867 0.789000034332275
868 0.789200007915497
869 0.790300011634827
870 0.789499998092651
871 0.791499972343445
872 0.790300011634827
873 0.791900038719177
874 0.793300032615662
875 0.792400002479553
876 0.791299998760223
877 0.790600001811981
878 0.791100025177002
879 0.791900038719177
880 0.790700018405914
881 0.791400015354156
882 0.791499972343445
883 0.791599988937378
884 0.792400002479553
885 0.790899991989136
886 0.789399981498718
887 0.789499998092651
888 0.790600001811981
889 0.790000021457672
890 0.789600014686584
891 0.789600014686584
892 0.789000034332275
893 0.790799975395203
894 0.790600001811981
895 0.78930002450943
896 0.789799988269806
897 0.788900017738342
898 0.789799988269806
899 0.79009997844696
900 0.789600014686584
901 0.788600027561188
902 0.788500010967255
903 0.7882000207901
904 0.788900017738342
905 0.788699984550476
906 0.789799988269806
907 0.789499998092651
908 0.788600027561188
909 0.790600001811981
910 0.791700005531311
911 0.791499972343445
912 0.790000021457672
913 0.790000021457672
914 0.790600001811981
915 0.789700031280518
916 0.788100004196167
917 0.789499998092651
918 0.787800014019012
919 0.787299990653992
920 0.788600027561188
921 0.788399994373322
922 0.786899983882904
923 0.787800014019012
924 0.786800026893616
925 0.787400007247925
926 0.78659999370575
927 0.78600001335144
928 0.786800026893616
929 0.785799980163574
930 0.785799980163574
931 0.787800014019012
932 0.787899971008301
933 0.787999987602234
934 0.788699984550476
935 0.787999987602234
936 0.788699984550476
937 0.789000034332275
938 0.788399994373322
939 0.788900017738342
940 0.788600027561188
941 0.7882000207901
942 0.788399994373322
943 0.78930002450943
944 0.788900017738342
945 0.787400007247925
946 0.789200007915497
947 0.789200007915497
948 0.788500010967255
949 0.788399994373322
950 0.7882000207901
951 0.7882000207901
952 0.788900017738342
953 0.789600014686584
954 0.789600014686584
955 0.789399981498718
956 0.788500010967255
957 0.789799988269806
958 0.789499998092651
959 0.791299998760223
960 0.791200041770935
961 0.790899991989136
962 0.789900004863739
963 0.791700005531311
964 0.790600001811981
965 0.790600001811981
966 0.790600001811981
967 0.790700018405914
968 0.790700018405914
969 0.791200041770935
970 0.789499998092651
971 0.79009997844696
972 0.791299998760223
973 0.792600035667419
974 0.792100012302399
975 0.791100025177002
976 0.791900038719177
977 0.790799975395203
978 0.79009997844696
979 0.791599988937378
980 0.791100025177002
981 0.789900004863739
982 0.788699984550476
983 0.790199995040894
984 0.789200007915497
985 0.789499998092651
986 0.788800001144409
987 0.789000034332275
988 0.788900017738342
989 0.788800001144409
990 0.790600001811981
991 0.789799988269806
992 0.791700005531311
993 0.789900004863739
994 0.790899991989136
995 0.790600001811981
996 0.79009997844696
997 0.790000021457672
998 0.789099991321564
999 0.789900004863739
};
% \addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.179000020027161
6 0.162200033664703
7 0.248400032520294
8 0.266200006008148
9 0.29610002040863
10 0.284600019454956
11 0.192900002002716
12 0.26120001077652
13 0.257600009441376
14 0.304800033569336
15 0.397700011730194
16 0.380200028419495
17 0.396400034427643
18 0.321200013160706
19 0.403800010681152
20 0.450100004673004
21 0.33270001411438
22 0.421700000762939
23 0.401600003242493
24 0.480700016021729
25 0.429800033569336
26 0.49590003490448
27 0.425800025463104
28 0.474300026893616
29 0.375900030136108
30 0.486600041389465
31 0.51419997215271
32 0.551200032234192
33 0.513100028038025
34 0.513400018215179
35 0.564499974250793
36 0.530500054359436
37 0.554399967193604
38 0.52180004119873
39 0.520099997520447
40 0.534299969673157
41 0.559000015258789
42 0.6007000207901
43 0.591000020503998
44 0.603600025177002
45 0.624000012874603
46 0.590200006961823
47 0.500100016593933
48 0.578000009059906
49 0.622099995613098
50 0.605700016021729
51 0.492900013923645
52 0.610400021076202
53 0.619099974632263
54 0.607500016689301
55 0.655600011348724
56 0.633000016212463
57 0.595499992370605
58 0.639500021934509
59 0.627799987792969
60 0.648800015449524
61 0.633400022983551
62 0.678900003433228
63 0.640900015830994
64 0.625800013542175
65 0.620200037956238
66 0.535099983215332
67 0.629299998283386
68 0.600300014019012
69 0.623000025749207
70 0.639699995517731
71 0.62310004234314
72 0.667500019073486
73 0.661300003528595
74 0.658900022506714
75 0.618000030517578
76 0.686699986457825
77 0.656000018119812
78 0.651600003242493
79 0.643800020217896
80 0.688500046730042
81 0.668799996376038
82 0.685000002384186
83 0.679900050163269
84 0.657100021839142
85 0.667400002479553
86 0.638100028038025
87 0.671299993991852
88 0.687900006771088
89 0.692700028419495
90 0.680899977684021
91 0.673600018024445
92 0.677200019359589
93 0.6942999958992
94 0.682099997997284
95 0.694900035858154
96 0.677100002765656
97 0.674000024795532
98 0.67110002040863
99 0.698899984359741
100 0.708000004291534
101 0.664499998092651
102 0.706400036811829
103 0.685999989509583
104 0.681599974632263
105 0.68529999256134
106 0.684000015258789
107 0.684700012207031
108 0.689200043678284
109 0.713299989700317
110 0.711300015449524
111 0.703000009059906
112 0.69539999961853
113 0.707900047302246
114 0.704800009727478
115 0.692100048065186
116 0.669900000095367
117 0.692800045013428
118 0.701099991798401
119 0.710200011730194
120 0.71450001001358
121 0.690299987792969
122 0.690600037574768
123 0.698199987411499
124 0.69350004196167
125 0.68120002746582
126 0.709200024604797
127 0.713500022888184
128 0.70930004119873
129 0.687299966812134
130 0.702800035476685
131 0.710999965667725
132 0.719900012016296
133 0.686599969863892
134 0.713800013065338
135 0.710399985313416
136 0.697499990463257
137 0.704500019550323
138 0.693300008773804
139 0.722100019454956
140 0.704300045967102
141 0.685100018978119
142 0.705700039863586
143 0.69980001449585
144 0.713199973106384
145 0.710000038146973
146 0.711199998855591
147 0.690500020980835
148 0.69650000333786
149 0.692700028419495
150 0.695299983024597
151 0.695999979972839
152 0.714399993419647
153 0.708700001239777
154 0.708400011062622
155 0.710800051689148
156 0.716199994087219
157 0.725000023841858
158 0.7014000415802
159 0.714300036430359
160 0.715499997138977
161 0.722100019454956
162 0.712900042533875
163 0.721799969673157
164 0.711199998855591
165 0.704500019550323
166 0.709200024604797
167 0.723700046539307
168 0.719600021839142
169 0.712499976158142
170 0.719200015068054
171 0.705999970436096
172 0.722100019454956
173 0.698599994182587
174 0.714200019836426
175 0.696799993515015
176 0.720300018787384
177 0.71780002117157
178 0.702000021934509
179 0.720300018787384
180 0.726700007915497
181 0.712800025939941
182 0.718700051307678
183 0.716500043869019
184 0.708100020885468
185 0.718899965286255
186 0.722499966621399
187 0.721500039100647
188 0.718100011348724
189 0.721199989318848
190 0.698099970817566
191 0.72189998626709
192 0.722200036048889
193 0.719200015068054
194 0.72460001707077
195 0.722299993038177
196 0.708999991416931
197 0.721099972724915
198 0.71150004863739
199 0.727100014686584
200 0.725399971008301
201 0.726600050926208
202 0.729400038719177
203 0.720200002193451
204 0.718600034713745
205 0.731600046157837
206 0.731700003147125
207 0.731899976730347
208 0.735499978065491
209 0.72409999370575
210 0.732200026512146
211 0.731000006198883
212 0.722800016403198
213 0.708500027656555
214 0.725300014019012
215 0.714399993419647
216 0.7257000207901
217 0.723399996757507
218 0.721599996089935
219 0.728799998760223
220 0.712800025939941
221 0.696300029754639
222 0.706900000572205
223 0.713600039482117
224 0.720800042152405
225 0.726099967956543
226 0.725899994373322
227 0.722599983215332
228 0.721799969673157
229 0.716199994087219
230 0.713600039482117
231 0.729300022125244
232 0.730300009250641
233 0.720899999141693
234 0.728900015354156
235 0.724200010299683
236 0.726000010967255
237 0.726300001144409
238 0.728600025177002
239 0.727200031280518
240 0.727699995040894
241 0.719600021839142
242 0.729900002479553
243 0.733399987220764
244 0.734899997711182
245 0.731500029563904
246 0.729400038719177
247 0.728700041770935
248 0.733299970626831
249 0.735499978065491
250 0.733500003814697
251 0.725300014019012
252 0.732300043106079
253 0.731600046157837
254 0.735300004482269
255 0.728700041770935
256 0.728900015354156
257 0.718700051307678
258 0.735000014305115
259 0.729600012302399
260 0.732300043106079
261 0.730199992656708
262 0.728700041770935
263 0.728299975395203
264 0.728500008583069
265 0.733399987220764
266 0.737399995326996
267 0.736000001430511
268 0.732300043106079
269 0.732900023460388
270 0.734400033950806
271 0.734500050544739
272 0.733999967575073
273 0.735400021076202
274 0.72979998588562
275 0.736199975013733
276 0.734099984169006
277 0.730100035667419
278 0.735000014305115
279 0.732300043106079
280 0.737200021743774
281 0.72460001707077
282 0.729900002479553
283 0.728700041770935
284 0.733999967575073
285 0.732800006866455
286 0.733299970626831
287 0.73580002784729
288 0.728600025177002
289 0.739099979400635
290 0.737900018692017
291 0.734699964523315
292 0.735200047492981
293 0.729400038719177
294 0.729900002479553
295 0.736000001430511
296 0.73199999332428
297 0.735499978065491
298 0.733799993991852
299 0.736899971961975
300 0.739300012588501
301 0.738800048828125
302 0.734200000762939
303 0.736400008201599
304 0.740900039672852
305 0.74099999666214
306 0.727699995040894
307 0.73989999294281
308 0.739700019359589
309 0.739099979400635
310 0.731500029563904
311 0.735400021076202
312 0.738399982452393
313 0.741600036621094
314 0.74210000038147
315 0.740299999713898
316 0.728600025177002
317 0.736299991607666
318 0.742699980735779
319 0.741199970245361
320 0.736899971961975
321 0.741299986839294
322 0.739799976348877
323 0.734200000762939
324 0.738900005817413
325 0.739700019359589
326 0.728700041770935
327 0.735900044441223
328 0.736000001430511
329 0.736899971961975
330 0.736899971961975
331 0.736400008201599
332 0.738499999046326
333 0.736100018024445
334 0.737800002098083
335 0.737100005149841
336 0.737599968910217
337 0.739400029182434
338 0.729200005531311
339 0.731600046157837
340 0.735300004482269
341 0.734300017356873
342 0.736400008201599
343 0.73360002040863
344 0.73580002784729
345 0.737500011920929
346 0.73800003528595
347 0.72979998588562
348 0.736699998378754
349 0.735700011253357
350 0.734200000762939
351 0.735000014305115
352 0.737100005149841
353 0.737100005149841
354 0.738299965858459
355 0.738499999046326
356 0.737100005149841
357 0.738299965858459
358 0.737900018692017
359 0.738399982452393
360 0.736299991607666
361 0.736699998378754
362 0.736600041389465
363 0.734200000762939
364 0.737399995326996
365 0.731600046157837
366 0.734200000762939
367 0.735100030899048
368 0.734799981117249
369 0.735599994659424
370 0.736199975013733
371 0.737100005149841
372 0.73769998550415
373 0.738600015640259
374 0.729300022125244
375 0.728600025177002
376 0.731700003147125
377 0.732400000095367
378 0.731000006198883
379 0.735100030899048
380 0.728000044822693
381 0.730100035667419
382 0.730800032615662
383 0.7257000207901
384 0.72759997844696
385 0.726000010967255
386 0.714599967002869
387 0.727200031280518
388 0.729900002479553
389 0.733299970626831
390 0.731700003147125
391 0.732699990272522
392 0.725899994373322
393 0.734699964523315
394 0.733299970626831
395 0.728799998760223
396 0.731400012969971
397 0.734099984169006
398 0.732100009918213
399 0.731099963188171
400 0.733299970626831
401 0.732200026512146
402 0.732800006866455
403 0.735900044441223
404 0.733799993991852
405 0.723600029945374
406 0.733399987220764
407 0.735200047492981
408 0.726099967956543
409 0.733900010585785
410 0.734099984169006
411 0.732400000095367
412 0.733900010585785
413 0.735000014305115
414 0.737599968910217
415 0.738999962806702
416 0.737399995326996
417 0.738999962806702
418 0.741100013256073
419 0.741100013256073
420 0.740100026130676
421 0.734200000762939
422 0.736899971961975
423 0.740400016307831
424 0.73769998550415
425 0.740599989891052
426 0.740499973297119
427 0.740200042724609
428 0.742400050163269
429 0.742500007152557
430 0.741199970245361
431 0.740200042724609
432 0.741999983787537
433 0.741500020027161
434 0.744199991226196
435 0.736500024795532
436 0.740700006484985
437 0.732500016689301
438 0.735300004482269
439 0.736500024795532
440 0.735300004482269
441 0.737500011920929
442 0.739199995994568
443 0.739099979400635
444 0.737800002098083
445 0.73580002784729
446 0.736800014972687
447 0.73769998550415
448 0.737500011920929
449 0.736800014972687
450 0.736699998378754
451 0.736600041389465
452 0.736199975013733
453 0.739700019359589
454 0.742900013923645
455 0.738600015640259
456 0.742699980735779
457 0.74210000038147
458 0.741600036621094
459 0.743900001049042
460 0.744099974632263
461 0.74370002746582
462 0.740400016307831
463 0.739600002765656
464 0.7432000041008
465 0.7432000041008
466 0.744000017642975
467 0.744700014591217
468 0.744899988174438
469 0.744799971580505
470 0.743300020694733
471 0.742900013923645
472 0.744099974632263
473 0.73769998550415
474 0.742400050163269
475 0.7432000041008
476 0.74210000038147
477 0.743300020694733
478 0.743600010871887
479 0.744700014591217
480 0.738399982452393
481 0.742900013923645
482 0.744400024414062
483 0.741500020027161
484 0.740700006484985
485 0.740100026130676
486 0.741400003433228
487 0.742900013923645
488 0.73989999294281
489 0.740499973297119
490 0.741299986839294
491 0.741500020027161
492 0.742300033569336
493 0.742599964141846
494 0.742599964141846
495 0.739199995994568
496 0.741400003433228
497 0.743600010871887
498 0.745499968528748
499 0.745000004768372
500 0.744599997997284
501 0.743100047111511
502 0.743399977684021
503 0.743900001049042
504 0.745100021362305
505 0.743900001049042
506 0.744899988174438
507 0.740299999713898
508 0.742799997329712
509 0.74370002746582
510 0.74370002746582
511 0.744000017642975
512 0.744899988174438
513 0.74210000038147
514 0.742900013923645
515 0.743300020694733
516 0.740200042724609
517 0.740499973297119
518 0.740900039672852
519 0.740800023078918
520 0.740200042724609
521 0.741299986839294
522 0.740400016307831
523 0.740499973297119
524 0.740299999713898
525 0.741199970245361
526 0.741400003433228
527 0.74210000038147
528 0.741600036621094
529 0.74210000038147
530 0.743000030517578
531 0.74210000038147
532 0.742699980735779
533 0.742699980735779
534 0.743100047111511
535 0.742900013923645
536 0.742699980735779
537 0.742599964141846
538 0.742799997329712
539 0.742400050163269
540 0.732900023460388
541 0.729499995708466
542 0.730300009250641
543 0.734600007534027
544 0.735000014305115
545 0.734300017356873
546 0.736400008201599
547 0.735100030899048
548 0.735499978065491
549 0.740200042724609
550 0.738099992275238
551 0.737500011920929
552 0.737599968910217
553 0.732599973678589
554 0.733700037002563
555 0.734699964523315
556 0.734200000762939
557 0.734300017356873
558 0.734899997711182
559 0.735000014305115
560 0.737800002098083
561 0.736999988555908
562 0.73769998550415
563 0.738099992275238
564 0.737900018692017
565 0.738099992275238
566 0.737300038337708
567 0.73800003528595
568 0.737500011920929
569 0.738399982452393
570 0.739199995994568
571 0.738700032234192
572 0.73769998550415
573 0.738099992275238
574 0.738299965858459
575 0.738600015640259
576 0.738399982452393
577 0.738600015640259
578 0.738299965858459
579 0.739199995994568
580 0.738900005817413
581 0.738499999046326
582 0.738600015640259
583 0.738099992275238
584 0.739500045776367
585 0.739500045776367
586 0.738999962806702
587 0.740000009536743
588 0.740299999713898
589 0.740400016307831
590 0.738999962806702
591 0.739300012588501
592 0.739300012588501
593 0.738900005817413
594 0.739400029182434
595 0.739099979400635
596 0.739600002765656
597 0.739500045776367
598 0.739300012588501
599 0.739300012588501
600 0.739099979400635
601 0.738800048828125
602 0.739500045776367
603 0.738999962806702
604 0.739199995994568
605 0.739099979400635
606 0.738900005817413
607 0.739300012588501
608 0.739400029182434
609 0.739199995994568
610 0.739500045776367
611 0.739600002765656
612 0.739199995994568
613 0.738399982452393
614 0.738399982452393
615 0.738800048828125
616 0.739500045776367
617 0.739199995994568
618 0.738800048828125
619 0.739099979400635
620 0.739400029182434
621 0.739500045776367
622 0.739099979400635
623 0.739700019359589
624 0.739500045776367
625 0.739300012588501
626 0.739400029182434
627 0.739500045776367
628 0.739199995994568
629 0.739600002765656
630 0.739600002765656
631 0.739300012588501
632 0.739600002765656
633 0.740000009536743
634 0.739600002765656
635 0.739400029182434
636 0.739099979400635
637 0.739300012588501
638 0.739300012588501
639 0.739300012588501
640 0.738900005817413
641 0.738999962806702
642 0.739600002765656
643 0.739500045776367
644 0.739400029182434
645 0.739600002765656
646 0.739300012588501
647 0.739500045776367
648 0.738800048828125
649 0.738999962806702
650 0.739099979400635
651 0.739300012588501
652 0.739199995994568
653 0.739500045776367
654 0.739099979400635
655 0.739500045776367
656 0.739400029182434
657 0.739199995994568
658 0.738999962806702
659 0.739400029182434
660 0.739099979400635
661 0.739099979400635
662 0.739099979400635
663 0.739099979400635
664 0.739099979400635
665 0.739199995994568
666 0.738999962806702
667 0.739099979400635
668 0.738700032234192
669 0.738499999046326
670 0.738600015640259
671 0.738700032234192
672 0.738499999046326
673 0.738800048828125
674 0.738700032234192
675 0.738700032234192
676 0.738600015640259
677 0.738700032234192
678 0.738999962806702
679 0.739199995994568
680 0.739099979400635
681 0.738800048828125
682 0.738999962806702
683 0.738700032234192
684 0.738800048828125
685 0.738600015640259
686 0.738900005817413
687 0.739199995994568
688 0.739099979400635
689 0.738800048828125
690 0.738999962806702
691 0.738600015640259
692 0.738600015640259
693 0.739199995994568
694 0.738999962806702
695 0.738700032234192
696 0.738800048828125
697 0.738800048828125
698 0.738900005817413
699 0.738999962806702
700 0.738999962806702
701 0.738800048828125
702 0.738999962806702
703 0.738999962806702
704 0.738800048828125
705 0.739099979400635
706 0.738999962806702
707 0.739099979400635
708 0.739199995994568
709 0.739400029182434
710 0.739600002765656
711 0.739500045776367
712 0.739199995994568
713 0.739700019359589
714 0.739700019359589
715 0.739600002765656
716 0.739799976348877
717 0.739700019359589
718 0.740000009536743
719 0.739799976348877
720 0.739500045776367
721 0.73989999294281
722 0.739500045776367
723 0.739500045776367
724 0.739799976348877
725 0.739799976348877
726 0.739700019359589
727 0.739700019359589
728 0.739600002765656
729 0.739799976348877
730 0.739700019359589
731 0.739600002765656
732 0.739700019359589
733 0.739700019359589
734 0.739799976348877
735 0.740000009536743
736 0.740000009536743
737 0.739799976348877
738 0.739799976348877
739 0.739500045776367
740 0.739400029182434
741 0.739500045776367
742 0.739500045776367
743 0.739600002765656
744 0.739400029182434
745 0.739700019359589
746 0.739500045776367
747 0.739199995994568
748 0.739300012588501
749 0.739300012588501
750 0.739500045776367
751 0.739600002765656
752 0.739400029182434
753 0.739300012588501
754 0.739300012588501
755 0.739099979400635
756 0.739300012588501
757 0.739300012588501
758 0.739199995994568
759 0.739400029182434
760 0.739400029182434
761 0.739700019359589
762 0.739400029182434
763 0.739799976348877
764 0.739799976348877
765 0.740100026130676
766 0.739799976348877
767 0.739500045776367
768 0.739400029182434
769 0.739500045776367
770 0.739500045776367
771 0.739600002765656
772 0.739500045776367
773 0.739600002765656
774 0.739600002765656
775 0.739700019359589
776 0.739300012588501
777 0.739300012588501
778 0.739400029182434
779 0.739300012588501
780 0.739400029182434
781 0.739400029182434
782 0.739600002765656
783 0.739600002765656
784 0.739799976348877
785 0.73989999294281
786 0.739799976348877
787 0.740000009536743
788 0.739799976348877
789 0.739799976348877
790 0.73989999294281
791 0.73989999294281
792 0.739700019359589
793 0.739600002765656
794 0.739500045776367
795 0.739700019359589
796 0.739799976348877
797 0.739300012588501
798 0.739099979400635
799 0.739600002765656
800 0.739600002765656
801 0.739700019359589
802 0.739500045776367
803 0.739400029182434
804 0.739099979400635
805 0.739300012588501
806 0.739600002765656
807 0.739199995994568
808 0.739300012588501
809 0.739099979400635
810 0.739300012588501
811 0.739199995994568
812 0.739600002765656
813 0.739199995994568
814 0.739500045776367
815 0.739099979400635
816 0.739199995994568
817 0.739199995994568
818 0.739199995994568
819 0.739099979400635
820 0.739199995994568
821 0.739300012588501
822 0.739199995994568
823 0.739099979400635
824 0.739199995994568
825 0.739099979400635
826 0.739099979400635
827 0.738800048828125
828 0.738800048828125
829 0.739099979400635
830 0.739199995994568
831 0.739199995994568
832 0.739300012588501
833 0.739700019359589
834 0.739300012588501
835 0.739400029182434
836 0.739400029182434
837 0.739300012588501
838 0.739500045776367
839 0.739400029182434
840 0.739500045776367
841 0.739700019359589
842 0.739600002765656
843 0.739500045776367
844 0.739500045776367
845 0.739500045776367
846 0.739300012588501
847 0.739300012588501
848 0.739400029182434
849 0.739500045776367
850 0.739700019359589
851 0.739600002765656
852 0.739700019359589
853 0.739500045776367
854 0.739500045776367
855 0.739600002765656
856 0.739700019359589
857 0.739500045776367
858 0.739700019359589
859 0.739600002765656
860 0.739500045776367
861 0.739500045776367
862 0.739700019359589
863 0.739400029182434
864 0.739600002765656
865 0.739500045776367
866 0.739700019359589
867 0.739700019359589
868 0.739799976348877
869 0.739700019359589
870 0.739700019359589
871 0.739799976348877
872 0.739799976348877
873 0.739799976348877
874 0.739600002765656
875 0.739400029182434
876 0.739600002765656
877 0.739700019359589
878 0.73989999294281
879 0.739600002765656
880 0.739300012588501
881 0.739300012588501
882 0.739300012588501
883 0.739400029182434
884 0.738999962806702
885 0.739199995994568
886 0.739500045776367
887 0.739300012588501
888 0.739300012588501
889 0.739400029182434
890 0.739500045776367
891 0.739600002765656
892 0.739799976348877
893 0.739700019359589
894 0.739799976348877
895 0.739799976348877
896 0.739799976348877
897 0.73989999294281
898 0.739700019359589
899 0.739799976348877
900 0.739799976348877
901 0.739799976348877
902 0.739700019359589
903 0.739700019359589
904 0.739799976348877
905 0.739799976348877
906 0.739799976348877
907 0.73989999294281
908 0.739700019359589
909 0.739700019359589
910 0.739700019359589
911 0.739700019359589
912 0.739799976348877
913 0.739799976348877
914 0.739700019359589
915 0.739700019359589
916 0.739799976348877
917 0.739700019359589
918 0.739500045776367
919 0.739500045776367
920 0.739500045776367
921 0.739700019359589
922 0.739799976348877
923 0.73989999294281
924 0.73989999294281
925 0.73989999294281
926 0.73989999294281
927 0.739799976348877
928 0.73989999294281
929 0.739799976348877
930 0.73989999294281
931 0.73989999294281
932 0.739600002765656
933 0.739700019359589
934 0.739600002765656
935 0.739700019359589
936 0.739500045776367
937 0.739300012588501
938 0.739600002765656
939 0.739300012588501
940 0.739099979400635
941 0.739099979400635
942 0.739300012588501
943 0.739300012588501
944 0.739400029182434
945 0.739300012588501
946 0.739500045776367
947 0.739199995994568
948 0.738900005817413
949 0.738999962806702
950 0.739199995994568
951 0.738999962806702
952 0.738999962806702
953 0.738900005817413
954 0.739099979400635
955 0.739300012588501
956 0.739300012588501
957 0.739600002765656
958 0.739700019359589
959 0.73989999294281
960 0.73989999294281
961 0.740000009536743
962 0.739799976348877
963 0.73989999294281
964 0.739799976348877
965 0.739799976348877
966 0.739799976348877
967 0.739799976348877
968 0.73989999294281
969 0.740000009536743
970 0.739799976348877
971 0.739700019359589
972 0.739799976348877
973 0.740200042724609
974 0.73989999294281
975 0.73989999294281
976 0.739799976348877
977 0.739799976348877
978 0.73989999294281
979 0.740000009536743
980 0.740000009536743
981 0.740100026130676
982 0.740000009536743
983 0.740100026130676
984 0.740100026130676
985 0.740100026130676
986 0.740100026130676
987 0.740200042724609
988 0.740200042724609
989 0.740100026130676
990 0.740200042724609
991 0.740100026130676
992 0.740200042724609
993 0.740200042724609
994 0.740100026130676
995 0.740200042724609
996 0.740299999713898
997 0.740200042724609
998 0.740200042724609
999 0.740200042724609
};
% \addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.12610000371933
6 0.18860000371933
7 0.171000003814697
8 0.219700038433075
9 0.269699990749359
10 0.275400042533875
11 0.260800004005432
12 0.286900043487549
13 0.310000002384186
14 0.352299988269806
15 0.363900005817413
16 0.324400007724762
17 0.377400040626526
18 0.349000036716461
19 0.378400027751923
20 0.336000025272369
21 0.42629998922348
22 0.409000039100647
23 0.397300004959106
24 0.39740002155304
25 0.423399984836578
26 0.478799998760223
27 0.475899994373322
28 0.516200006008148
29 0.508900046348572
30 0.495599985122681
31 0.450699985027313
32 0.449000000953674
33 0.556300044059753
34 0.458900034427643
35 0.514400005340576
36 0.54830002784729
37 0.522199988365173
38 0.573199987411499
39 0.55620002746582
40 0.577000021934509
41 0.527800023555756
42 0.564599990844727
43 0.531499981880188
44 0.603100001811981
45 0.560100018978119
46 0.606500029563904
47 0.639500021934509
48 0.578299999237061
49 0.615900039672852
50 0.544399976730347
51 0.61710000038147
52 0.56139999628067
53 0.589800000190735
54 0.642300009727478
55 0.577399969100952
56 0.611699998378754
57 0.629400014877319
58 0.643299996852875
59 0.633000016212463
60 0.647199988365173
61 0.643900036811829
62 0.670700013637543
63 0.662999987602234
64 0.658500015735626
65 0.642300009727478
66 0.669900000095367
67 0.655900001525879
68 0.636800050735474
69 0.663300037384033
70 0.644299983978271
71 0.654900014400482
72 0.648900032043457
73 0.689499974250793
74 0.686100006103516
75 0.69080001115799
76 0.610700011253357
77 0.659200012683868
78 0.681900024414062
79 0.651399970054626
80 0.689100027084351
81 0.68340003490448
82 0.64630001783371
83 0.695600032806396
84 0.692300021648407
85 0.656700015068054
86 0.684000015258789
87 0.686200022697449
88 0.687000036239624
89 0.698000013828278
90 0.69539999961853
91 0.685400009155273
92 0.680600047111511
93 0.670700013637543
94 0.69080001115799
95 0.692300021648407
96 0.690699994564056
97 0.693599998950958
98 0.689800024032593
99 0.679800033569336
100 0.69539999961853
101 0.666900038719177
102 0.704900026321411
103 0.666400015354156
104 0.689499974250793
105 0.677799999713898
106 0.701799988746643
107 0.712499976158142
108 0.698400020599365
109 0.701300024986267
110 0.698899984359741
111 0.712000012397766
112 0.714300036430359
113 0.703000009059906
114 0.705399990081787
115 0.702600002288818
116 0.686500012874603
117 0.718800008296967
118 0.693599998950958
119 0.711199998855591
120 0.707499980926514
121 0.695999979972839
122 0.704800009727478
123 0.701900005340576
124 0.697100043296814
125 0.695899963378906
126 0.692000031471252
127 0.695999979972839
128 0.69379997253418
129 0.703700006008148
130 0.681300044059753
131 0.707100033760071
132 0.704300045967102
133 0.710399985313416
134 0.701900005340576
135 0.70389997959137
136 0.675400018692017
137 0.705999970436096
138 0.701499998569489
139 0.709699988365173
140 0.693899989128113
141 0.693000018596649
142 0.7014000415802
143 0.694000005722046
144 0.713500022888184
145 0.686300039291382
146 0.705999970436096
147 0.707100033760071
148 0.708100020885468
149 0.710700035095215
150 0.718500018119812
151 0.699300050735474
152 0.712599992752075
153 0.714300036430359
154 0.68340003490448
155 0.714399993419647
156 0.711899995803833
157 0.704699993133545
158 0.720899999141693
159 0.697000026702881
160 0.703700006008148
161 0.715900003910065
162 0.710600018501282
163 0.720100045204163
164 0.720100045204163
165 0.721300005912781
166 0.717900037765503
167 0.71969997882843
168 0.708199977874756
169 0.70990002155304
170 0.711400032043457
171 0.704900026321411
172 0.712800025939941
173 0.715100049972534
174 0.721199989318848
175 0.713899970054626
176 0.714699983596802
177 0.714900016784668
178 0.721099972724915
179 0.695899963378906
180 0.723999977111816
181 0.720200002193451
182 0.698099970817566
183 0.710700035095215
184 0.713500022888184
185 0.719099998474121
186 0.715800046920776
187 0.7117999792099
188 0.717000007629395
189 0.710000038146973
190 0.703099966049194
191 0.717000007629395
192 0.71670001745224
193 0.713699996471405
194 0.70959997177124
195 0.722100019454956
196 0.71670001745224
197 0.716600000858307
198 0.719799995422363
199 0.722400009632111
200 0.697499990463257
201 0.709500014781952
202 0.703999996185303
203 0.720499992370605
204 0.710099995136261
205 0.712000012397766
206 0.716600000858307
207 0.721199989318848
208 0.722000002861023
209 0.716400027275085
210 0.712999999523163
211 0.704599976539612
212 0.712000012397766
213 0.712200045585632
214 0.713600039482117
215 0.721300005912781
216 0.722000002861023
217 0.718600034713745
218 0.71969997882843
219 0.707100033760071
220 0.720100045204163
221 0.723000049591064
222 0.724799990653992
223 0.716799974441528
224 0.72409999370575
225 0.722699999809265
226 0.717900037765503
227 0.718999981880188
228 0.720899999141693
229 0.714900016784668
230 0.720000028610229
231 0.712800025939941
232 0.713100016117096
233 0.72460001707077
234 0.702199995517731
235 0.714300036430359
236 0.713899970054626
237 0.718400001525879
238 0.716600000858307
239 0.720000028610229
240 0.710099995136261
241 0.722200036048889
242 0.716199994087219
243 0.721199989318848
244 0.720700025558472
245 0.725499987602234
246 0.720200002193451
247 0.725199997425079
248 0.724300026893616
249 0.717700004577637
250 0.723000049591064
251 0.71940004825592
252 0.714399993419647
253 0.724699974060059
254 0.727300047874451
255 0.724200010299683
256 0.724799990653992
257 0.714300036430359
258 0.721300005912781
259 0.717700004577637
260 0.710200011730194
261 0.722200036048889
262 0.720899999141693
263 0.719200015068054
264 0.723999977111816
265 0.723900020122528
266 0.723199963569641
267 0.71399998664856
268 0.725600004196167
269 0.721599996089935
270 0.725600004196167
271 0.724300026893616
272 0.726799964904785
273 0.726000010967255
274 0.726500034332275
275 0.722400009632111
276 0.720700025558472
277 0.724300026893616
278 0.720200002193451
279 0.721599996089935
280 0.72460001707077
281 0.723800003528595
282 0.72350001335144
283 0.725000023841858
284 0.726700007915497
285 0.727200031280518
286 0.7257000207901
287 0.730800032615662
288 0.717400014400482
289 0.722699999809265
290 0.722900032997131
291 0.718199968338013
292 0.724200010299683
293 0.716799974441528
294 0.720600008964539
295 0.708899974822998
296 0.718700051307678
297 0.719500005245209
298 0.726799964904785
299 0.726500034332275
300 0.727500021457672
301 0.728100001811981
302 0.726300001144409
303 0.728900015354156
304 0.728100001811981
305 0.728399991989136
306 0.720899999141693
307 0.728100001811981
308 0.728399991989136
309 0.722200036048889
310 0.725199997425079
311 0.727400004863739
312 0.720300018787384
313 0.726600050926208
314 0.719799995422363
315 0.726000010967255
316 0.727200031280518
317 0.722599983215332
318 0.723999977111816
319 0.726400017738342
320 0.726300001144409
321 0.72759997844696
322 0.721700012683868
323 0.72350001335144
324 0.725800037384033
325 0.726600050926208
326 0.724500000476837
327 0.725000023841858
328 0.724900007247925
329 0.725000023841858
330 0.725199997425079
331 0.72189998626709
332 0.722499966621399
333 0.723299980163574
334 0.723900020122528
335 0.721000015735626
336 0.723800003528595
337 0.725600004196167
338 0.725100040435791
339 0.727699995040894
340 0.726799964904785
341 0.726899981498718
342 0.7257000207901
343 0.728100001811981
344 0.723399996757507
345 0.726899981498718
346 0.72759997844696
347 0.729600012302399
348 0.730100035667419
349 0.730900049209595
350 0.723999977111816
351 0.728900015354156
352 0.728500008583069
353 0.726999998092651
354 0.726999998092651
355 0.728799998760223
356 0.728399991989136
357 0.730900049209595
358 0.729699969291687
359 0.727400004863739
360 0.730100035667419
361 0.729200005531311
362 0.728600025177002
363 0.727400004863739
364 0.72790002822876
365 0.7257000207901
366 0.730300009250641
367 0.723700046539307
368 0.728600025177002
369 0.728399991989136
370 0.726999998092651
371 0.727500021457672
372 0.729499995708466
373 0.729600012302399
374 0.72759997844696
375 0.730499982833862
376 0.729900002479553
377 0.730199992656708
378 0.732599973678589
379 0.73360002040863
380 0.732900023460388
381 0.732500016689301
382 0.729099988937378
383 0.725100040435791
384 0.728399991989136
385 0.731600046157837
386 0.731500029563904
387 0.730399966239929
388 0.731800019741058
389 0.731899976730347
390 0.732900023460388
391 0.732699990272522
392 0.732300043106079
393 0.733700037002563
394 0.732800006866455
395 0.730499982833862
396 0.730900049209595
397 0.731000006198883
398 0.731500029563904
399 0.730599999427795
400 0.729400038719177
401 0.727699995040894
402 0.729499995708466
403 0.730900049209595
404 0.730499982833862
405 0.724400043487549
406 0.725600004196167
407 0.727100014686584
408 0.723600029945374
409 0.726600050926208
410 0.726099967956543
411 0.727200031280518
412 0.728700041770935
413 0.728799998760223
414 0.72979998588562
415 0.730499982833862
416 0.732300043106079
417 0.731400012969971
418 0.729600012302399
419 0.729400038719177
420 0.72979998588562
421 0.73199999332428
422 0.730900049209595
423 0.731000006198883
424 0.730300009250641
425 0.730900049209595
426 0.731299996376038
427 0.731000006198883
428 0.730700016021729
429 0.730300009250641
430 0.72350001335144
431 0.725300014019012
432 0.728399991989136
433 0.729600012302399
434 0.726199984550476
435 0.727300047874451
436 0.728600025177002
437 0.723700046539307
438 0.727500021457672
439 0.729400038719177
440 0.728799998760223
441 0.727800011634827
442 0.72759997844696
443 0.728999972343445
444 0.731000006198883
445 0.732300043106079
446 0.731099963188171
447 0.728900015354156
448 0.728900015354156
449 0.730100035667419
450 0.72790002822876
451 0.728799998760223
452 0.728399991989136
453 0.729200005531311
454 0.728799998760223
455 0.728000044822693
456 0.728799998760223
457 0.728399991989136
458 0.730599999427795
459 0.730199992656708
460 0.729200005531311
461 0.729099988937378
462 0.730000019073486
463 0.730000019073486
464 0.729499995708466
465 0.729600012302399
466 0.726899981498718
467 0.72350001335144
468 0.725000023841858
469 0.727500021457672
470 0.727200031280518
471 0.727200031280518
472 0.726999998092651
473 0.728000044822693
474 0.728000044822693
475 0.729099988937378
476 0.729200005531311
477 0.72759997844696
478 0.729300022125244
479 0.728900015354156
480 0.730000019073486
481 0.729600012302399
482 0.72979998588562
483 0.730399966239929
484 0.730800032615662
485 0.730900049209595
486 0.730800032615662
487 0.731500029563904
488 0.731800019741058
489 0.731899976730347
490 0.731199979782104
491 0.731700003147125
492 0.731700003147125
493 0.731899976730347
494 0.731400012969971
495 0.731500029563904
496 0.731899976730347
497 0.732300043106079
498 0.731000006198883
499 0.730499982833862
500 0.731500029563904
501 0.730800032615662
502 0.731199979782104
503 0.731400012969971
504 0.732300043106079
505 0.73199999332428
506 0.73199999332428
507 0.733399987220764
508 0.733000040054321
509 0.732900023460388
510 0.73309999704361
511 0.733399987220764
512 0.73360002040863
513 0.734099984169006
514 0.734500050544739
515 0.734300017356873
516 0.733299970626831
517 0.733500003814697
518 0.733000040054321
519 0.732599973678589
520 0.732200026512146
521 0.732200026512146
522 0.732400000095367
523 0.732699990272522
524 0.732800006866455
525 0.731800019741058
526 0.732699990272522
527 0.73199999332428
528 0.733000040054321
529 0.732900023460388
530 0.732699990272522
531 0.732699990272522
532 0.732800006866455
533 0.733700037002563
534 0.733299970626831
535 0.73309999704361
536 0.733299970626831
537 0.733700037002563
538 0.733299970626831
539 0.732400000095367
540 0.733200013637543
541 0.733399987220764
542 0.733700037002563
543 0.733700037002563
544 0.734099984169006
545 0.733999967575073
546 0.734300017356873
547 0.734099984169006
548 0.734200000762939
549 0.734200000762939
550 0.733500003814697
551 0.73360002040863
552 0.733000040054321
553 0.73309999704361
554 0.733299970626831
555 0.733299970626831
556 0.733299970626831
557 0.733299970626831
558 0.733200013637543
559 0.733500003814697
560 0.733700037002563
561 0.733299970626831
562 0.733200013637543
563 0.733000040054321
564 0.733200013637543
565 0.73360002040863
566 0.733700037002563
567 0.733999967575073
568 0.734200000762939
569 0.734200000762939
570 0.734300017356873
571 0.734200000762939
572 0.733999967575073
573 0.734200000762939
574 0.733999967575073
575 0.733999967575073
576 0.734099984169006
577 0.734300017356873
578 0.734600007534027
579 0.734500050544739
580 0.734699964523315
581 0.734799981117249
582 0.734600007534027
583 0.734600007534027
584 0.734600007534027
585 0.734799981117249
586 0.734899997711182
587 0.734400033950806
588 0.734200000762939
589 0.734400033950806
590 0.734400033950806
591 0.734699964523315
592 0.734500050544739
593 0.734300017356873
594 0.734899997711182
595 0.734600007534027
596 0.734600007534027
597 0.734699964523315
598 0.734200000762939
599 0.734200000762939
600 0.734500050544739
601 0.734400033950806
602 0.734799981117249
603 0.734699964523315
604 0.734400033950806
605 0.734099984169006
606 0.734200000762939
607 0.734699964523315
608 0.734699964523315
609 0.734799981117249
610 0.734899997711182
611 0.734500050544739
612 0.734799981117249
613 0.734200000762939
614 0.734200000762939
615 0.734200000762939
616 0.734200000762939
617 0.734500050544739
618 0.734500050544739
619 0.734799981117249
620 0.734600007534027
621 0.734500050544739
622 0.734500050544739
623 0.734400033950806
624 0.734300017356873
625 0.734400033950806
626 0.734600007534027
627 0.734200000762939
628 0.734400033950806
629 0.734300017356873
630 0.734400033950806
631 0.734400033950806
632 0.734200000762939
633 0.734200000762939
634 0.734600007534027
635 0.734600007534027
636 0.734300017356873
637 0.733900010585785
638 0.734099984169006
639 0.734300017356873
640 0.734300017356873
641 0.733999967575073
642 0.734200000762939
643 0.734500050544739
644 0.734400033950806
645 0.734200000762939
646 0.734099984169006
647 0.734099984169006
648 0.734200000762939
649 0.733999967575073
650 0.734300017356873
651 0.734500050544739
652 0.734500050544739
653 0.734799981117249
654 0.734699964523315
655 0.734600007534027
656 0.734300017356873
657 0.734400033950806
658 0.734400033950806
659 0.734200000762939
660 0.734400033950806
661 0.734500050544739
662 0.734400033950806
663 0.734600007534027
664 0.734799981117249
665 0.734799981117249
666 0.734699964523315
667 0.734600007534027
668 0.734600007534027
669 0.734899997711182
670 0.735200047492981
671 0.735200047492981
672 0.735300004482269
673 0.735400021076202
674 0.735200047492981
675 0.734600007534027
676 0.734600007534027
677 0.734799981117249
678 0.734500050544739
679 0.734799981117249
680 0.734500050544739
681 0.734500050544739
682 0.734500050544739
683 0.734699964523315
684 0.734899997711182
685 0.734600007534027
686 0.734400033950806
687 0.734400033950806
688 0.734600007534027
689 0.734400033950806
690 0.734600007534027
691 0.734600007534027
692 0.734600007534027
693 0.734500050544739
694 0.734400033950806
695 0.734500050544739
696 0.734600007534027
697 0.734799981117249
698 0.735100030899048
699 0.735200047492981
700 0.734899997711182
701 0.734899997711182
702 0.734899997711182
703 0.735100030899048
704 0.734799981117249
705 0.735200047492981
706 0.734699964523315
707 0.735000014305115
708 0.734600007534027
709 0.734699964523315
710 0.734400033950806
711 0.734699964523315
712 0.734699964523315
713 0.735000014305115
714 0.735200047492981
715 0.734899997711182
716 0.734899997711182
717 0.734799981117249
718 0.735200047492981
719 0.735100030899048
720 0.735000014305115
721 0.734799981117249
722 0.734500050544739
723 0.734699964523315
724 0.734600007534027
725 0.734600007534027
726 0.734400033950806
727 0.734600007534027
728 0.734500050544739
729 0.734699964523315
730 0.734500050544739
731 0.734500050544739
732 0.734600007534027
733 0.734400033950806
734 0.734300017356873
735 0.734699964523315
736 0.734500050544739
737 0.734600007534027
738 0.734300017356873
739 0.734699964523315
740 0.734699964523315
741 0.734400033950806
742 0.734699964523315
743 0.734300017356873
744 0.734300017356873
745 0.734200000762939
746 0.734500050544739
747 0.734600007534027
748 0.734400033950806
749 0.734600007534027
750 0.734400033950806
751 0.734300017356873
752 0.734500050544739
753 0.734500050544739
754 0.734799981117249
755 0.734099984169006
756 0.734500050544739
757 0.734099984169006
758 0.734600007534027
759 0.734200000762939
760 0.734500050544739
761 0.734600007534027
762 0.734699964523315
763 0.734799981117249
764 0.734600007534027
765 0.734699964523315
766 0.734799981117249
767 0.735200047492981
768 0.734699964523315
769 0.734899997711182
770 0.734799981117249
771 0.734799981117249
772 0.734699964523315
773 0.735000014305115
774 0.735100030899048
775 0.734899997711182
776 0.734899997711182
777 0.734600007534027
778 0.734899997711182
779 0.734699964523315
780 0.734799981117249
781 0.735200047492981
782 0.734899997711182
783 0.735000014305115
784 0.735200047492981
785 0.735100030899048
786 0.735100030899048
787 0.735100030899048
788 0.734899997711182
789 0.734899997711182
790 0.735100030899048
791 0.735000014305115
792 0.734799981117249
793 0.735100030899048
794 0.734899997711182
795 0.735000014305115
796 0.734799981117249
797 0.735000014305115
798 0.734899997711182
799 0.735000014305115
800 0.734600007534027
801 0.734899997711182
802 0.735000014305115
803 0.734899997711182
804 0.734899997711182
805 0.735000014305115
806 0.735100030899048
807 0.735000014305115
808 0.735000014305115
809 0.734799981117249
810 0.735000014305115
811 0.734699964523315
812 0.734600007534027
813 0.734799981117249
814 0.734600007534027
815 0.734799981117249
816 0.734699964523315
817 0.734600007534027
818 0.734899997711182
819 0.734400033950806
820 0.734500050544739
821 0.734699964523315
822 0.734699964523315
823 0.734600007534027
824 0.734699964523315
825 0.734899997711182
826 0.734899997711182
827 0.734899997711182
828 0.734899997711182
829 0.734799981117249
830 0.735000014305115
831 0.734799981117249
832 0.734899997711182
833 0.734899997711182
834 0.734899997711182
835 0.734899997711182
836 0.735000014305115
837 0.734899997711182
838 0.734899997711182
839 0.734899997711182
840 0.735100030899048
841 0.734899997711182
842 0.735300004482269
843 0.735300004482269
844 0.735400021076202
845 0.735300004482269
846 0.735200047492981
847 0.735200047492981
848 0.735200047492981
849 0.735100030899048
850 0.735000014305115
851 0.734799981117249
852 0.735200047492981
853 0.734899997711182
854 0.735200047492981
855 0.734899997711182
856 0.735300004482269
857 0.735100030899048
858 0.735100030899048
859 0.735000014305115
860 0.734899997711182
861 0.735100030899048
862 0.735000014305115
863 0.735100030899048
864 0.734899997711182
865 0.734899997711182
866 0.734799981117249
867 0.734899997711182
868 0.734899997711182
869 0.734899997711182
870 0.735100030899048
871 0.735300004482269
872 0.735000014305115
873 0.735300004482269
874 0.735200047492981
875 0.735100030899048
876 0.735000014305115
877 0.735100030899048
878 0.735100030899048
879 0.735100030899048
880 0.735200047492981
881 0.734899997711182
882 0.734799981117249
883 0.734699964523315
884 0.734699964523315
885 0.734899997711182
886 0.734799981117249
887 0.735000014305115
888 0.735200047492981
889 0.735100030899048
890 0.734799981117249
891 0.735100030899048
892 0.735100030899048
893 0.734699964523315
894 0.734699964523315
895 0.734899997711182
896 0.735100030899048
897 0.734699964523315
898 0.734799981117249
899 0.735000014305115
900 0.735100030899048
901 0.735100030899048
902 0.735100030899048
903 0.735200047492981
904 0.735200047492981
905 0.735100030899048
906 0.735000014305115
907 0.735200047492981
908 0.735100030899048
909 0.734899997711182
910 0.735000014305115
911 0.734799981117249
912 0.734899997711182
913 0.735000014305115
914 0.734600007534027
915 0.734699964523315
916 0.735000014305115
917 0.734899997711182
918 0.734799981117249
919 0.734600007534027
920 0.734500050544739
921 0.734400033950806
922 0.734600007534027
923 0.734600007534027
924 0.734400033950806
925 0.734600007534027
926 0.734699964523315
927 0.734699964523315
928 0.734899997711182
929 0.734500050544739
930 0.734600007534027
931 0.734799981117249
932 0.734899997711182
933 0.734899997711182
934 0.734799981117249
935 0.734799981117249
936 0.735100030899048
937 0.735000014305115
938 0.735200047492981
939 0.735499978065491
940 0.735400021076202
941 0.735400021076202
942 0.735499978065491
943 0.735499978065491
944 0.735300004482269
945 0.735300004482269
946 0.735400021076202
947 0.735499978065491
948 0.735400021076202
949 0.735300004482269
950 0.735200047492981
951 0.735400021076202
952 0.735300004482269
953 0.735300004482269
954 0.735300004482269
955 0.735300004482269
956 0.735300004482269
957 0.735499978065491
958 0.735499978065491
959 0.735499978065491
960 0.735300004482269
961 0.735300004482269
962 0.735300004482269
963 0.735499978065491
964 0.735400021076202
965 0.735200047492981
966 0.735400021076202
967 0.735499978065491
968 0.735300004482269
969 0.735100030899048
970 0.735599994659424
971 0.735400021076202
972 0.735200047492981
973 0.735100030899048
974 0.735000014305115
975 0.735400021076202
976 0.735200047492981
977 0.735100030899048
978 0.734899997711182
979 0.734899997711182
980 0.735000014305115
981 0.735100030899048
982 0.735000014305115
983 0.735000014305115
984 0.734899997711182
985 0.735100030899048
986 0.735100030899048
987 0.735100030899048
988 0.735300004482269
989 0.735200047492981
990 0.735300004482269
991 0.735200047492981
992 0.735400021076202
993 0.735400021076202
994 0.735200047492981
995 0.735100030899048
996 0.735100030899048
997 0.735000014305115
998 0.735100030899048
999 0.735000014305115
};
% \addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 15},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-37.45, xmax=786.45,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.100100040435791
13 0.100000023841858
14 0.134299993515015
15 0.107900023460388
16 0.106500029563904
17 0.100000023841858
18 0.100000023841858
19 0.100199997425079
20 0.100000023841858
21 0.142000019550323
22 0.115100026130676
23 0.100000023841858
24 0.10699999332428
25 0.114199995994568
26 0.100000023841858
27 0.136800050735474
28 0.117700040340424
29 0.138400018215179
30 0.127499997615814
31 0.13400000333786
32 0.164000034332275
33 0.171299993991852
34 0.189100027084351
35 0.19570004940033
36 0.193700015544891
37 0.215800046920776
38 0.204800009727478
39 0.199900031089783
40 0.212500035762787
41 0.214200019836426
42 0.209700047969818
43 0.223800003528595
44 0.222299993038177
45 0.225899994373322
46 0.238099992275238
47 0.246399998664856
48 0.258500039577484
49 0.263500034809113
50 0.260300040245056
51 0.253000020980835
52 0.260399997234344
53 0.263999998569489
54 0.271400034427643
55 0.271700024604797
56 0.287400007247925
57 0.288700044155121
58 0.291900038719177
59 0.311100006103516
60 0.310400009155273
61 0.325200021266937
62 0.329200029373169
63 0.316700041294098
64 0.327800035476685
65 0.332400023937225
66 0.328900039196014
67 0.333100020885468
68 0.329699993133545
69 0.331700026988983
70 0.328700006008148
71 0.336199998855591
72 0.333900034427643
73 0.331400036811829
74 0.342500030994415
75 0.343200027942657
76 0.346400022506714
77 0.350899994373322
78 0.356599986553192
79 0.359899997711182
80 0.362800002098083
81 0.36870002746582
82 0.369500041007996
83 0.370500028133392
84 0.370200037956238
85 0.371300041675568
86 0.377799987792969
87 0.378400027751923
88 0.374599993228912
89 0.37880003452301
90 0.378600001335144
91 0.383500039577484
92 0.381399989128113
93 0.3817999958992
94 0.381600022315979
95 0.384299993515015
96 0.390100002288818
97 0.394800007343292
98 0.398500025272369
99 0.390399992465973
100 0.395000040531158
101 0.389699995517731
102 0.399800002574921
103 0.405200004577637
104 0.414799988269806
105 0.421400010585785
106 0.419600009918213
107 0.420100033283234
108 0.417200028896332
109 0.428300023078918
110 0.434100031852722
111 0.429100036621094
112 0.432399988174438
113 0.434599995613098
114 0.440100014209747
115 0.444400012493134
116 0.446000039577484
117 0.446000039577484
118 0.44760000705719
119 0.445100009441376
120 0.446200013160706
121 0.450900018215179
122 0.447300016880035
123 0.448800027370453
124 0.458599984645844
125 0.463200032711029
126 0.468600034713745
127 0.470400035381317
128 0.473399996757507
129 0.473600029945374
130 0.47790002822876
131 0.477999985218048
132 0.478100001811981
133 0.478100001811981
134 0.473300039768219
135 0.474000036716461
136 0.475499987602234
137 0.478700041770935
138 0.481900036334991
139 0.48580002784729
140 0.486699998378754
141 0.487399995326996
142 0.48470002412796
143 0.490199983119965
144 0.49260002374649
145 0.494899988174438
146 0.495299994945526
147 0.498700022697449
148 0.498199999332428
149 0.501500010490417
150 0.506200015544891
151 0.507400035858154
152 0.507400035858154
153 0.505900025367737
154 0.510500013828278
155 0.510400056838989
156 0.518200039863586
157 0.518800020217896
158 0.523400008678436
159 0.526800036430359
160 0.530699968338013
161 0.530200004577637
162 0.5314000248909
163 0.53410005569458
164 0.538699984550476
165 0.541299998760223
166 0.538900017738342
167 0.543200016021729
168 0.543699979782104
169 0.546000003814697
170 0.546200037002563
171 0.548600018024445
172 0.547800004482269
173 0.550899982452393
174 0.553200006484985
175 0.55349999666214
176 0.555800020694733
177 0.556699991226196
178 0.558700025081635
179 0.561599969863892
180 0.56360000371933
181 0.562299966812134
182 0.561900019645691
183 0.562100052833557
184 0.563400030136108
185 0.568899989128113
186 0.57150000333786
187 0.573799967765808
188 0.577900052070618
189 0.576900005340576
190 0.577900052070618
191 0.578199982643127
192 0.579100012779236
193 0.582400023937225
194 0.581099987030029
195 0.581900000572205
196 0.584800004959106
197 0.586199998855591
198 0.587400019168854
199 0.589100003242493
200 0.591099977493286
201 0.593700051307678
202 0.594099998474121
203 0.595399975776672
204 0.596300005912781
205 0.596400022506714
206 0.599500000476837
207 0.603999972343445
208 0.604300022125244
209 0.606400012969971
210 0.60699999332428
211 0.608200013637543
212 0.60860002040863
213 0.611500024795532
214 0.614799976348877
215 0.614799976348877
216 0.614700019359589
217 0.617400050163269
218 0.617500007152557
219 0.621999979019165
220 0.622300028800964
221 0.625300049781799
222 0.623300015926361
223 0.623000025749207
224 0.621800005435944
225 0.623499989509583
226 0.624400019645691
227 0.624400019645691
228 0.62830001115799
229 0.630300045013428
230 0.632400035858154
231 0.634299993515015
232 0.634700000286102
233 0.634299993515015
234 0.635699987411499
235 0.638000011444092
236 0.639600038528442
237 0.637500047683716
238 0.638300001621246
239 0.639999985694885
240 0.640500009059906
241 0.641000032424927
242 0.641000032424927
243 0.64110004901886
244 0.643800020217896
245 0.64190000295639
246 0.643400013446808
247 0.64410001039505
248 0.643200039863586
249 0.643800020217896
250 0.646100044250488
251 0.644700050354004
252 0.645799994468689
253 0.645400047302246
254 0.648200035095215
255 0.651199996471405
256 0.651399970054626
257 0.652700006961823
258 0.65149998664856
259 0.654399991035461
260 0.655900001525879
261 0.656800031661987
262 0.656300008296967
263 0.657000005245209
264 0.657299995422363
265 0.657800018787384
266 0.658900022506714
267 0.657800018787384
268 0.658800005912781
269 0.65939998626709
270 0.661700010299683
271 0.662600040435791
272 0.663699984550476
273 0.665199995040894
274 0.665500044822693
275 0.664299964904785
276 0.666200041770935
277 0.665700018405914
278 0.667600035667419
279 0.669000029563904
280 0.670700013637543
281 0.671400010585785
282 0.671700000762939
283 0.671599984169006
284 0.672100007534027
285 0.674100041389465
286 0.674199998378754
287 0.674499988555908
288 0.675799965858459
289 0.677200019359589
290 0.676599979400635
291 0.677299976348877
292 0.677799999713898
293 0.678300023078918
294 0.680500030517578
295 0.679700016975403
296 0.682099997997284
297 0.680099964141846
298 0.679499983787537
299 0.680600047111511
300 0.682900011539459
301 0.682600021362305
302 0.682099997997284
303 0.682299971580505
304 0.682200014591217
305 0.684599995613098
306 0.685500025749207
307 0.687700033187866
308 0.6875
309 0.687900006771088
310 0.689400017261505
311 0.690299987792969
312 0.690100014209747
313 0.691900014877319
314 0.692100048065186
315 0.691200017929077
316 0.689599990844727
317 0.689499974250793
318 0.690400004386902
319 0.693700015544891
320 0.692000031471252
321 0.693599998950958
322 0.694100022315979
323 0.696400046348572
324 0.695600032806396
325 0.698500037193298
326 0.699100017547607
327 0.69980001449585
328 0.701499998569489
329 0.701499998569489
330 0.703099966049194
331 0.704800009727478
332 0.704100012779236
333 0.704599976539612
334 0.704800009727478
335 0.704500019550323
336 0.705399990081787
337 0.705600023269653
338 0.706900000572205
339 0.706099987030029
340 0.708899974822998
341 0.708999991416931
342 0.709500014781952
343 0.709100008010864
344 0.70880001783371
345 0.709699988365173
346 0.711099982261658
347 0.709200024604797
348 0.710200011730194
349 0.7117999792099
350 0.712999999523163
351 0.713899970054626
352 0.713100016117096
353 0.71340000629425
354 0.712900042533875
355 0.711199998855591
356 0.711199998855591
357 0.712499976158142
358 0.712400019168854
359 0.713600039482117
360 0.715299963951111
361 0.714100003242493
362 0.716199994087219
363 0.715900003910065
364 0.716600000858307
365 0.71670001745224
366 0.716899991035461
367 0.716400027275085
368 0.717599987983704
369 0.717700004577637
370 0.718700051307678
371 0.719500005245209
372 0.718899965286255
373 0.720100045204163
374 0.720399975776672
375 0.720499992370605
376 0.719900012016296
377 0.720600008964539
378 0.722499966621399
379 0.72409999370575
380 0.725100040435791
381 0.724699974060059
382 0.726199984550476
383 0.72759997844696
384 0.728799998760223
385 0.728100001811981
386 0.728600025177002
387 0.727400004863739
388 0.727699995040894
389 0.727400004863739
390 0.729499995708466
391 0.728200018405914
392 0.728799998760223
393 0.728500008583069
394 0.72979998588562
395 0.730000019073486
396 0.730900049209595
397 0.731299996376038
398 0.730700016021729
399 0.731199979782104
400 0.730800032615662
401 0.73199999332428
402 0.733399987220764
403 0.734400033950806
404 0.734099984169006
405 0.733200013637543
406 0.735100030899048
407 0.734400033950806
408 0.734300017356873
409 0.735700011253357
410 0.735700011253357
411 0.734400033950806
412 0.734099984169006
413 0.735300004482269
414 0.733999967575073
415 0.735100030899048
416 0.735900044441223
417 0.734899997711182
418 0.735700011253357
419 0.736000001430511
420 0.737500011920929
421 0.738499999046326
422 0.738499999046326
423 0.739799976348877
424 0.738099992275238
425 0.739500045776367
426 0.739500045776367
427 0.738999962806702
428 0.74099999666214
429 0.741999983787537
430 0.742799997329712
431 0.743499994277954
432 0.7432000041008
433 0.742500007152557
434 0.742500007152557
435 0.743499994277954
436 0.743100047111511
437 0.742900013923645
438 0.743800044059753
439 0.743499994277954
440 0.744300007820129
441 0.743900001049042
442 0.743399977684021
443 0.743800044059753
444 0.7432000041008
445 0.742400050163269
446 0.745000004768372
447 0.744500041007996
448 0.744899988174438
449 0.744899988174438
450 0.744099974632263
451 0.744500041007996
452 0.745000004768372
453 0.745000004768372
454 0.74619996547699
455 0.747900009155273
456 0.749099969863892
457 0.749099969863892
458 0.748399972915649
459 0.74810004234314
460 0.74810004234314
461 0.74779999256134
462 0.747900009155273
463 0.748300015926361
464 0.748499989509583
465 0.749300003051758
466 0.749300003051758
467 0.749199986457825
468 0.749599993228912
469 0.750500023365021
470 0.749599993228912
471 0.750699996948242
472 0.752699971199036
473 0.753100037574768
474 0.753199994564056
475 0.754000008106232
476 0.752699971199036
477 0.75380003452301
478 0.753700017929077
479 0.753100037574768
480 0.754199981689453
481 0.754800021648407
482 0.754800021648407
483 0.754500031471252
484 0.754800021648407
485 0.754800021648407
486 0.755299985408783
487 0.755800008773804
488 0.755900025367737
489 0.755800008773804
490 0.755599975585938
491 0.755800008773804
492 0.755400002002716
493 0.755100011825562
494 0.75600004196167
495 0.757300019264221
496 0.756999969482422
497 0.7567999958992
498 0.756200015544891
499 0.758400022983551
500 0.757400035858154
501 0.758899986743927
502 0.757799983024597
503 0.758300006389618
504 0.757099986076355
505 0.758499979972839
506 0.758400022983551
507 0.758700013160706
508 0.758400022983551
509 0.758000016212463
510 0.758300006389618
511 0.758499979972839
512 0.759400010108948
513 0.758499979972839
514 0.759500026702881
515 0.760200023651123
516 0.761399984359741
517 0.761600017547607
518 0.761000037193298
519 0.760500013828278
520 0.761000037193298
521 0.760800004005432
522 0.759600043296814
523 0.759299993515015
524 0.759800016880035
525 0.760200023651123
526 0.761000037193298
527 0.760399997234344
528 0.761700034141541
529 0.762099981307983
530 0.763100028038025
531 0.763700008392334
532 0.764400005340576
533 0.762799978256226
534 0.764299988746643
535 0.763700008392334
536 0.763300001621246
537 0.763700008392334
538 0.763800024986267
539 0.764800012111664
540 0.763100028038025
541 0.764699995517731
542 0.765699982643127
543 0.766200006008148
544 0.765799999237061
545 0.766000032424927
546 0.767700016498566
547 0.768499970436096
548 0.769400000572205
549 0.768999993801117
550 0.768900036811829
551 0.768800020217896
552 0.767500042915344
553 0.769200026988983
554 0.769600033760071
555 0.768299996852875
556 0.769400000572205
557 0.769999980926514
558 0.768999993801117
559 0.769200026988983
560 0.770600020885468
561 0.770799994468689
562 0.771899998188019
563 0.770399987697601
564 0.770699977874756
565 0.77020001411438
566 0.771200001239777
567 0.770900011062622
568 0.770799994468689
569 0.769999980926514
570 0.770399987697601
571 0.772599995136261
572 0.77130001783371
573 0.771200001239777
574 0.772199988365173
575 0.77180004119873
576 0.772000014781952
577 0.772300004959106
578 0.773699998855591
579 0.773200035095215
580 0.773400008678436
581 0.772500038146973
582 0.773100018501282
583 0.773999989032745
584 0.774600028991699
585 0.774800002574921
586 0.775400042533875
587 0.775499999523163
588 0.773500025272369
589 0.774800002574921
590 0.775099992752075
591 0.774399995803833
592 0.7742999792099
593 0.773299992084503
594 0.773800015449524
595 0.772700011730194
596 0.772799968719482
597 0.772300004959106
598 0.771899998188019
599 0.772700011730194
600 0.773599982261658
601 0.772000014781952
602 0.773200035095215
603 0.772899985313416
604 0.773500025272369
605 0.773699998855591
606 0.773599982261658
607 0.77209997177124
608 0.773200035095215
609 0.772500038146973
610 0.772199988365173
611 0.773100018501282
612 0.773400008678436
613 0.773200035095215
614 0.772799968719482
615 0.773299992084503
616 0.773599982261658
617 0.773900032043457
618 0.774399995803833
619 0.774399995803833
620 0.773800015449524
621 0.774800002574921
622 0.773900032043457
623 0.773900032043457
624 0.773500025272369
625 0.774399995803833
626 0.7742999792099
627 0.7742999792099
628 0.773800015449524
629 0.773900032043457
630 0.774999976158142
631 0.774900019168854
632 0.775400042533875
633 0.776600003242493
634 0.776800036430359
635 0.776300013065338
636 0.777500033378601
637 0.777100026607513
638 0.777500033378601
639 0.778299987316132
640 0.778900027275085
641 0.779500007629395
642 0.778900027275085
643 0.778699994087219
644 0.778599977493286
645 0.77920001745224
646 0.779999971389771
647 0.780600011348724
648 0.78030002117157
649 0.780699968338013
650 0.781499981880188
651 0.781499981880188
652 0.780799984931946
653 0.781700015068054
654 0.782800018787384
655 0.78219997882843
656 0.782000005245209
657 0.782700002193451
658 0.782400012016296
659 0.781700015068054
660 0.781700015068054
661 0.781300008296967
662 0.782100021839142
663 0.782599985599518
664 0.7814000248909
665 0.780699968338013
666 0.781300008296967
667 0.782899975776672
668 0.783900022506714
669 0.782899975776672
670 0.782899975776672
671 0.782299995422363
672 0.783399999141693
673 0.782500028610229
674 0.783200025558472
675 0.783900022506714
676 0.782999992370605
677 0.782400012016296
678 0.783100008964539
679 0.783200025558472
680 0.783300042152405
681 0.783300042152405
682 0.783200025558472
683 0.783200025558472
684 0.782999992370605
685 0.783300042152405
686 0.782400012016296
687 0.783500015735626
688 0.782599985599518
689 0.782599985599518
690 0.782700002193451
691 0.781800031661987
692 0.782599985599518
693 0.781499981880188
694 0.783200025558472
695 0.784200012683868
696 0.784000039100647
697 0.783800005912781
698 0.783599972724915
699 0.784099996089935
700 0.784700036048889
701 0.784099996089935
702 0.784799993038177
703 0.784700036048889
704 0.785899996757507
705 0.784799993038177
706 0.78600001335144
707 0.785600006580353
708 0.787199974060059
709 0.786199986934662
710 0.785700023174286
711 0.785400032997131
712 0.786100029945374
713 0.785899996757507
714 0.786300003528595
715 0.786100029945374
716 0.785000026226044
717 0.784700036048889
718 0.785899996757507
719 0.785700023174286
720 0.785400032997131
721 0.785300016403198
722 0.785700023174286
723 0.785099983215332
724 0.78549998998642
725 0.785799980163574
726 0.786199986934662
727 0.785700023174286
728 0.786700010299683
729 0.78600001335144
730 0.78439998626709
731 0.786700010299683
732 0.786499977111816
733 0.786899983882904
734 0.78710001707077
735 0.786400020122528
736 0.786800026893616
737 0.78710001707077
738 0.786700010299683
739 0.787199974060059
740 0.787000000476837
741 0.786899983882904
742 0.785700023174286
743 0.785400032997131
744 0.78549998998642
745 0.785700023174286
746 0.785000026226044
747 0.785099983215332
748 0.784700036048889
749 0.784500002861023
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.119400024414062
1 0.100000023841858
2 0.152400016784668
3 0.107500016689301
4 0.138999998569489
5 0.166800022125244
6 0.194500029087067
7 0.222100019454956
8 0.233000040054321
9 0.25220000743866
10 0.253700017929077
11 0.263700008392334
12 0.294100046157837
13 0.281100034713745
14 0.303000032901764
15 0.310500025749207
16 0.322400033473969
17 0.337500035762787
18 0.334600031375885
19 0.34960001707077
20 0.357600033283234
21 0.365200042724609
22 0.376900017261505
23 0.384400010108948
24 0.390300035476685
25 0.397500038146973
26 0.40090000629425
27 0.404799997806549
28 0.417699992656708
29 0.426100015640259
30 0.428200006484985
31 0.42519998550415
32 0.429000020027161
33 0.43860000371933
34 0.444000005722046
35 0.44870001077652
36 0.452499985694885
37 0.457300007343292
38 0.462500035762787
39 0.471700012683868
40 0.473699986934662
41 0.472500026226044
42 0.473300039768219
43 0.473800003528595
44 0.492300033569336
45 0.497099995613098
46 0.49779999256134
47 0.502500057220459
48 0.506999969482422
49 0.513200044631958
50 0.51910001039505
51 0.522000014781952
52 0.527100026607513
53 0.53410005569458
54 0.539700031280518
55 0.543799996376038
56 0.546700000762939
57 0.548799991607666
58 0.556500017642975
59 0.564499974250793
60 0.568400025367737
61 0.570999979972839
62 0.575800001621246
63 0.575700044631958
64 0.583899974822998
65 0.587599992752075
66 0.593999981880188
67 0.594099998474121
68 0.60180002450943
69 0.605499982833862
70 0.604499995708466
71 0.611000001430511
72 0.613499999046326
73 0.616700053215027
74 0.620800018310547
75 0.623600006103516
76 0.627499997615814
77 0.631600022315979
78 0.631600022315979
79 0.634199976921082
80 0.63730001449585
81 0.642599999904633
82 0.642700016498566
83 0.648499965667725
84 0.64680004119873
85 0.65200001001358
86 0.654299974441528
87 0.65200001001358
88 0.656300008296967
89 0.657299995422363
90 0.6632000207901
91 0.663500010967255
92 0.663599967956543
93 0.666299998760223
94 0.665899991989136
95 0.669900000095367
96 0.674000024795532
97 0.674199998378754
98 0.67519998550415
99 0.676300048828125
100 0.677700042724609
101 0.683300018310547
102 0.685199975967407
103 0.685699999332428
104 0.686200022697449
105 0.688700020313263
106 0.690100014209747
107 0.694499969482422
108 0.694800019264221
109 0.695100009441376
110 0.6942999958992
111 0.697300016880035
112 0.699100017547607
113 0.702300012111664
114 0.702000021934509
115 0.703299999237061
116 0.703500032424927
117 0.705600023269653
118 0.706200003623962
119 0.707499980926514
120 0.707599997520447
121 0.70990002155304
122 0.713100016117096
123 0.714699983596802
124 0.713899970054626
125 0.715900003910065
126 0.717299997806549
127 0.719600021839142
128 0.722499966621399
129 0.721400022506714
130 0.720499992370605
131 0.723100006580353
132 0.72460001707077
133 0.726600050926208
134 0.727400004863739
135 0.727400004863739
136 0.727300047874451
137 0.728299975395203
138 0.729600012302399
139 0.731299996376038
140 0.732300043106079
141 0.733399987220764
142 0.737100005149841
143 0.736800014972687
144 0.736400008201599
145 0.738200008869171
146 0.739300012588501
147 0.739700019359589
148 0.739300012588501
149 0.740599989891052
150 0.743100047111511
151 0.745299994945526
152 0.745299994945526
153 0.746399998664856
154 0.747400045394897
155 0.748399972915649
156 0.748499989509583
157 0.750200033187866
158 0.750500023365021
159 0.752699971199036
160 0.752900004386902
161 0.754500031471252
162 0.754100024700165
163 0.753899991512299
164 0.755100011825562
165 0.757300019264221
166 0.756700038909912
167 0.758199989795685
168 0.758599996566772
169 0.755900025367737
170 0.7567999958992
171 0.757600009441376
172 0.756700038909912
173 0.758300006389618
174 0.759500026702881
175 0.756900012493134
176 0.758400022983551
177 0.75900000333786
178 0.759400010108948
179 0.759199976921082
180 0.759800016880035
181 0.760599970817566
182 0.76120001077652
183 0.76419997215271
184 0.763800024986267
185 0.764600038528442
186 0.764699995517731
187 0.766799986362457
188 0.766700029373169
189 0.76639997959137
190 0.764899969100952
191 0.768299996852875
192 0.769299983978271
193 0.769299983978271
194 0.770799994468689
195 0.767899990081787
196 0.767899990081787
197 0.768900036811829
198 0.768999993801117
199 0.771499991416931
200 0.773100018501282
201 0.773000001907349
202 0.771399974822998
203 0.772000014781952
204 0.773200035095215
205 0.774500012397766
206 0.774900019168854
207 0.772799968719482
208 0.773599982261658
209 0.773000001907349
210 0.774699985980988
211 0.7742999792099
212 0.774399995803833
213 0.774999976158142
214 0.773299992084503
215 0.773500025272369
216 0.773999989032745
217 0.774699985980988
218 0.776199996471405
219 0.77649998664856
220 0.774699985980988
221 0.776300013065338
222 0.774800002574921
223 0.776600003242493
224 0.777999997138977
225 0.777700006961823
226 0.77810001373291
227 0.778699994087219
228 0.776899993419647
229 0.778500020503998
230 0.778699994087219
231 0.781100034713745
232 0.778500020503998
233 0.777700006961823
234 0.77920001745224
235 0.779500007629395
236 0.779500007629395
237 0.780600011348724
238 0.781599998474121
239 0.780400037765503
240 0.780600011348724
241 0.779600024223328
242 0.781899988651276
243 0.780600011348724
244 0.780799984931946
245 0.782500028610229
246 0.781300008296967
247 0.781499981880188
248 0.781300008296967
249 0.782800018787384
250 0.782100021839142
251 0.782599985599518
252 0.781899988651276
253 0.781199991703033
254 0.781700015068054
255 0.780699968338013
256 0.782599985599518
257 0.781199991703033
258 0.781000018119812
259 0.781899988651276
260 0.78219997882843
261 0.781499981880188
262 0.782299995422363
263 0.783500015735626
264 0.783200025558472
265 0.782599985599518
266 0.785099983215332
267 0.784900009632111
268 0.784600019454956
269 0.783300042152405
270 0.785099983215332
271 0.783800005912781
272 0.784500002861023
273 0.785300016403198
274 0.786499977111816
275 0.78549998998642
276 0.785300016403198
277 0.784500002861023
278 0.782999992370605
279 0.783699989318848
280 0.781199991703033
281 0.781800031661987
282 0.782400012016296
283 0.782899975776672
284 0.784700036048889
285 0.781800031661987
286 0.781899988651276
287 0.782800018787384
288 0.782599985599518
289 0.782299995422363
290 0.782299995422363
291 0.783300042152405
292 0.783500015735626
293 0.783800005912781
294 0.783599972724915
295 0.783699989318848
296 0.783399999141693
297 0.783500015735626
298 0.783599972724915
299 0.781199991703033
300 0.779799997806549
301 0.780799984931946
302 0.782000005245209
303 0.781199991703033
304 0.781199991703033
305 0.782500028610229
306 0.780699968338013
307 0.780600011348724
308 0.780900001525879
309 0.78030002117157
310 0.780600011348724
311 0.781800031661987
312 0.779600024223328
313 0.78219997882843
314 0.782999992370605
315 0.783699989318848
316 0.785400032997131
317 0.782800018787384
318 0.783800005912781
319 0.783699989318848
320 0.784099996089935
321 0.784600019454956
322 0.783900022506714
323 0.784299969673157
324 0.782599985599518
325 0.784000039100647
326 0.782899975776672
327 0.782899975776672
328 0.781700015068054
329 0.781899988651276
330 0.781300008296967
331 0.780400037765503
332 0.780900001525879
333 0.779900014400482
334 0.780799984931946
335 0.78219997882843
336 0.782800018787384
337 0.784000039100647
338 0.785099983215332
339 0.785799980163574
340 0.784900009632111
341 0.785600006580353
342 0.785799980163574
343 0.786199986934662
344 0.785600006580353
345 0.784799993038177
346 0.785799980163574
347 0.785899996757507
348 0.787299990653992
349 0.788500010967255
350 0.787699997425079
351 0.788500010967255
352 0.788399994373322
353 0.79040002822876
354 0.790899991989136
355 0.791000008583069
356 0.79009997844696
357 0.787800014019012
358 0.789099991321564
359 0.791200041770935
360 0.79040002822876
361 0.787800014019012
362 0.78930002450943
363 0.790899991989136
364 0.791100025177002
365 0.789600014686584
366 0.790799975395203
367 0.788699984550476
368 0.789200007915497
369 0.789900004863739
370 0.791299998760223
371 0.789099991321564
372 0.790000021457672
373 0.791299998760223
374 0.788100004196167
375 0.788900017738342
376 0.789700031280518
377 0.788900017738342
378 0.788500010967255
379 0.788100004196167
380 0.788399994373322
381 0.789700031280518
382 0.78930002450943
383 0.789099991321564
384 0.788500010967255
385 0.787699997425079
386 0.786700010299683
387 0.787400007247925
388 0.787899971008301
389 0.787299990653992
390 0.787299990653992
391 0.787199974060059
392 0.786199986934662
393 0.787000000476837
394 0.786499977111816
395 0.786700010299683
396 0.788100004196167
397 0.787400007247925
398 0.787800014019012
399 0.786400020122528
400 0.784500002861023
401 0.786100029945374
402 0.78710001707077
403 0.786800026893616
404 0.78710001707077
405 0.787400007247925
406 0.787299990653992
407 0.788300037384033
408 0.786899983882904
409 0.789900004863739
410 0.788699984550476
411 0.788399994373322
412 0.788300037384033
413 0.7882000207901
414 0.788600027561188
415 0.787000000476837
416 0.788900017738342
417 0.787299990653992
418 0.786800026893616
419 0.787999987602234
420 0.786700010299683
421 0.787299990653992
422 0.786700010299683
423 0.78710001707077
424 0.789700031280518
425 0.787600040435791
426 0.787699997425079
427 0.788500010967255
428 0.79040002822876
429 0.790600001811981
430 0.790700018405914
431 0.79009997844696
432 0.790899991989136
433 0.787699997425079
434 0.787299990653992
435 0.788600027561188
436 0.790499985218048
437 0.78930002450943
438 0.790499985218048
439 0.790899991989136
440 0.789799988269806
441 0.791400015354156
442 0.79229998588562
443 0.791700005531311
444 0.794200003147125
445 0.792500019073486
446 0.792500019073486
447 0.792400002479553
448 0.791900038719177
449 0.791499972343445
450 0.792400002479553
451 0.792600035667419
452 0.792500019073486
453 0.792100012302399
454 0.792500019073486
455 0.792500019073486
456 0.792400002479553
457 0.793099999427795
458 0.793600022792816
459 0.791999995708466
460 0.79229998588562
461 0.794000029563904
462 0.793500006198883
463 0.793300032615662
464 0.792800009250641
465 0.792699992656708
466 0.792199969291687
467 0.79040002822876
468 0.789900004863739
469 0.789700031280518
470 0.789799988269806
471 0.789499998092651
472 0.789200007915497
473 0.78930002450943
474 0.787699997425079
475 0.787899971008301
476 0.787600040435791
477 0.787400007247925
478 0.786899983882904
479 0.788800001144409
480 0.787600040435791
481 0.786499977111816
482 0.787400007247925
483 0.786400020122528
484 0.787000000476837
485 0.786400020122528
486 0.786199986934662
487 0.78600001335144
488 0.78659999370575
489 0.786300003528595
490 0.785600006580353
491 0.785000026226044
492 0.78659999370575
493 0.787500023841858
494 0.787500023841858
495 0.787999987602234
496 0.788300037384033
497 0.789099991321564
498 0.788600027561188
499 0.787699997425079
500 0.786899983882904
501 0.787600040435791
502 0.787299990653992
503 0.786700010299683
504 0.78549998998642
505 0.785199999809265
506 0.785899996757507
507 0.785400032997131
508 0.785600006580353
509 0.786899983882904
510 0.786400020122528
511 0.784799993038177
512 0.786199986934662
513 0.787400007247925
514 0.7882000207901
515 0.786800026893616
516 0.7882000207901
517 0.788699984550476
518 0.78930002450943
519 0.787500023841858
520 0.787400007247925
521 0.786899983882904
522 0.78930002450943
523 0.790199995040894
524 0.79040002822876
525 0.788800001144409
526 0.787800014019012
527 0.788800001144409
528 0.788399994373322
529 0.789000034332275
530 0.78930002450943
531 0.790300011634827
532 0.787600040435791
533 0.78600001335144
534 0.788800001144409
535 0.788300037384033
536 0.79009997844696
537 0.790199995040894
538 0.791299998760223
539 0.788699984550476
540 0.787899971008301
541 0.788600027561188
542 0.789600014686584
543 0.791499972343445
544 0.790000021457672
545 0.791499972343445
546 0.79040002822876
547 0.790600001811981
548 0.790799975395203
549 0.789200007915497
550 0.789799988269806
551 0.789399981498718
552 0.788900017738342
553 0.788699984550476
554 0.787600040435791
555 0.78710001707077
556 0.786899983882904
557 0.787299990653992
558 0.787500023841858
559 0.787299990653992
560 0.787600040435791
561 0.785300016403198
562 0.786300003528595
563 0.786499977111816
564 0.785899996757507
565 0.78659999370575
566 0.788800001144409
567 0.787400007247925
568 0.7882000207901
569 0.786899983882904
570 0.786800026893616
571 0.787899971008301
572 0.7882000207901
573 0.787999987602234
574 0.787199974060059
575 0.786800026893616
576 0.786400020122528
577 0.785899996757507
578 0.786300003528595
579 0.787899971008301
580 0.786700010299683
581 0.786199986934662
582 0.785899996757507
583 0.787699997425079
584 0.789700031280518
585 0.78930002450943
586 0.78930002450943
587 0.790700018405914
588 0.788900017738342
589 0.790199995040894
590 0.789600014686584
591 0.791200041770935
592 0.790799975395203
593 0.789900004863739
594 0.79040002822876
595 0.789399981498718
596 0.787899971008301
597 0.788500010967255
598 0.789000034332275
599 0.788399994373322
600 0.78930002450943
601 0.787899971008301
602 0.7882000207901
603 0.787299990653992
604 0.788300037384033
605 0.788699984550476
606 0.789499998092651
607 0.78930002450943
608 0.789000034332275
609 0.789499998092651
610 0.79040002822876
611 0.789399981498718
612 0.790300011634827
613 0.790199995040894
614 0.790199995040894
615 0.789499998092651
616 0.790799975395203
617 0.791900038719177
618 0.791800022125244
619 0.790799975395203
620 0.791100025177002
621 0.791299998760223
622 0.791400015354156
623 0.789799988269806
624 0.791499972343445
625 0.791900038719177
626 0.791599988937378
627 0.790799975395203
628 0.791000008583069
629 0.79009997844696
630 0.791200041770935
631 0.791499972343445
632 0.792199969291687
633 0.791499972343445
634 0.792900025844574
635 0.792800009250641
636 0.791999995708466
637 0.788800001144409
638 0.791400015354156
639 0.791100025177002
640 0.79229998588562
641 0.789600014686584
642 0.790799975395203
643 0.788600027561188
644 0.788800001144409
645 0.787199974060059
646 0.788800001144409
647 0.789900004863739
648 0.787999987602234
649 0.786499977111816
650 0.787199974060059
651 0.7882000207901
652 0.786499977111816
653 0.787999987602234
654 0.787199974060059
655 0.788300037384033
656 0.784799993038177
657 0.787400007247925
658 0.789000034332275
659 0.789499998092651
660 0.789399981498718
661 0.787000000476837
662 0.79040002822876
663 0.788800001144409
664 0.789499998092651
665 0.787600040435791
666 0.78930002450943
667 0.790700018405914
668 0.789600014686584
669 0.788500010967255
670 0.788699984550476
671 0.787999987602234
672 0.787899971008301
673 0.788800001144409
674 0.789200007915497
675 0.7882000207901
676 0.787800014019012
677 0.788300037384033
678 0.788500010967255
679 0.789000034332275
680 0.788399994373322
681 0.787999987602234
682 0.788100004196167
683 0.786499977111816
684 0.788500010967255
685 0.787699997425079
686 0.79009997844696
687 0.79009997844696
688 0.788699984550476
689 0.79009997844696
690 0.789600014686584
691 0.78710001707077
692 0.788900017738342
693 0.789900004863739
694 0.79009997844696
695 0.79009997844696
696 0.790300011634827
697 0.79009997844696
698 0.791100025177002
699 0.792699992656708
700 0.792100012302399
701 0.791700005531311
702 0.792900025844574
703 0.791999995708466
704 0.791900038719177
705 0.791200041770935
706 0.791400015354156
707 0.791400015354156
708 0.790899991989136
709 0.792100012302399
710 0.793500006198883
711 0.793799996376038
712 0.791200041770935
713 0.793200016021729
714 0.792600035667419
715 0.792400002479553
716 0.791599988937378
717 0.791599988937378
718 0.792600035667419
719 0.792800009250641
720 0.792400002479553
721 0.792699992656708
722 0.792699992656708
723 0.79040002822876
724 0.792199969291687
725 0.792100012302399
726 0.790600001811981
727 0.791000008583069
728 0.790300011634827
729 0.789799988269806
730 0.789900004863739
731 0.79040002822876
732 0.790499985218048
733 0.788699984550476
734 0.789000034332275
735 0.789600014686584
736 0.789499998092651
737 0.789399981498718
738 0.789900004863739
739 0.789399981498718
740 0.789799988269806
741 0.79040002822876
742 0.789900004863739
743 0.791900038719177
744 0.792199969291687
745 0.790899991989136
746 0.791100025177002
747 0.790300011634827
748 0.789499998092651
749 0.788600027561188
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.104400038719177
3 0.156700015068054
4 0.104300022125244
5 0.202199995517731
6 0.200500011444092
7 0.202300012111664
8 0.246100008487701
9 0.284200012683868
10 0.292300045490265
11 0.298500001430511
12 0.32530003786087
13 0.296600043773651
14 0.325600028038025
15 0.31139999628067
16 0.376600027084351
17 0.406500041484833
18 0.429100036621094
19 0.403699994087219
20 0.423500001430511
21 0.434599995613098
22 0.430999994277954
23 0.465499997138977
24 0.394300043582916
25 0.420899987220764
26 0.499599993228912
27 0.485300004482269
28 0.514299988746643
29 0.536100029945374
30 0.51910001039505
31 0.54009997844696
32 0.52649998664856
33 0.554700016975403
34 0.544700026512146
35 0.578000009059906
36 0.469300031661987
37 0.57669997215271
38 0.562399983406067
39 0.580000042915344
40 0.583600044250488
41 0.605499982833862
42 0.605300009250641
43 0.608500003814697
44 0.613100051879883
45 0.62279999256134
46 0.597200036048889
47 0.607900023460388
48 0.584699988365173
49 0.580099999904633
50 0.638499975204468
51 0.610400021076202
52 0.634299993515015
53 0.638000011444092
54 0.655099987983704
55 0.652099967002869
56 0.646200001239777
57 0.656200051307678
58 0.663399994373322
59 0.65200001001358
60 0.657700002193451
61 0.654799997806549
62 0.632099986076355
63 0.652800023555756
64 0.656700015068054
65 0.635900020599365
66 0.677600026130676
67 0.66509997844696
68 0.669100046157837
69 0.623399972915649
70 0.669900000095367
71 0.66509997844696
72 0.672000050544739
73 0.685800015926361
74 0.672500014305115
75 0.657700002193451
76 0.661400020122528
77 0.648400008678436
78 0.690100014209747
79 0.675899982452393
80 0.671000003814697
81 0.692300021648407
82 0.67739999294281
83 0.685800015926361
84 0.68120002746582
85 0.682500004768372
86 0.683899998664856
87 0.685400009155273
88 0.685800015926361
89 0.69350004196167
90 0.686900019645691
91 0.687399983406067
92 0.693700015544891
93 0.695600032806396
94 0.687299966812134
95 0.682099997997284
96 0.688799977302551
97 0.699100017547607
98 0.688300013542175
99 0.698000013828278
100 0.688199996948242
101 0.702100038528442
102 0.696699976921082
103 0.678300023078918
104 0.689999997615814
105 0.705200016498566
106 0.690500020980835
107 0.682000041007996
108 0.70169997215271
109 0.706699967384338
110 0.703299999237061
111 0.704100012779236
112 0.69949996471405
113 0.689999997615814
114 0.700600028038025
115 0.698099970817566
116 0.671200037002563
117 0.699000000953674
118 0.693899989128113
119 0.694599986076355
120 0.664000034332275
121 0.706200003623962
122 0.701799988746643
123 0.700100004673004
124 0.69949996471405
125 0.704500019550323
126 0.71150004863739
127 0.703999996185303
128 0.70550000667572
129 0.704699993133545
130 0.712100028991699
131 0.70440000295639
132 0.687000036239624
133 0.703299999237061
134 0.705700039863586
135 0.696300029754639
136 0.703099966049194
137 0.685699999332428
138 0.697100043296814
139 0.691100001335144
140 0.699400007724762
141 0.706300020217896
142 0.694200038909912
143 0.710500001907349
144 0.708999991416931
145 0.7014000415802
146 0.702000021934509
147 0.707200050354004
148 0.701099991798401
149 0.698899984359741
150 0.697200000286102
151 0.692700028419495
152 0.711400032043457
153 0.704699993133545
154 0.69760000705719
155 0.707499980926514
156 0.695899963378906
157 0.701499998569489
158 0.708899974822998
159 0.708400011062622
160 0.712900042533875
161 0.706499993801117
162 0.708400011062622
163 0.712700009346008
164 0.704699993133545
165 0.703999996185303
166 0.709500014781952
167 0.704100012779236
168 0.704100012779236
169 0.706499993801117
170 0.7117999792099
171 0.713100016117096
172 0.713500022888184
173 0.71340000629425
174 0.710200011730194
175 0.713100016117096
176 0.712999999523163
177 0.705200016498566
178 0.713100016117096
179 0.711899995803833
180 0.716400027275085
181 0.71150004863739
182 0.707800030708313
183 0.700600028038025
184 0.706200003623962
185 0.706799983978271
186 0.710900008678436
187 0.711699962615967
188 0.711400032043457
189 0.704200029373169
190 0.707800030708313
191 0.707800030708313
192 0.702700018882751
193 0.708100020885468
194 0.71450001001358
195 0.71399998664856
196 0.712999999523163
197 0.710299968719482
198 0.709500014781952
199 0.7117999792099
200 0.712599992752075
201 0.705700039863586
202 0.712400019168854
203 0.716099977493286
204 0.712000012397766
205 0.715299963951111
206 0.715000033378601
207 0.714300036430359
208 0.706400036811829
209 0.702499985694885
210 0.712700009346008
211 0.709200024604797
212 0.713500022888184
213 0.714599967002869
214 0.71399998664856
215 0.707900047302246
216 0.713699996471405
217 0.714699983596802
218 0.7117999792099
219 0.717599987983704
220 0.713100016117096
221 0.716500043869019
222 0.715399980545044
223 0.715299963951111
224 0.711099982261658
225 0.717599987983704
226 0.71150004863739
227 0.715299963951111
228 0.707800030708313
229 0.712900042533875
230 0.712499976158142
231 0.712200045585632
232 0.712000012397766
233 0.715100049972534
234 0.709800004959106
235 0.716899991035461
236 0.713500022888184
237 0.715700030326843
238 0.715700030326843
239 0.713299989700317
240 0.71399998664856
241 0.714699983596802
242 0.711600005626678
243 0.712599992752075
244 0.71340000629425
245 0.709200024604797
246 0.70959997177124
247 0.714399993419647
248 0.714699983596802
249 0.711899995803833
250 0.715800046920776
251 0.713699996471405
252 0.716400027275085
253 0.714100003242493
254 0.713800013065338
255 0.71399998664856
256 0.713100016117096
257 0.714599967002869
258 0.713199973106384
259 0.714699983596802
260 0.715499997138977
261 0.712200045585632
262 0.713100016117096
263 0.709500014781952
264 0.712499976158142
265 0.71340000629425
266 0.713199973106384
267 0.712599992752075
268 0.713600039482117
269 0.712700009346008
270 0.712599992752075
271 0.71399998664856
272 0.716799974441528
273 0.715900003910065
274 0.715499997138977
275 0.714800000190735
276 0.714200019836426
277 0.714599967002869
278 0.714900016784668
279 0.717400014400482
280 0.71780002117157
281 0.716400027275085
282 0.716300010681152
283 0.716899991035461
284 0.717900037765503
285 0.717100024223328
286 0.717999994754791
287 0.718700051307678
288 0.718600034713745
289 0.718700051307678
290 0.719099998474121
291 0.716600000858307
292 0.717400014400482
293 0.71670001745224
294 0.717700004577637
295 0.718700051307678
296 0.717900037765503
297 0.717700004577637
298 0.718400001525879
299 0.720100045204163
300 0.719500005245209
301 0.718299984931946
302 0.718500018119812
303 0.719600021839142
304 0.719200015068054
305 0.719900012016296
306 0.720100045204163
307 0.71780002117157
308 0.721199989318848
309 0.720700025558472
310 0.720100045204163
311 0.721000015735626
312 0.721300005912781
313 0.721000015735626
314 0.721300005912781
315 0.720499992370605
316 0.71969997882843
317 0.720800042152405
318 0.719500005245209
319 0.719900012016296
320 0.720399975776672
321 0.720800042152405
322 0.720300018787384
323 0.717900037765503
324 0.719300031661987
325 0.719799995422363
326 0.718899965286255
327 0.720000028610229
328 0.719799995422363
329 0.719200015068054
330 0.71969997882843
331 0.71969997882843
332 0.717900037765503
333 0.717900037765503
334 0.719900012016296
335 0.720100045204163
336 0.718999981880188
337 0.719300031661987
338 0.718100011348724
339 0.718999981880188
340 0.718800008296967
341 0.718999981880188
342 0.718800008296967
343 0.718199968338013
344 0.71940004825592
345 0.720499992370605
346 0.720800042152405
347 0.720899999141693
348 0.720000028610229
349 0.720700025558472
350 0.719600021839142
351 0.720100045204163
352 0.720800042152405
353 0.720399975776672
354 0.720700025558472
355 0.720600008964539
356 0.721099972724915
357 0.720600008964539
358 0.720800042152405
359 0.719900012016296
360 0.720300018787384
361 0.719600021839142
362 0.719099998474121
363 0.719300031661987
364 0.718999981880188
365 0.720200002193451
366 0.720399975776672
367 0.719900012016296
368 0.719500005245209
369 0.720000028610229
370 0.720100045204163
371 0.720100045204163
372 0.720600008964539
373 0.721000015735626
374 0.721000015735626
375 0.720200002193451
376 0.71940004825592
377 0.720300018787384
378 0.720100045204163
379 0.720100045204163
380 0.719900012016296
381 0.719799995422363
382 0.720200002193451
383 0.719900012016296
384 0.719900012016296
385 0.720200002193451
386 0.721300005912781
387 0.721500039100647
388 0.721000015735626
389 0.721099972724915
390 0.720600008964539
391 0.720499992370605
392 0.720200002193451
393 0.71969997882843
394 0.719900012016296
395 0.720399975776672
396 0.720300018787384
397 0.720899999141693
398 0.720600008964539
399 0.720600008964539
400 0.720800042152405
401 0.720200002193451
402 0.720600008964539
403 0.720300018787384
404 0.720700025558472
405 0.720399975776672
406 0.720700025558472
407 0.720300018787384
408 0.720000028610229
409 0.720399975776672
410 0.720300018787384
411 0.720200002193451
412 0.720100045204163
413 0.720300018787384
414 0.720899999141693
415 0.720300018787384
416 0.720200002193451
417 0.720000028610229
418 0.719099998474121
419 0.719300031661987
420 0.718999981880188
421 0.718899965286255
422 0.719300031661987
423 0.719799995422363
424 0.719799995422363
425 0.719900012016296
426 0.718800008296967
427 0.718600034713745
428 0.718600034713745
429 0.719200015068054
430 0.719200015068054
431 0.719500005245209
432 0.720100045204163
433 0.719900012016296
434 0.71969997882843
435 0.719900012016296
436 0.719500005245209
437 0.720000028610229
438 0.720200002193451
439 0.720399975776672
440 0.720200002193451
441 0.719900012016296
442 0.720100045204163
443 0.720100045204163
444 0.720200002193451
445 0.720200002193451
446 0.720700025558472
447 0.720700025558472
448 0.721300005912781
449 0.721199989318848
450 0.721199989318848
451 0.721300005912781
452 0.721099972724915
453 0.720800042152405
454 0.721000015735626
455 0.721300005912781
456 0.721099972724915
457 0.721400022506714
458 0.721400022506714
459 0.721199989318848
460 0.720700025558472
461 0.720700025558472
462 0.720700025558472
463 0.720800042152405
464 0.720899999141693
465 0.721099972724915
466 0.721400022506714
467 0.721199989318848
468 0.720899999141693
469 0.721599996089935
470 0.721500039100647
471 0.721400022506714
472 0.721599996089935
473 0.722299993038177
474 0.721700012683868
475 0.72189998626709
476 0.721500039100647
477 0.721700012683868
478 0.721199989318848
479 0.721400022506714
480 0.721300005912781
481 0.721099972724915
482 0.721300005912781
483 0.721700012683868
484 0.721500039100647
485 0.72189998626709
486 0.721799969673157
487 0.721799969673157
488 0.721700012683868
489 0.721599996089935
490 0.721700012683868
491 0.721700012683868
492 0.721300005912781
493 0.721300005912781
494 0.721000015735626
495 0.721300005912781
496 0.721199989318848
497 0.720300018787384
498 0.720499992370605
499 0.720800042152405
500 0.720600008964539
501 0.720899999141693
502 0.720399975776672
503 0.720899999141693
504 0.720899999141693
505 0.721000015735626
506 0.721300005912781
507 0.721000015735626
508 0.721199989318848
509 0.720899999141693
510 0.720899999141693
511 0.720899999141693
512 0.721400022506714
513 0.721700012683868
514 0.721599996089935
515 0.721500039100647
516 0.721099972724915
517 0.721000015735626
518 0.720899999141693
519 0.721000015735626
520 0.720899999141693
521 0.721000015735626
522 0.720800042152405
523 0.721000015735626
524 0.721099972724915
525 0.720700025558472
526 0.720800042152405
527 0.720800042152405
528 0.720399975776672
529 0.720200002193451
530 0.720300018787384
531 0.720700025558472
532 0.720700025558472
533 0.720700025558472
534 0.721000015735626
535 0.721000015735626
536 0.721000015735626
537 0.721099972724915
538 0.721400022506714
539 0.721000015735626
540 0.720899999141693
541 0.720399975776672
542 0.720499992370605
543 0.720499992370605
544 0.720700025558472
545 0.721000015735626
546 0.720700025558472
547 0.721099972724915
548 0.721000015735626
549 0.721000015735626
550 0.720899999141693
551 0.720899999141693
552 0.720499992370605
553 0.720700025558472
554 0.720499992370605
555 0.720800042152405
556 0.720700025558472
557 0.720899999141693
558 0.720700025558472
559 0.720800042152405
560 0.720800042152405
561 0.720899999141693
562 0.721300005912781
563 0.721000015735626
564 0.721000015735626
565 0.721099972724915
566 0.721000015735626
567 0.721099972724915
568 0.720800042152405
569 0.720800042152405
570 0.721099972724915
571 0.720499992370605
572 0.721099972724915
573 0.720700025558472
574 0.720499992370605
575 0.720300018787384
576 0.720399975776672
577 0.721000015735626
578 0.721199989318848
579 0.720800042152405
580 0.721099972724915
581 0.720800042152405
582 0.720700025558472
583 0.720700025558472
584 0.720800042152405
585 0.720200002193451
586 0.720100045204163
587 0.720300018787384
588 0.720100045204163
589 0.720100045204163
590 0.720300018787384
591 0.720200002193451
592 0.720200002193451
593 0.720600008964539
594 0.721000015735626
595 0.721000015735626
596 0.721099972724915
597 0.720899999141693
598 0.720600008964539
599 0.720800042152405
600 0.720800042152405
601 0.720600008964539
602 0.720800042152405
603 0.720800042152405
604 0.721099972724915
605 0.721199989318848
606 0.721199989318848
607 0.721000015735626
608 0.721099972724915
609 0.720800042152405
610 0.720399975776672
611 0.720399975776672
612 0.720499992370605
613 0.720300018787384
614 0.720399975776672
615 0.720499992370605
616 0.720700025558472
617 0.720800042152405
618 0.720499992370605
619 0.720800042152405
620 0.720800042152405
621 0.720700025558472
622 0.720399975776672
623 0.720800042152405
624 0.720800042152405
625 0.721000015735626
626 0.721000015735626
627 0.721300005912781
628 0.721199989318848
629 0.721300005912781
630 0.721099972724915
631 0.721099972724915
632 0.720899999141693
633 0.721000015735626
634 0.721000015735626
635 0.721000015735626
636 0.720899999141693
637 0.720800042152405
638 0.720800042152405
639 0.720899999141693
640 0.720800042152405
641 0.720600008964539
642 0.720499992370605
643 0.720700025558472
644 0.720700025558472
645 0.720600008964539
646 0.721000015735626
647 0.720800042152405
648 0.721000015735626
649 0.721000015735626
650 0.720700025558472
651 0.720899999141693
652 0.721000015735626
653 0.720800042152405
654 0.721000015735626
655 0.721000015735626
656 0.721000015735626
657 0.720899999141693
658 0.721000015735626
659 0.721000015735626
660 0.721099972724915
661 0.721199989318848
662 0.721000015735626
663 0.720899999141693
664 0.721199989318848
665 0.721199989318848
666 0.721000015735626
667 0.721300005912781
668 0.720800042152405
669 0.721199989318848
670 0.721000015735626
671 0.721099972724915
672 0.721099972724915
673 0.720899999141693
674 0.721199989318848
675 0.721000015735626
676 0.720800042152405
677 0.720800042152405
678 0.720800042152405
679 0.720899999141693
680 0.721000015735626
681 0.720800042152405
682 0.720899999141693
683 0.721099972724915
684 0.720899999141693
685 0.720800042152405
686 0.720899999141693
687 0.720899999141693
688 0.721099972724915
689 0.721500039100647
690 0.721300005912781
691 0.721199989318848
692 0.721099972724915
693 0.721199989318848
694 0.721199989318848
695 0.721300005912781
696 0.721300005912781
697 0.721400022506714
698 0.721199989318848
699 0.721300005912781
700 0.721400022506714
701 0.721300005912781
702 0.721300005912781
703 0.721199989318848
704 0.721300005912781
705 0.721300005912781
706 0.721300005912781
707 0.721300005912781
708 0.721099972724915
709 0.721099972724915
710 0.721199989318848
711 0.721599996089935
712 0.721400022506714
713 0.721199989318848
714 0.720899999141693
715 0.720899999141693
716 0.720800042152405
717 0.721099972724915
718 0.721099972724915
719 0.721099972724915
720 0.720800042152405
721 0.720800042152405
722 0.720800042152405
723 0.720600008964539
724 0.720700025558472
725 0.720600008964539
726 0.720300018787384
727 0.720899999141693
728 0.720700025558472
729 0.720499992370605
730 0.720700025558472
731 0.720499992370605
732 0.720600008964539
733 0.720399975776672
734 0.720600008964539
735 0.720600008964539
736 0.720600008964539
737 0.720800042152405
738 0.720700025558472
739 0.720700025558472
740 0.720800042152405
741 0.720499992370605
742 0.720499992370605
743 0.720600008964539
744 0.720800042152405
745 0.720600008964539
746 0.720700025558472
747 0.720800042152405
748 0.720800042152405
749 0.720899999141693
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.101999998092651
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.180999994277954
7 0.200000047683716
8 0.23580002784729
9 0.210099995136261
10 0.245000004768372
11 0.255900025367737
12 0.268500030040741
13 0.272800028324127
14 0.272700011730194
15 0.318700015544891
16 0.342299997806549
17 0.346300005912781
18 0.3817999958992
19 0.373000025749207
20 0.411400020122528
21 0.393500030040741
22 0.406899988651276
23 0.353600025177002
24 0.458200037479401
25 0.366800010204315
26 0.469799995422363
27 0.43340003490448
28 0.473100006580353
29 0.463600039482117
30 0.480500042438507
31 0.49700003862381
32 0.505599975585938
33 0.526100039482117
34 0.51419997215271
35 0.536200046539307
36 0.511299967765808
37 0.56879997253418
38 0.499100029468536
39 0.547000050544739
40 0.57150000333786
41 0.587700009346008
42 0.575999975204468
43 0.613900005817413
44 0.58490002155304
45 0.614300012588501
46 0.583600044250488
47 0.594099998474121
48 0.633599996566772
49 0.543799996376038
50 0.609400033950806
51 0.64300000667572
52 0.618600010871887
53 0.623700022697449
54 0.606700003147125
55 0.629800021648407
56 0.610599994659424
57 0.652999997138977
58 0.621900022029877
59 0.662600040435791
60 0.66949999332428
61 0.634100019931793
62 0.654299974441528
63 0.629899978637695
64 0.659700036048889
65 0.576799988746643
66 0.655799984931946
67 0.658200025558472
68 0.651100039482117
69 0.657299995422363
70 0.624799966812134
71 0.672600030899048
72 0.673500001430511
73 0.651199996471405
74 0.684900045394897
75 0.646200001239777
76 0.685699999332428
77 0.651399970054626
78 0.673099994659424
79 0.680199980735779
80 0.672299981117249
81 0.669100046157837
82 0.668300032615662
83 0.687299966812134
84 0.686800003051758
85 0.672999978065491
86 0.694100022315979
87 0.694900035858154
88 0.679800033569336
89 0.681900024414062
90 0.696799993515015
91 0.669600009918213
92 0.685500025749207
93 0.657299995422363
94 0.690999984741211
95 0.686200022697449
96 0.701300024986267
97 0.695899963378906
98 0.680400013923645
99 0.704599976539612
100 0.702100038528442
101 0.693899989128113
102 0.706799983978271
103 0.702800035476685
104 0.699900031089783
105 0.679800033569336
106 0.694900035858154
107 0.708000004291534
108 0.70660001039505
109 0.698899984359741
110 0.702600002288818
111 0.707399964332581
112 0.690899968147278
113 0.679300010204315
114 0.703400015830994
115 0.68639999628067
116 0.706799983978271
117 0.705000042915344
118 0.703700006008148
119 0.712200045585632
120 0.703999996185303
121 0.671800017356873
122 0.698500037193298
123 0.706900000572205
124 0.712800025939941
125 0.706799983978271
126 0.702100038528442
127 0.707399964332581
128 0.712000012397766
129 0.714599967002869
130 0.7014000415802
131 0.7117999792099
132 0.702399969100952
133 0.714699983596802
134 0.710700035095215
135 0.703199982643127
136 0.714300036430359
137 0.713699996471405
138 0.707599997520447
139 0.713100016117096
140 0.709699988365173
141 0.702499985694885
142 0.710200011730194
143 0.714100003242493
144 0.713199973106384
145 0.706699967384338
146 0.705700039863586
147 0.714900016784668
148 0.715700030326843
149 0.711899995803833
150 0.711899995803833
151 0.708400011062622
152 0.705999970436096
153 0.714699983596802
154 0.714699983596802
155 0.71670001745224
156 0.718199968338013
157 0.716899991035461
158 0.712200045585632
159 0.712400019168854
160 0.702800035476685
161 0.713500022888184
162 0.705299973487854
163 0.714900016784668
164 0.71560001373291
165 0.714599967002869
166 0.715399980545044
167 0.697700023651123
168 0.711099982261658
169 0.708000004291534
170 0.712900042533875
171 0.718800008296967
172 0.720200002193451
173 0.717400014400482
174 0.710999965667725
175 0.715700030326843
176 0.7117999792099
177 0.713100016117096
178 0.717200040817261
179 0.716600000858307
180 0.720000028610229
181 0.715399980545044
182 0.70880001783371
183 0.712599992752075
184 0.70550000667572
185 0.718800008296967
186 0.720499992370605
187 0.724799990653992
188 0.718999981880188
189 0.720399975776672
190 0.72189998626709
191 0.722699999809265
192 0.713600039482117
193 0.719300031661987
194 0.718299984931946
195 0.716899991035461
196 0.724500000476837
197 0.723100006580353
198 0.72189998626709
199 0.725899994373322
200 0.721700012683868
201 0.720100045204163
202 0.715299963951111
203 0.721000015735626
204 0.723399996757507
205 0.721700012683868
206 0.724799990653992
207 0.720899999141693
208 0.724400043487549
209 0.71670001745224
210 0.717599987983704
211 0.726600050926208
212 0.716199994087219
213 0.725300014019012
214 0.723999977111816
215 0.72409999370575
216 0.722599983215332
217 0.722599983215332
218 0.723999977111816
219 0.7257000207901
220 0.720000028610229
221 0.719200015068054
222 0.723399996757507
223 0.726300001144409
224 0.726500034332275
225 0.726999998092651
226 0.724900007247925
227 0.720899999141693
228 0.723199963569641
229 0.722200036048889
230 0.720499992370605
231 0.724500000476837
232 0.722499966621399
233 0.725300014019012
234 0.726799964904785
235 0.720899999141693
236 0.723299980163574
237 0.726400017738342
238 0.724400043487549
239 0.726500034332275
240 0.727300047874451
241 0.723900020122528
242 0.721000015735626
243 0.725800037384033
244 0.725399971008301
245 0.727100014686584
246 0.72790002822876
247 0.726899981498718
248 0.723900020122528
249 0.72409999370575
250 0.726500034332275
251 0.725899994373322
252 0.728100001811981
253 0.72790002822876
254 0.723000049591064
255 0.726000010967255
256 0.726600050926208
257 0.723100006580353
258 0.726999998092651
259 0.72790002822876
260 0.727100014686584
261 0.726099967956543
262 0.724300026893616
263 0.726899981498718
264 0.728299975395203
265 0.727400004863739
266 0.726199984550476
267 0.72979998588562
268 0.731600046157837
269 0.730300009250641
270 0.728500008583069
271 0.729699969291687
272 0.724699974060059
273 0.72460001707077
274 0.723100006580353
275 0.726799964904785
276 0.72790002822876
277 0.729699969291687
278 0.728999972343445
279 0.728999972343445
280 0.726799964904785
281 0.72979998588562
282 0.726600050926208
283 0.726799964904785
284 0.726199984550476
285 0.719099998474121
286 0.725000023841858
287 0.725399971008301
288 0.727200031280518
289 0.728399991989136
290 0.724500000476837
291 0.728700041770935
292 0.730499982833862
293 0.728600025177002
294 0.727300047874451
295 0.730199992656708
296 0.729099988937378
297 0.729400038719177
298 0.727500021457672
299 0.727200031280518
300 0.723299980163574
301 0.725800037384033
302 0.725899994373322
303 0.722200036048889
304 0.725600004196167
305 0.727100014686584
306 0.727800011634827
307 0.729400038719177
308 0.728100001811981
309 0.724300026893616
310 0.728299975395203
311 0.72759997844696
312 0.723600029945374
313 0.726899981498718
314 0.728100001811981
315 0.730300009250641
316 0.728299975395203
317 0.727300047874451
318 0.726799964904785
319 0.730700016021729
320 0.729600012302399
321 0.72979998588562
322 0.729099988937378
323 0.730800032615662
324 0.730599999427795
325 0.731500029563904
326 0.731400012969971
327 0.732200026512146
328 0.732400000095367
329 0.732100009918213
330 0.732100009918213
331 0.730700016021729
332 0.732100009918213
333 0.73199999332428
334 0.731400012969971
335 0.73199999332428
336 0.731099963188171
337 0.731099963188171
338 0.732300043106079
339 0.732300043106079
340 0.732400000095367
341 0.732300043106079
342 0.731400012969971
343 0.732900023460388
344 0.731400012969971
345 0.733200013637543
346 0.732900023460388
347 0.733000040054321
348 0.732300043106079
349 0.731600046157837
350 0.731500029563904
351 0.731899976730347
352 0.731199979782104
353 0.72979998588562
354 0.729900002479553
355 0.730900049209595
356 0.731500029563904
357 0.73199999332428
358 0.731700003147125
359 0.731500029563904
360 0.73199999332428
361 0.732800006866455
362 0.732500016689301
363 0.732900023460388
364 0.732500016689301
365 0.73199999332428
366 0.731199979782104
367 0.731899976730347
368 0.731400012969971
369 0.73199999332428
370 0.730700016021729
371 0.731000006198883
372 0.732200026512146
373 0.732100009918213
374 0.730399966239929
375 0.731099963188171
376 0.729900002479553
377 0.730199992656708
378 0.730700016021729
379 0.731099963188171
380 0.731600046157837
381 0.730800032615662
382 0.731299996376038
383 0.731199979782104
384 0.731299996376038
385 0.732300043106079
386 0.731800019741058
387 0.731400012969971
388 0.731899976730347
389 0.731600046157837
390 0.732100009918213
391 0.731500029563904
392 0.731700003147125
393 0.731800019741058
394 0.731899976730347
395 0.730300009250641
396 0.731199979782104
397 0.729600012302399
398 0.729900002479553
399 0.730399966239929
400 0.731000006198883
401 0.730800032615662
402 0.731000006198883
403 0.731199979782104
404 0.731400012969971
405 0.731400012969971
406 0.731600046157837
407 0.731899976730347
408 0.731299996376038
409 0.731500029563904
410 0.732200026512146
411 0.73199999332428
412 0.732100009918213
413 0.731500029563904
414 0.731500029563904
415 0.731899976730347
416 0.731800019741058
417 0.73199999332428
418 0.732300043106079
419 0.732300043106079
420 0.73199999332428
421 0.732200026512146
422 0.731899976730347
423 0.731800019741058
424 0.732300043106079
425 0.73199999332428
426 0.732300043106079
427 0.732500016689301
428 0.732300043106079
429 0.732200026512146
430 0.732400000095367
431 0.732300043106079
432 0.732500016689301
433 0.732699990272522
434 0.732500016689301
435 0.732300043106079
436 0.731899976730347
437 0.731600046157837
438 0.731800019741058
439 0.731899976730347
440 0.731800019741058
441 0.731899976730347
442 0.731899976730347
443 0.731899976730347
444 0.732200026512146
445 0.732200026512146
446 0.731600046157837
447 0.731700003147125
448 0.73199999332428
449 0.731600046157837
450 0.731899976730347
451 0.731600046157837
452 0.731899976730347
453 0.731700003147125
454 0.731099963188171
455 0.731099963188171
456 0.731199979782104
457 0.731400012969971
458 0.731099963188171
459 0.731600046157837
460 0.731800019741058
461 0.731600046157837
462 0.731800019741058
463 0.731299996376038
464 0.731600046157837
465 0.731899976730347
466 0.73199999332428
467 0.731600046157837
468 0.731400012969971
469 0.731500029563904
470 0.731700003147125
471 0.731700003147125
472 0.731800019741058
473 0.731600046157837
474 0.731899976730347
475 0.732200026512146
476 0.732300043106079
477 0.732100009918213
478 0.73199999332428
479 0.732500016689301
480 0.732100009918213
481 0.732200026512146
482 0.73199999332428
483 0.73199999332428
484 0.731400012969971
485 0.731500029563904
486 0.731899976730347
487 0.73199999332428
488 0.731899976730347
489 0.73199999332428
490 0.732300043106079
491 0.732200026512146
492 0.732900023460388
493 0.732699990272522
494 0.732900023460388
495 0.732400000095367
496 0.732599973678589
497 0.732800006866455
498 0.732699990272522
499 0.732500016689301
500 0.732300043106079
501 0.732500016689301
502 0.732300043106079
503 0.732100009918213
504 0.731500029563904
505 0.73199999332428
506 0.731800019741058
507 0.731899976730347
508 0.731800019741058
509 0.731899976730347
510 0.731700003147125
511 0.731800019741058
512 0.731299996376038
513 0.731400012969971
514 0.731700003147125
515 0.731400012969971
516 0.731400012969971
517 0.731700003147125
518 0.731700003147125
519 0.731500029563904
520 0.731099963188171
521 0.731400012969971
522 0.731400012969971
523 0.731000006198883
524 0.731299996376038
525 0.731299996376038
526 0.731099963188171
527 0.731099963188171
528 0.731199979782104
529 0.731600046157837
530 0.731099963188171
531 0.731099963188171
532 0.731199979782104
533 0.731600046157837
534 0.731600046157837
535 0.731500029563904
536 0.731500029563904
537 0.731600046157837
538 0.731199979782104
539 0.731500029563904
540 0.731500029563904
541 0.731099963188171
542 0.731000006198883
543 0.731299996376038
544 0.731600046157837
545 0.731700003147125
546 0.731299996376038
547 0.731700003147125
548 0.731600046157837
549 0.731500029563904
550 0.730700016021729
551 0.731000006198883
552 0.731299996376038
553 0.731800019741058
554 0.731700003147125
555 0.731600046157837
556 0.731500029563904
557 0.731500029563904
558 0.731700003147125
559 0.731299996376038
560 0.731400012969971
561 0.731600046157837
562 0.731600046157837
563 0.731299996376038
564 0.731500029563904
565 0.731500029563904
566 0.731099963188171
567 0.731299996376038
568 0.731700003147125
569 0.731700003147125
570 0.732100009918213
571 0.732100009918213
572 0.732200026512146
573 0.73199999332428
574 0.731400012969971
575 0.731299996376038
576 0.731500029563904
577 0.731800019741058
578 0.731500029563904
579 0.731500029563904
580 0.731600046157837
581 0.73199999332428
582 0.731800019741058
583 0.731899976730347
584 0.731899976730347
585 0.73199999332428
586 0.731800019741058
587 0.731600046157837
588 0.73199999332428
589 0.731800019741058
590 0.731400012969971
591 0.731500029563904
592 0.731600046157837
593 0.731800019741058
594 0.731800019741058
595 0.731700003147125
596 0.731800019741058
597 0.73199999332428
598 0.73199999332428
599 0.731400012969971
600 0.731299996376038
601 0.731299996376038
602 0.731600046157837
603 0.731199979782104
604 0.731000006198883
605 0.731000006198883
606 0.731700003147125
607 0.731400012969971
608 0.731099963188171
609 0.731099963188171
610 0.731000006198883
611 0.731199979782104
612 0.731500029563904
613 0.731199979782104
614 0.731199979782104
615 0.731199979782104
616 0.731199979782104
617 0.731400012969971
618 0.731700003147125
619 0.731600046157837
620 0.731199979782104
621 0.731800019741058
622 0.731500029563904
623 0.731299996376038
624 0.731199979782104
625 0.731199979782104
626 0.731199979782104
627 0.731199979782104
628 0.730900049209595
629 0.731099963188171
630 0.731299996376038
631 0.731299996376038
632 0.731600046157837
633 0.731800019741058
634 0.731500029563904
635 0.731600046157837
636 0.732100009918213
637 0.731500029563904
638 0.731700003147125
639 0.73199999332428
640 0.732200026512146
641 0.73199999332428
642 0.731899976730347
643 0.731800019741058
644 0.731800019741058
645 0.73199999332428
646 0.731899976730347
647 0.731800019741058
648 0.73199999332428
649 0.731800019741058
650 0.73199999332428
651 0.73199999332428
652 0.731899976730347
653 0.731700003147125
654 0.731600046157837
655 0.731700003147125
656 0.731800019741058
657 0.732200026512146
658 0.732200026512146
659 0.732200026512146
660 0.731899976730347
661 0.731800019741058
662 0.73199999332428
663 0.731700003147125
664 0.731899976730347
665 0.731899976730347
666 0.732100009918213
667 0.731899976730347
668 0.732200026512146
669 0.731600046157837
670 0.731800019741058
671 0.731800019741058
672 0.731700003147125
673 0.731299996376038
674 0.731600046157837
675 0.731400012969971
676 0.731400012969971
677 0.731600046157837
678 0.731500029563904
679 0.731500029563904
680 0.731600046157837
681 0.731500029563904
682 0.731500029563904
683 0.731600046157837
684 0.731700003147125
685 0.731500029563904
686 0.731400012969971
687 0.731500029563904
688 0.731400012969971
689 0.731899976730347
690 0.731600046157837
691 0.731700003147125
692 0.731500029563904
693 0.731700003147125
694 0.731500029563904
695 0.731500029563904
696 0.731500029563904
697 0.731600046157837
698 0.73199999332428
699 0.73199999332428
700 0.731700003147125
701 0.731800019741058
702 0.731800019741058
703 0.73199999332428
704 0.732100009918213
705 0.732100009918213
706 0.731899976730347
707 0.731899976730347
708 0.73199999332428
709 0.732200026512146
710 0.732100009918213
711 0.731899976730347
712 0.73199999332428
713 0.731700003147125
714 0.732200026512146
715 0.731899976730347
716 0.731800019741058
717 0.731899976730347
718 0.731800019741058
719 0.731700003147125
720 0.731800019741058
721 0.731500029563904
722 0.731700003147125
723 0.731500029563904
724 0.731299996376038
725 0.731700003147125
726 0.731600046157837
727 0.731500029563904
728 0.731600046157837
729 0.731700003147125
730 0.731500029563904
731 0.731600046157837
732 0.731800019741058
733 0.731899976730347
734 0.731600046157837
735 0.731899976730347
736 0.731700003147125
737 0.731899976730347
738 0.731600046157837
739 0.731600046157837
740 0.731500029563904
741 0.73199999332428
742 0.731800019741058
743 0.731700003147125
744 0.731899976730347
745 0.73199999332428
746 0.731800019741058
747 0.731899976730347
748 0.732100009918213
749 0.731899976730347
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  % font=\small,
  % pt=0.01,
  % font=\fontsize{5}{10}\selectfont,
  fill opacity=0.3,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={$\bar{L} = 20\%$},
x grid style={gray!50},y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,xminorgrids,
xmin=-37.45, xmax=786.45,
xtick style={color=darkslategray38},
ymajorgrids,yminorgrids,
ymin=0, ymax=0.85,
ytick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Validation Accuracy \%},
tick align=inside,
xtick = {0,250,500,749},
xticklabels = {0,250,500,750},
ytick = {0.1,0.45,0.80},
yticklabels = {10,45,80},
ytick pos=left,
xtick pos=bottom,
ticklabel style={font=\normalsize, scale=0.4},
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.102300047874451
2 0.100000023841858
3 0.124700009822845
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.1007000207901
11 0.100000023841858
12 0.100100040435791
13 0.100000023841858
14 0.100300014019012
15 0.100000023841858
16 0.147000014781952
17 0.105100035667419
18 0.12310004234314
19 0.163900017738342
20 0.118600010871887
21 0.119500041007996
22 0.144700050354004
23 0.177100002765656
24 0.18860000371933
25 0.206200003623962
26 0.199299991130829
27 0.208900034427643
28 0.221200048923492
29 0.225899994373322
30 0.223900020122528
31 0.226300001144409
32 0.232900023460388
33 0.248400032520294
34 0.255100011825562
35 0.26500004529953
36 0.256399989128113
37 0.253199994564056
38 0.255100011825562
39 0.268400013446808
40 0.269900023937225
41 0.282299995422363
42 0.292500019073486
43 0.296700000762939
44 0.310500025749207
45 0.325100004673004
46 0.317099988460541
47 0.314999997615814
48 0.323199987411499
49 0.332000017166138
50 0.3264000415802
51 0.33430004119873
52 0.342200040817261
53 0.348200023174286
54 0.352800011634827
55 0.355599999427795
56 0.352600038051605
57 0.355599999427795
58 0.368800044059753
59 0.375600039958954
60 0.377600014209747
61 0.3817999958992
62 0.392500042915344
63 0.393900036811829
64 0.399500012397766
65 0.404799997806549
66 0.40310001373291
67 0.400700032711029
68 0.410300016403198
69 0.409900009632111
70 0.418200016021729
71 0.42440003156662
72 0.421900033950806
73 0.429000020027161
74 0.428600013256073
75 0.433600008487701
76 0.441399991512299
77 0.444200038909912
78 0.444100022315979
79 0.446600019931793
80 0.44020003080368
81 0.442700028419495
82 0.44980001449585
83 0.451700031757355
84 0.453100025653839
85 0.451499998569489
86 0.448000013828278
87 0.445800006389618
88 0.445900022983551
89 0.451600015163422
90 0.453599989414215
91 0.457100033760071
92 0.459699988365173
93 0.468400001525879
94 0.471700012683868
95 0.475000023841858
96 0.47299998998642
97 0.475600004196167
98 0.47790002822876
99 0.475000023841858
100 0.478500008583069
101 0.483399987220764
102 0.490000009536743
103 0.493600010871887
104 0.494599997997284
105 0.498499989509583
106 0.50220000743866
107 0.504600048065186
108 0.504000008106232
109 0.504400014877319
110 0.504000008106232
111 0.504999995231628
112 0.508100032806396
113 0.511600017547607
114 0.513499975204468
115 0.51610004901886
116 0.520099997520447
117 0.519700050354004
118 0.52020001411438
119 0.525699973106384
120 0.530799984931946
121 0.532700002193451
122 0.537500023841858
123 0.54009997844696
124 0.544100046157837
125 0.54559999704361
126 0.546200037002563
127 0.55050003528595
128 0.555500030517578
129 0.554499983787537
130 0.557800054550171
131 0.560800015926361
132 0.560500025749207
133 0.565700054168701
134 0.563899993896484
135 0.565700054168701
136 0.571300029754639
137 0.570999979972839
138 0.576900005340576
139 0.578299999237061
140 0.577900052070618
141 0.580900013446808
142 0.585299968719482
143 0.5867999792099
144 0.588899970054626
145 0.588800013065338
146 0.59060001373291
147 0.592000007629395
148 0.592900037765503
149 0.596000015735626
150 0.598000049591064
151 0.598700046539307
152 0.598200023174286
153 0.599400043487549
154 0.602400004863739
155 0.604499995708466
156 0.607900023460388
157 0.610100030899048
158 0.61080002784729
159 0.613499999046326
160 0.616500020027161
161 0.617699980735779
162 0.622200012207031
163 0.623300015926361
164 0.626200020313263
165 0.626299977302551
166 0.626700043678284
167 0.628199994564056
168 0.629800021648407
169 0.627600014209747
170 0.627900004386902
171 0.63100004196167
172 0.634100019931793
173 0.630400002002716
174 0.633400022983551
175 0.635900020599365
176 0.635300040245056
177 0.637700021266937
178 0.638300001621246
179 0.641600012779236
180 0.643700003623962
181 0.645500004291534
182 0.644299983978271
183 0.648300051689148
184 0.647199988365173
185 0.649399995803833
186 0.650699973106384
187 0.650300025939941
188 0.650699973106384
189 0.65310001373291
190 0.653800010681152
191 0.655900001525879
192 0.657600045204163
193 0.656700015068054
194 0.657400012016296
195 0.658699989318848
196 0.661800026893616
197 0.661400020122528
198 0.663699984550476
199 0.66509997844696
200 0.665899991989136
201 0.665700018405914
202 0.666999995708466
203 0.670099973678589
204 0.670099973678589
205 0.671700000762939
206 0.668600022792816
207 0.671800017356873
208 0.670500040054321
209 0.672199964523315
210 0.676100015640259
211 0.674800038337708
212 0.676699995994568
213 0.677000045776367
214 0.677999973297119
215 0.67960000038147
216 0.67960000038147
217 0.680899977684021
218 0.683500051498413
219 0.68560004234314
220 0.686200022697449
221 0.687000036239624
222 0.688899993896484
223 0.688700020313263
224 0.690100014209747
225 0.694100022315979
226 0.694499969482422
227 0.695100009441376
228 0.69570004940033
229 0.694599986076355
230 0.694499969482422
231 0.693899989128113
232 0.6942999958992
233 0.694400012493134
234 0.695199966430664
235 0.697100043296814
236 0.698899984359741
237 0.699900031089783
238 0.701099991798401
239 0.700299978256226
240 0.701900005340576
241 0.702100038528442
242 0.703500032424927
243 0.704100012779236
244 0.705099999904633
245 0.704900026321411
246 0.704800009727478
247 0.703999996185303
248 0.70550000667572
249 0.706400036811829
250 0.706499993801117
251 0.707300007343292
252 0.70880001783371
253 0.709699988365173
254 0.710000038146973
255 0.710200011730194
256 0.711899995803833
257 0.711300015449524
258 0.711600005626678
259 0.712900042533875
260 0.713699996471405
261 0.714399993419647
262 0.713500022888184
263 0.714100003242493
264 0.714200019836426
265 0.714100003242493
266 0.716899991035461
267 0.716500043869019
268 0.718500018119812
269 0.718700051307678
270 0.718800008296967
271 0.719900012016296
272 0.719600021839142
273 0.721799969673157
274 0.723000049591064
275 0.723199963569641
276 0.724500000476837
277 0.725199997425079
278 0.7257000207901
279 0.72409999370575
280 0.724699974060059
281 0.724400043487549
282 0.724900007247925
283 0.725100040435791
284 0.726899981498718
285 0.727400004863739
286 0.728299975395203
287 0.729099988937378
288 0.730499982833862
289 0.730399966239929
290 0.730700016021729
291 0.731299996376038
292 0.730000019073486
293 0.731800019741058
294 0.732599973678589
295 0.732400000095367
296 0.733799993991852
297 0.734500050544739
298 0.736500024795532
299 0.736100018024445
300 0.736899971961975
301 0.736500024795532
302 0.737800002098083
303 0.736600041389465
304 0.737599968910217
305 0.737500011920929
306 0.737500011920929
307 0.738999962806702
308 0.73769998550415
309 0.738600015640259
310 0.739600002765656
311 0.740599989891052
312 0.740200042724609
313 0.741199970245361
314 0.741699993610382
315 0.741299986839294
316 0.741899967193604
317 0.740800023078918
318 0.742900013923645
319 0.743000030517578
320 0.743600010871887
321 0.745000004768372
322 0.745100021362305
323 0.746100008487701
324 0.745999991893768
325 0.745200037956238
326 0.745000004768372
327 0.745700001716614
328 0.746100008487701
329 0.746299982070923
330 0.746899962425232
331 0.748000025749207
332 0.747699975967407
333 0.748399972915649
334 0.746100008487701
335 0.74810004234314
336 0.748300015926361
337 0.747400045394897
338 0.747500002384186
339 0.74889999628067
340 0.750299990177155
341 0.751299977302551
342 0.751699984073639
343 0.753400027751923
344 0.754000008106232
345 0.755100011825562
346 0.753499984741211
347 0.75380003452301
348 0.754000008106232
349 0.754599988460541
350 0.754899978637695
351 0.754999995231628
352 0.756200015544891
353 0.757700026035309
354 0.75789999961853
355 0.757300019264221
356 0.758000016212463
357 0.75789999961853
358 0.757200002670288
359 0.757300019264221
360 0.758400022983551
361 0.758000016212463
362 0.758700013160706
363 0.759999990463257
364 0.760300040245056
365 0.759800016880035
366 0.761099994182587
367 0.761099994182587
368 0.761700034141541
369 0.761500000953674
370 0.761900007724762
371 0.763499975204468
372 0.763400018215179
373 0.764100015163422
374 0.764999985694885
375 0.764400005340576
376 0.765100002288818
377 0.764999985694885
378 0.765600025653839
379 0.766300022602081
380 0.765500009059906
381 0.768200039863586
382 0.767899990081787
383 0.767300009727478
384 0.768800020217896
385 0.767799973487854
386 0.767700016498566
387 0.768299996852875
388 0.768800020217896
389 0.769200026988983
390 0.767799973487854
391 0.769800007343292
392 0.769200026988983
393 0.769299983978271
394 0.769299983978271
395 0.768100023269653
396 0.769600033760071
397 0.769800007343292
398 0.768700003623962
399 0.768900036811829
400 0.770500004291534
401 0.770300030708313
402 0.771099984645844
403 0.771600008010864
404 0.772000014781952
405 0.772000014781952
406 0.771200001239777
407 0.771700024604797
408 0.772700011730194
409 0.773100018501282
410 0.772799968719482
411 0.773699998855591
412 0.773500025272369
413 0.773299992084503
414 0.773299992084503
415 0.774900019168854
416 0.774800002574921
417 0.775200009346008
418 0.773800015449524
419 0.776100039482117
420 0.775799989700317
421 0.776000022888184
422 0.775400042533875
423 0.775099992752075
424 0.774999976158142
425 0.775200009346008
426 0.775200009346008
427 0.774900019168854
428 0.773999989032745
429 0.774100005626678
430 0.774500012397766
431 0.775300025939941
432 0.775300025939941
433 0.775200009346008
434 0.773699998855591
435 0.774900019168854
436 0.77649998664856
437 0.776600003242493
438 0.777999997138977
439 0.777199983596802
440 0.776399970054626
441 0.778299987316132
442 0.777899980545044
443 0.777599990367889
444 0.776700019836426
445 0.777500033378601
446 0.77649998664856
447 0.777500033378601
448 0.77700001001358
449 0.777400016784668
450 0.77810001373291
451 0.776899993419647
452 0.777899980545044
453 0.77810001373291
454 0.777599990367889
455 0.777599990367889
456 0.777800023555756
457 0.779500007629395
458 0.778200030326843
459 0.777899980545044
460 0.778400003910065
461 0.779700040817261
462 0.780099987983704
463 0.780699968338013
464 0.780499994754791
465 0.780200004577637
466 0.779299974441528
467 0.780799984931946
468 0.781199991703033
469 0.7814000248909
470 0.780699968338013
471 0.781499981880188
472 0.780699968338013
473 0.781800031661987
474 0.782500028610229
475 0.781300008296967
476 0.781599998474121
477 0.782400012016296
478 0.782899975776672
479 0.783500015735626
480 0.783100008964539
481 0.784000039100647
482 0.784200012683868
483 0.784500002861023
484 0.783300042152405
485 0.782299995422363
486 0.781800031661987
487 0.782999992370605
488 0.782000005245209
489 0.782000005245209
490 0.782100021839142
491 0.78219997882843
492 0.782700002193451
493 0.782899975776672
494 0.783300042152405
495 0.783399999141693
496 0.782999992370605
497 0.782800018787384
498 0.782899975776672
499 0.783399999141693
500 0.783200025558472
501 0.783900022506714
502 0.784799993038177
503 0.785300016403198
504 0.784500002861023
505 0.785099983215332
506 0.785199999809265
507 0.784600019454956
508 0.785199999809265
509 0.784600019454956
510 0.78659999370575
511 0.786400020122528
512 0.786700010299683
513 0.786300003528595
514 0.786700010299683
515 0.785600006580353
516 0.785300016403198
517 0.785300016403198
518 0.784299969673157
519 0.785199999809265
520 0.785199999809265
521 0.786400020122528
522 0.787000000476837
523 0.786700010299683
524 0.786800026893616
525 0.786199986934662
526 0.78549998998642
527 0.785400032997131
528 0.786100029945374
529 0.786700010299683
530 0.786800026893616
531 0.786899983882904
532 0.787199974060059
533 0.787199974060059
534 0.786400020122528
535 0.787000000476837
536 0.787999987602234
537 0.787199974060059
538 0.787600040435791
539 0.78600001335144
540 0.785799980163574
541 0.788399994373322
542 0.787600040435791
543 0.788800001144409
544 0.787600040435791
545 0.788699984550476
546 0.788300037384033
547 0.788900017738342
548 0.788399994373322
549 0.788500010967255
550 0.788900017738342
551 0.788699984550476
552 0.788500010967255
553 0.789000034332275
554 0.789099991321564
555 0.789200007915497
556 0.787899971008301
557 0.788100004196167
558 0.787699997425079
559 0.787800014019012
560 0.787800014019012
561 0.787899971008301
562 0.7882000207901
563 0.787400007247925
564 0.787400007247925
565 0.788600027561188
566 0.788500010967255
567 0.788100004196167
568 0.789700031280518
569 0.789000034332275
570 0.78930002450943
571 0.790600001811981
572 0.791499972343445
573 0.790899991989136
574 0.789499998092651
575 0.790199995040894
576 0.790000021457672
577 0.79040002822876
578 0.79009997844696
579 0.791000008583069
580 0.790600001811981
581 0.790000021457672
582 0.791200041770935
583 0.791700005531311
584 0.791700005531311
585 0.792600035667419
586 0.793099999427795
587 0.791800022125244
588 0.793099999427795
589 0.791700005531311
590 0.79040002822876
591 0.790600001811981
592 0.791599988937378
593 0.791700005531311
594 0.791400015354156
595 0.791499972343445
596 0.791999995708466
597 0.791700005531311
598 0.792400002479553
599 0.791299998760223
600 0.792699992656708
601 0.792900025844574
602 0.791900038719177
603 0.793500006198883
604 0.791800022125244
605 0.792199969291687
606 0.792500019073486
607 0.792800009250641
608 0.793099999427795
609 0.792999982833862
610 0.793699979782104
611 0.793500006198883
612 0.793500006198883
613 0.79009997844696
614 0.791599988937378
615 0.791999995708466
616 0.791900038719177
617 0.792100012302399
618 0.790499985218048
619 0.790300011634827
620 0.789900004863739
621 0.791700005531311
622 0.792600035667419
623 0.792800009250641
624 0.791999995708466
625 0.791200041770935
626 0.790499985218048
627 0.790000021457672
628 0.791200041770935
629 0.791400015354156
630 0.79040002822876
631 0.790700018405914
632 0.792100012302399
633 0.791200041770935
634 0.791499972343445
635 0.791700005531311
636 0.790000021457672
637 0.789499998092651
638 0.789700031280518
639 0.789700031280518
640 0.790300011634827
641 0.791200041770935
642 0.791299998760223
643 0.791999995708466
644 0.792199969291687
645 0.791499972343445
646 0.792699992656708
647 0.792400002479553
648 0.794000029563904
649 0.792699992656708
650 0.794000029563904
651 0.792199969291687
652 0.792900025844574
653 0.792900025844574
654 0.792500019073486
655 0.793900012969971
656 0.793900012969971
657 0.793200016021729
658 0.794399976730347
659 0.791900038719177
660 0.792400002479553
661 0.792699992656708
662 0.793600022792816
663 0.793300032615662
664 0.793500006198883
665 0.794300019741058
666 0.79339998960495
667 0.794600009918213
668 0.794900000095367
669 0.794700026512146
670 0.794000029563904
671 0.794900000095367
672 0.795300006866455
673 0.794000029563904
674 0.795099973678589
675 0.796000003814697
676 0.795099973678589
677 0.794700026512146
678 0.795400023460388
679 0.795400023460388
680 0.79559999704361
681 0.796299993991852
682 0.796000003814697
683 0.795899987220764
684 0.794700026512146
685 0.794200003147125
686 0.794600009918213
687 0.793900012969971
688 0.794399976730347
689 0.795300006866455
690 0.794799983501434
691 0.795300006866455
692 0.794399976730347
693 0.794200003147125
694 0.794700026512146
695 0.794900000095367
696 0.795500040054321
697 0.795199990272522
698 0.79559999704361
699 0.795199990272522
700 0.796900033950806
701 0.796999990940094
702 0.796500027179718
703 0.796200037002563
704 0.795700013637543
705 0.795700013637543
706 0.796400010585785
707 0.79559999704361
708 0.795899987220764
709 0.797100007534027
710 0.796599984169006
711 0.79720002412796
712 0.796500027179718
713 0.796599984169006
714 0.796000003814697
715 0.795400023460388
716 0.795700013637543
717 0.796400010585785
718 0.796200037002563
719 0.79610002040863
720 0.79559999704361
721 0.795700013637543
722 0.794900000095367
723 0.795199990272522
724 0.795000016689301
725 0.795500040054321
726 0.794700026512146
727 0.795000016689301
728 0.795199990272522
729 0.794600009918213
730 0.793900012969971
731 0.794900000095367
732 0.79449999332428
733 0.794900000095367
734 0.794700026512146
735 0.795300006866455
736 0.794099986553192
737 0.793600022792816
738 0.793300032615662
739 0.794300019741058
740 0.794200003147125
741 0.793200016021729
742 0.793900012969971
743 0.792400002479553
744 0.792500019073486
745 0.791999995708466
746 0.792800009250641
747 0.793200016021729
748 0.790199995040894
749 0.791700005531311
};
% \addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.119300007820129
1 0.100000023841858
2 0.163600027561188
3 0.100500047206879
4 0.219600021839142
5 0.204300045967102
6 0.216899991035461
7 0.249000012874603
8 0.266499996185303
9 0.266099989414215
10 0.289499998092651
11 0.29610002040863
12 0.329800009727478
13 0.323100030422211
14 0.348200023174286
15 0.358799993991852
16 0.370700001716614
17 0.382700026035309
18 0.392199993133545
19 0.398600041866302
20 0.405600011348724
21 0.418000042438507
22 0.418000042438507
23 0.425300002098083
24 0.429700016975403
25 0.438000023365021
26 0.446099996566772
27 0.450500011444092
28 0.452600002288818
29 0.465499997138977
30 0.467900037765503
31 0.466499984264374
32 0.476400017738342
33 0.480700016021729
34 0.494400024414062
35 0.492500007152557
36 0.497200012207031
37 0.512899994850159
38 0.518599987030029
39 0.51800000667572
40 0.529900014400482
41 0.536400020122528
42 0.547299981117249
43 0.547100007534027
44 0.553400039672852
45 0.557800054550171
46 0.567200005054474
47 0.572899997234344
48 0.579300045967102
49 0.588800013065338
50 0.592299997806549
51 0.594500005245209
52 0.601300001144409
53 0.605700016021729
54 0.607800006866455
55 0.615100026130676
56 0.61760002374649
57 0.619599997997284
58 0.62279999256134
59 0.627900004386902
60 0.632799983024597
61 0.63730001449585
62 0.641499996185303
63 0.646700024604797
64 0.652199983596802
65 0.654600024223328
66 0.651900053024292
67 0.657600045204163
68 0.664600014686584
69 0.666000008583069
70 0.664200007915497
71 0.666400015354156
72 0.672800004482269
73 0.673699975013733
74 0.673699975013733
75 0.675799965858459
76 0.683799982070923
77 0.682999968528748
78 0.685100018978119
79 0.685500025749207
80 0.690400004386902
81 0.69159996509552
82 0.689800024032593
83 0.692100048065186
84 0.69650000333786
85 0.699000000953674
86 0.700700044631958
87 0.70360004901886
88 0.707800030708313
89 0.706300020217896
90 0.70990002155304
91 0.712800025939941
92 0.714599967002869
93 0.717400014400482
94 0.717599987983704
95 0.721000015735626
96 0.720600008964539
97 0.722699999809265
98 0.723100006580353
99 0.725800037384033
100 0.727699995040894
101 0.730499982833862
102 0.730100035667419
103 0.732200026512146
104 0.734200000762939
105 0.735200047492981
106 0.734300017356873
107 0.73580002784729
108 0.736500024795532
109 0.740499973297119
110 0.738800048828125
111 0.740800023078918
112 0.74099999666214
113 0.742500007152557
114 0.745299994945526
115 0.744300007820129
116 0.749400019645691
117 0.747400045394897
118 0.74590003490448
119 0.749500036239624
120 0.747400045394897
121 0.749300003051758
122 0.750299990177155
123 0.752799987792969
124 0.751500010490417
125 0.752699971199036
126 0.752099990844727
127 0.756500005722046
128 0.754999995231628
129 0.755299985408783
130 0.760300040245056
131 0.758199989795685
132 0.760900020599365
133 0.760500013828278
134 0.762799978256226
135 0.765600025653839
136 0.763599991798401
137 0.763199985027313
138 0.767000019550323
139 0.767700016498566
140 0.766200006008148
141 0.766799986362457
142 0.769800007343292
143 0.769299983978271
144 0.770699977874756
145 0.770600020885468
146 0.769600033760071
147 0.771700024604797
148 0.770500004291534
149 0.772599995136261
150 0.77240002155304
151 0.77240002155304
152 0.772500038146973
153 0.773500025272369
154 0.772700011730194
155 0.773999989032745
156 0.773599982261658
157 0.774900019168854
158 0.775300025939941
159 0.77590000629425
160 0.777100026607513
161 0.776800036430359
162 0.77700001001358
163 0.778800010681152
164 0.777100026607513
165 0.776899993419647
166 0.77810001373291
167 0.776800036430359
168 0.776000022888184
169 0.777899980545044
170 0.77649998664856
171 0.777599990367889
172 0.778400003910065
173 0.779100000858307
174 0.777500033378601
175 0.777300000190735
176 0.778599977493286
177 0.782100021839142
178 0.780400037765503
179 0.781100034713745
180 0.779700040817261
181 0.779700040817261
182 0.780699968338013
183 0.780600011348724
184 0.780699968338013
185 0.781899988651276
186 0.780499994754791
187 0.782599985599518
188 0.782500028610229
189 0.780600011348724
190 0.781000018119812
191 0.781499981880188
192 0.783500015735626
193 0.783399999141693
194 0.784200012683868
195 0.784299969673157
196 0.782800018787384
197 0.785199999809265
198 0.78659999370575
199 0.785700023174286
200 0.787500023841858
201 0.787699997425079
202 0.785600006580353
203 0.78710001707077
204 0.786700010299683
205 0.785799980163574
206 0.784900009632111
207 0.786199986934662
208 0.78710001707077
209 0.787899971008301
210 0.78710001707077
211 0.78600001335144
212 0.78659999370575
213 0.786400020122528
214 0.786700010299683
215 0.785899996757507
216 0.78549998998642
217 0.785000026226044
218 0.784700036048889
219 0.784600019454956
220 0.784099996089935
221 0.785799980163574
222 0.788800001144409
223 0.788300037384033
224 0.789900004863739
225 0.788800001144409
226 0.790600001811981
227 0.790600001811981
228 0.790199995040894
229 0.789799988269806
230 0.791499972343445
231 0.791999995708466
232 0.789700031280518
233 0.79009997844696
234 0.789200007915497
235 0.788500010967255
236 0.78659999370575
237 0.789099991321564
238 0.785799980163574
239 0.784099996089935
240 0.786899983882904
241 0.787500023841858
242 0.787199974060059
243 0.787199974060059
244 0.787699997425079
245 0.785400032997131
246 0.787000000476837
247 0.786800026893616
248 0.786300003528595
249 0.785199999809265
250 0.786899983882904
251 0.7882000207901
252 0.785099983215332
253 0.787000000476837
254 0.784099996089935
255 0.78710001707077
256 0.786100029945374
257 0.786899983882904
258 0.787199974060059
259 0.786400020122528
260 0.788100004196167
261 0.78930002450943
262 0.788399994373322
263 0.786700010299683
264 0.786899983882904
265 0.785199999809265
266 0.786300003528595
267 0.785799980163574
268 0.786700010299683
269 0.786100029945374
270 0.786700010299683
271 0.786199986934662
272 0.78710001707077
273 0.788100004196167
274 0.788500010967255
275 0.789399981498718
276 0.789799988269806
277 0.790899991989136
278 0.790499985218048
279 0.792199969291687
280 0.793200016021729
281 0.791900038719177
282 0.791700005531311
283 0.793099999427795
284 0.791999995708466
285 0.79229998588562
286 0.792100012302399
287 0.792100012302399
288 0.791999995708466
289 0.792199969291687
290 0.791800022125244
291 0.79229998588562
292 0.79229998588562
293 0.792800009250641
294 0.795199990272522
295 0.794700026512146
296 0.794099986553192
297 0.795099973678589
298 0.79559999704361
299 0.797600030899048
300 0.797100007534027
301 0.793500006198883
302 0.794600009918213
303 0.792800009250641
304 0.795400023460388
305 0.793500006198883
306 0.791800022125244
307 0.794399976730347
308 0.792999982833862
309 0.791299998760223
310 0.791700005531311
311 0.789499998092651
312 0.790300011634827
313 0.790700018405914
314 0.790899991989136
315 0.791999995708466
316 0.789399981498718
317 0.79040002822876
318 0.790899991989136
319 0.790300011634827
320 0.789000034332275
321 0.788100004196167
322 0.787000000476837
323 0.789200007915497
324 0.788399994373322
325 0.788900017738342
326 0.787899971008301
327 0.790199995040894
328 0.789600014686584
329 0.788800001144409
330 0.790199995040894
331 0.790499985218048
332 0.789799988269806
333 0.789600014686584
334 0.790300011634827
335 0.789399981498718
336 0.787400007247925
337 0.787400007247925
338 0.787500023841858
339 0.787999987602234
340 0.789200007915497
341 0.788900017738342
342 0.790499985218048
343 0.789399981498718
344 0.789700031280518
345 0.789399981498718
346 0.789200007915497
347 0.789200007915497
348 0.791100025177002
349 0.790600001811981
350 0.789600014686584
351 0.787699997425079
352 0.787000000476837
353 0.788600027561188
354 0.79009997844696
355 0.791100025177002
356 0.790700018405914
357 0.792199969291687
358 0.791700005531311
359 0.791000008583069
360 0.792600035667419
361 0.791999995708466
362 0.792699992656708
363 0.792100012302399
364 0.792199969291687
365 0.790799975395203
366 0.789399981498718
367 0.789000034332275
368 0.789700031280518
369 0.788300037384033
370 0.789600014686584
371 0.787500023841858
372 0.787500023841858
373 0.786899983882904
374 0.78930002450943
375 0.791599988937378
376 0.788699984550476
377 0.788500010967255
378 0.789499998092651
379 0.790700018405914
380 0.788600027561188
381 0.787299990653992
382 0.787299990653992
383 0.7882000207901
384 0.786899983882904
385 0.791200041770935
386 0.789099991321564
387 0.788900017738342
388 0.787500023841858
389 0.78659999370575
390 0.790199995040894
391 0.788600027561188
392 0.789200007915497
393 0.789099991321564
394 0.790799975395203
395 0.788699984550476
396 0.791499972343445
397 0.792100012302399
398 0.791400015354156
399 0.79040002822876
400 0.790799975395203
401 0.790300011634827
402 0.790799975395203
403 0.791400015354156
404 0.791200041770935
405 0.789499998092651
406 0.787999987602234
407 0.790300011634827
408 0.789700031280518
409 0.789200007915497
410 0.788399994373322
411 0.788399994373322
412 0.787999987602234
413 0.788399994373322
414 0.78930002450943
415 0.788699984550476
416 0.789000034332275
417 0.788600027561188
418 0.789499998092651
419 0.789499998092651
420 0.791299998760223
421 0.790600001811981
422 0.78930002450943
423 0.78930002450943
424 0.787800014019012
425 0.79009997844696
426 0.790899991989136
427 0.790600001811981
428 0.790300011634827
429 0.791499972343445
430 0.790799975395203
431 0.790000021457672
432 0.790499985218048
433 0.791800022125244
434 0.79040002822876
435 0.791200041770935
436 0.789700031280518
437 0.789799988269806
438 0.787899971008301
439 0.789399981498718
440 0.789900004863739
441 0.787899971008301
442 0.786700010299683
443 0.789200007915497
444 0.789399981498718
445 0.789600014686584
446 0.789099991321564
447 0.789399981498718
448 0.789799988269806
449 0.789399981498718
450 0.789099991321564
451 0.789700031280518
452 0.789900004863739
453 0.790000021457672
454 0.7882000207901
455 0.787400007247925
456 0.786100029945374
457 0.787000000476837
458 0.788300037384033
459 0.78930002450943
460 0.790799975395203
461 0.788399994373322
462 0.7882000207901
463 0.789799988269806
464 0.790199995040894
465 0.79009997844696
466 0.789900004863739
467 0.789600014686584
468 0.789200007915497
469 0.789399981498718
470 0.789499998092651
471 0.790300011634827
472 0.790499985218048
473 0.790300011634827
474 0.791100025177002
475 0.79009997844696
476 0.790799975395203
477 0.789399981498718
478 0.78930002450943
479 0.790300011634827
480 0.791299998760223
481 0.791800022125244
482 0.79040002822876
483 0.789200007915497
484 0.790199995040894
485 0.789700031280518
486 0.790899991989136
487 0.790799975395203
488 0.790799975395203
489 0.789900004863739
490 0.790499985218048
491 0.794099986553192
492 0.792100012302399
493 0.790899991989136
494 0.791299998760223
495 0.792100012302399
496 0.790799975395203
497 0.79229998588562
498 0.790300011634827
499 0.790700018405914
500 0.791800022125244
501 0.791900038719177
502 0.79040002822876
503 0.789900004863739
504 0.788800001144409
505 0.788399994373322
506 0.788900017738342
507 0.78930002450943
508 0.787999987602234
509 0.787600040435791
510 0.787500023841858
511 0.78600001335144
512 0.787299990653992
513 0.786800026893616
514 0.78600001335144
515 0.785000026226044
516 0.785600006580353
517 0.784900009632111
518 0.785600006580353
519 0.787400007247925
520 0.788100004196167
521 0.787999987602234
522 0.787999987602234
523 0.7882000207901
524 0.78710001707077
525 0.784799993038177
526 0.787600040435791
527 0.78600001335144
528 0.787000000476837
529 0.78710001707077
530 0.788600027561188
531 0.786499977111816
532 0.787500023841858
533 0.787600040435791
534 0.787299990653992
535 0.786899983882904
536 0.787800014019012
537 0.786899983882904
538 0.786800026893616
539 0.787500023841858
540 0.788600027561188
541 0.787899971008301
542 0.78710001707077
543 0.788100004196167
544 0.786199986934662
545 0.787699997425079
546 0.7882000207901
547 0.787199974060059
548 0.788600027561188
549 0.789600014686584
550 0.788699984550476
551 0.79040002822876
552 0.790700018405914
553 0.791000008583069
554 0.790799975395203
555 0.79009997844696
556 0.790600001811981
557 0.789900004863739
558 0.789200007915497
559 0.788399994373322
560 0.788800001144409
561 0.788699984550476
562 0.789000034332275
563 0.789900004863739
564 0.787800014019012
565 0.787500023841858
566 0.790300011634827
567 0.790700018405914
568 0.791499972343445
569 0.793300032615662
570 0.791599988937378
571 0.791000008583069
572 0.791900038719177
573 0.790300011634827
574 0.789099991321564
575 0.788399994373322
576 0.788600027561188
577 0.79040002822876
578 0.789900004863739
579 0.791000008583069
580 0.791000008583069
581 0.789600014686584
582 0.792900025844574
583 0.791800022125244
584 0.790499985218048
585 0.791200041770935
586 0.79009997844696
587 0.79040002822876
588 0.790000021457672
589 0.79009997844696
590 0.79229998588562
591 0.791499972343445
592 0.791400015354156
593 0.790499985218048
594 0.792199969291687
595 0.792999982833862
596 0.792699992656708
597 0.791900038719177
598 0.79229998588562
599 0.791700005531311
600 0.790799975395203
601 0.790799975395203
602 0.792900025844574
603 0.791800022125244
604 0.793099999427795
605 0.792900025844574
606 0.792999982833862
607 0.792500019073486
608 0.792699992656708
609 0.792500019073486
610 0.791499972343445
611 0.791299998760223
612 0.791800022125244
613 0.792100012302399
614 0.792500019073486
615 0.791999995708466
616 0.791900038719177
617 0.791100025177002
618 0.78930002450943
619 0.789499998092651
620 0.791000008583069
621 0.789799988269806
622 0.790499985218048
623 0.790499985218048
624 0.789799988269806
625 0.789900004863739
626 0.789600014686584
627 0.791499972343445
628 0.792699992656708
629 0.791700005531311
630 0.792600035667419
631 0.791999995708466
632 0.792100012302399
633 0.794099986553192
634 0.792900025844574
635 0.79229998588562
636 0.792500019073486
637 0.792900025844574
638 0.790600001811981
639 0.791499972343445
640 0.790000021457672
641 0.790199995040894
642 0.790300011634827
643 0.790799975395203
644 0.791900038719177
645 0.791100025177002
646 0.792199969291687
647 0.792199969291687
648 0.792100012302399
649 0.792500019073486
650 0.793200016021729
651 0.792400002479553
652 0.792100012302399
653 0.792199969291687
654 0.792800009250641
655 0.795000016689301
656 0.795400023460388
657 0.794399976730347
658 0.795099973678589
659 0.794399976730347
660 0.795400023460388
661 0.794600009918213
662 0.794399976730347
663 0.794099986553192
664 0.792400002479553
665 0.792900025844574
666 0.793099999427795
667 0.791499972343445
668 0.791200041770935
669 0.79009997844696
670 0.788399994373322
671 0.790199995040894
672 0.789799988269806
673 0.7882000207901
674 0.787299990653992
675 0.78930002450943
676 0.789099991321564
677 0.790300011634827
678 0.790799975395203
679 0.790600001811981
680 0.789399981498718
681 0.789700031280518
682 0.789900004863739
683 0.789900004863739
684 0.791299998760223
685 0.791599988937378
686 0.789900004863739
687 0.791100025177002
688 0.791200041770935
689 0.791299998760223
690 0.790700018405914
691 0.791200041770935
692 0.790300011634827
693 0.789799988269806
694 0.79040002822876
695 0.789900004863739
696 0.789200007915497
697 0.788699984550476
698 0.788300037384033
699 0.789200007915497
700 0.791200041770935
701 0.792100012302399
702 0.792900025844574
703 0.790899991989136
704 0.79339998960495
705 0.793600022792816
706 0.792100012302399
707 0.792600035667419
708 0.795099973678589
709 0.793200016021729
710 0.791800022125244
711 0.791900038719177
712 0.794399976730347
713 0.794600009918213
714 0.794399976730347
715 0.795199990272522
716 0.794099986553192
717 0.794799983501434
718 0.79449999332428
719 0.794600009918213
720 0.794399976730347
721 0.794200003147125
722 0.793900012969971
723 0.792600035667419
724 0.792699992656708
725 0.793300032615662
726 0.794900000095367
727 0.794099986553192
728 0.794900000095367
729 0.795099973678589
730 0.794700026512146
731 0.794399976730347
732 0.793200016021729
733 0.794000029563904
734 0.792900025844574
735 0.794200003147125
736 0.79339998960495
737 0.793300032615662
738 0.791100025177002
739 0.791700005531311
740 0.792600035667419
741 0.792900025844574
742 0.793300032615662
743 0.792500019073486
744 0.793099999427795
745 0.79339998960495
746 0.792800009250641
747 0.791800022125244
748 0.791900038719177
749 0.793099999427795
};
% \addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.0993000268936157
3 0.100000023841858
4 0.124900043010712
5 0.20030003786087
6 0.21340000629425
7 0.224700033664703
8 0.197000026702881
9 0.254999995231628
10 0.234100043773651
11 0.292699992656708
12 0.314100027084351
13 0.321200013160706
14 0.351200044155121
15 0.382800042629242
16 0.368000030517578
17 0.41100001335144
18 0.424199998378754
19 0.372200012207031
20 0.395900011062622
21 0.368000030517578
22 0.470600008964539
23 0.449200034141541
24 0.453500032424927
25 0.395600020885468
26 0.471500039100647
27 0.501800000667572
28 0.464700043201447
29 0.47460001707077
30 0.502900004386902
31 0.480500042438507
32 0.495800018310547
33 0.561300039291382
34 0.5
35 0.527500033378601
36 0.574400007724762
37 0.513800024986267
38 0.596199989318848
39 0.581900000572205
40 0.597300052642822
41 0.576499998569489
42 0.587400019168854
43 0.593000054359436
44 0.608399987220764
45 0.615000009536743
46 0.566799998283386
47 0.62720000743866
48 0.552900016307831
49 0.610499978065491
50 0.635200023651123
51 0.576499998569489
52 0.639899969100952
53 0.635800004005432
54 0.594200015068054
55 0.62830001115799
56 0.620599985122681
57 0.654600024223328
58 0.658500015735626
59 0.636700034141541
60 0.653500020503998
61 0.648300051689148
62 0.649999976158142
63 0.654299974441528
64 0.641499996185303
65 0.668799996376038
66 0.648900032043457
67 0.665600001811981
68 0.67059999704361
69 0.646200001239777
70 0.651199996471405
71 0.673900008201599
72 0.651199996471405
73 0.672999978065491
74 0.659500002861023
75 0.676699995994568
76 0.661300003528595
77 0.658500015735626
78 0.675000011920929
79 0.671900033950806
80 0.677999973297119
81 0.675999999046326
82 0.679100036621094
83 0.663900017738342
84 0.674499988555908
85 0.682700037956238
86 0.675999999046326
87 0.683300018310547
88 0.688300013542175
89 0.675999999046326
90 0.690600037574768
91 0.687099993228912
92 0.670199990272522
93 0.675300002098083
94 0.687200009822845
95 0.659800052642822
96 0.685999989509583
97 0.669900000095367
98 0.688300013542175
99 0.684000015258789
100 0.684700012207031
101 0.685000002384186
102 0.682200014591217
103 0.674000024795532
104 0.679399967193604
105 0.688899993896484
106 0.679399967193604
107 0.687000036239624
108 0.695100009441376
109 0.689200043678284
110 0.684700012207031
111 0.693000018596649
112 0.688799977302551
113 0.690699994564056
114 0.687999963760376
115 0.676699995994568
116 0.692600011825562
117 0.691400051116943
118 0.686100006103516
119 0.684400022029877
120 0.687600016593933
121 0.697100043296814
122 0.689400017261505
123 0.6807000041008
124 0.687900006771088
125 0.687200009822845
126 0.686500012874603
127 0.69539999961853
128 0.680800020694733
129 0.696099996566772
130 0.690899968147278
131 0.694000005722046
132 0.695800006389618
133 0.688300013542175
134 0.698300004005432
135 0.696699976921082
136 0.685500025749207
137 0.692399978637695
138 0.696900010108948
139 0.695600032806396
140 0.69570004940033
141 0.693099975585938
142 0.696600019931793
143 0.700600028038025
144 0.697300016880035
145 0.694700002670288
146 0.697000026702881
147 0.698099970817566
148 0.698500037193298
149 0.680099964141846
150 0.671000003814697
151 0.696099996566772
152 0.688799977302551
153 0.684100031852722
154 0.690699994564056
155 0.693599998950958
156 0.692000031471252
157 0.694200038909912
158 0.690100014209747
159 0.695600032806396
160 0.699400007724762
161 0.693599998950958
162 0.677999973297119
163 0.694800019264221
164 0.6942999958992
165 0.690400004386902
166 0.700600028038025
167 0.690500020980835
168 0.697200000286102
169 0.691400051116943
170 0.696400046348572
171 0.692600011825562
172 0.691799998283386
173 0.693099975585938
174 0.699000000953674
175 0.698400020599365
176 0.693700015544891
177 0.698500037193298
178 0.694700002670288
179 0.696699976921082
180 0.698899984359741
181 0.69870001077652
182 0.697899997234344
183 0.696699976921082
184 0.69980001449585
185 0.697100043296814
186 0.699900031089783
187 0.700299978256226
188 0.699200034141541
189 0.698500037193298
190 0.699400007724762
191 0.69949996471405
192 0.701099991798401
193 0.69870001077652
194 0.702499985694885
195 0.703400015830994
196 0.700200021266937
197 0.7014000415802
198 0.702900052070618
199 0.700200021266937
200 0.700999975204468
201 0.705900013446808
202 0.703400015830994
203 0.700299978256226
204 0.700900018215179
205 0.705000042915344
206 0.700000047683716
207 0.704300045967102
208 0.701600015163422
209 0.700200021266937
210 0.698500037193298
211 0.701099991798401
212 0.698199987411499
213 0.700800001621246
214 0.700100004673004
215 0.701799988746643
216 0.701499998569489
217 0.69949996471405
218 0.701499998569489
219 0.704100012779236
220 0.697100043296814
221 0.699900031089783
222 0.700999975204468
223 0.698199987411499
224 0.697700023651123
225 0.700200021266937
226 0.700999975204468
227 0.692200005054474
228 0.700500011444092
229 0.699200034141541
230 0.701300024986267
231 0.702100038528442
232 0.700500011444092
233 0.700399994850159
234 0.703099966049194
235 0.703000009059906
236 0.70389997959137
237 0.701600015163422
238 0.70169997215271
239 0.697399973869324
240 0.699400007724762
241 0.700100004673004
242 0.700500011444092
243 0.702300012111664
244 0.7014000415802
245 0.701300024986267
246 0.701600015163422
247 0.702399969100952
248 0.700200021266937
249 0.701300024986267
250 0.702399969100952
251 0.701300024986267
252 0.701499998569489
253 0.700900018215179
254 0.701200008392334
255 0.69980001449585
256 0.700100004673004
257 0.7014000415802
258 0.700299978256226
259 0.700500011444092
260 0.699699997901917
261 0.700900018215179
262 0.702800035476685
263 0.701900005340576
264 0.701900005340576
265 0.7014000415802
266 0.703099966049194
267 0.7014000415802
268 0.70169997215271
269 0.703099966049194
270 0.702199995517731
271 0.702399969100952
272 0.702000021934509
273 0.70169997215271
274 0.702900052070618
275 0.702700018882751
276 0.702100038528442
277 0.701300024986267
278 0.701600015163422
279 0.702800035476685
280 0.703299999237061
281 0.704100012779236
282 0.70389997959137
283 0.704500019550323
284 0.704500019550323
285 0.70389997959137
286 0.703400015830994
287 0.702900052070618
288 0.704300045967102
289 0.704500019550323
290 0.704599976539612
291 0.706699967384338
292 0.705799996852875
293 0.704900026321411
294 0.705399990081787
295 0.704800009727478
296 0.703700006008148
297 0.705200016498566
298 0.705399990081787
299 0.705799996852875
300 0.705799996852875
301 0.70550000667572
302 0.705900013446808
303 0.705999970436096
304 0.705999970436096
305 0.70550000667572
306 0.705900013446808
307 0.706799983978271
308 0.705799996852875
309 0.705999970436096
310 0.706099987030029
311 0.706400036811829
312 0.705200016498566
313 0.70550000667572
314 0.705799996852875
315 0.705900013446808
316 0.70550000667572
317 0.705200016498566
318 0.705299973487854
319 0.704500019550323
320 0.70440000295639
321 0.704900026321411
322 0.705799996852875
323 0.705399990081787
324 0.704699993133545
325 0.705299973487854
326 0.704800009727478
327 0.705299973487854
328 0.70550000667572
329 0.705900013446808
330 0.705700039863586
331 0.705600023269653
332 0.705399990081787
333 0.705000042915344
334 0.705000042915344
335 0.705200016498566
336 0.705299973487854
337 0.705299973487854
338 0.705099999904633
339 0.70389997959137
340 0.705000042915344
341 0.705099999904633
342 0.704500019550323
343 0.704500019550323
344 0.704900026321411
345 0.70440000295639
346 0.70440000295639
347 0.704300045967102
348 0.704699993133545
349 0.703999996185303
350 0.703999996185303
351 0.704200029373169
352 0.704500019550323
353 0.70389997959137
354 0.703700006008148
355 0.704300045967102
356 0.704200029373169
357 0.704500019550323
358 0.703700006008148
359 0.703400015830994
360 0.703299999237061
361 0.703700006008148
362 0.704100012779236
363 0.70440000295639
364 0.704500019550323
365 0.704599976539612
366 0.704699993133545
367 0.704800009727478
368 0.705000042915344
369 0.704100012779236
370 0.703999996185303
371 0.704100012779236
372 0.704200029373169
373 0.704300045967102
374 0.704200029373169
375 0.704599976539612
376 0.704699993133545
377 0.70440000295639
378 0.704500019550323
379 0.70440000295639
380 0.704300045967102
381 0.704599976539612
382 0.704599976539612
383 0.704500019550323
384 0.70440000295639
385 0.704300045967102
386 0.70389997959137
387 0.70440000295639
388 0.703999996185303
389 0.70440000295639
390 0.70389997959137
391 0.70440000295639
392 0.703999996185303
393 0.704100012779236
394 0.703799962997437
395 0.70389997959137
396 0.70389997959137
397 0.704200029373169
398 0.704200029373169
399 0.704200029373169
400 0.70389997959137
401 0.703999996185303
402 0.70389997959137
403 0.704100012779236
404 0.703999996185303
405 0.704500019550323
406 0.70440000295639
407 0.704500019550323
408 0.704500019550323
409 0.704300045967102
410 0.704300045967102
411 0.70440000295639
412 0.70440000295639
413 0.704200029373169
414 0.704100012779236
415 0.704100012779236
416 0.704500019550323
417 0.704500019550323
418 0.704699993133545
419 0.70440000295639
420 0.704200029373169
421 0.704599976539612
422 0.704500019550323
423 0.704599976539612
424 0.704500019550323
425 0.704500019550323
426 0.704500019550323
427 0.704699993133545
428 0.704500019550323
429 0.704599976539612
430 0.704599976539612
431 0.705000042915344
432 0.704800009727478
433 0.704200029373169
434 0.704500019550323
435 0.704500019550323
436 0.704699993133545
437 0.704500019550323
438 0.704300045967102
439 0.70389997959137
440 0.70389997959137
441 0.704300045967102
442 0.703999996185303
443 0.704300045967102
444 0.704699993133545
445 0.704900026321411
446 0.705000042915344
447 0.704500019550323
448 0.704599976539612
449 0.705099999904633
450 0.705000042915344
451 0.704699993133545
452 0.704800009727478
453 0.704800009727478
454 0.704800009727478
455 0.705099999904633
456 0.704699993133545
457 0.704800009727478
458 0.704800009727478
459 0.704900026321411
460 0.704800009727478
461 0.704900026321411
462 0.704800009727478
463 0.704900026321411
464 0.705200016498566
465 0.705099999904633
466 0.705099999904633
467 0.705399990081787
468 0.705399990081787
469 0.705000042915344
470 0.705200016498566
471 0.705200016498566
472 0.705099999904633
473 0.704900026321411
474 0.704900026321411
475 0.704699993133545
476 0.704599976539612
477 0.704900026321411
478 0.704800009727478
479 0.704900026321411
480 0.705200016498566
481 0.705000042915344
482 0.705000042915344
483 0.705000042915344
484 0.704599976539612
485 0.704800009727478
486 0.704699993133545
487 0.704800009727478
488 0.704800009727478
489 0.704500019550323
490 0.704699993133545
491 0.704900026321411
492 0.705099999904633
493 0.705200016498566
494 0.705200016498566
495 0.705200016498566
496 0.705299973487854
497 0.704900026321411
498 0.705099999904633
499 0.704699993133545
500 0.704699993133545
501 0.704800009727478
502 0.704699993133545
503 0.704800009727478
504 0.704900026321411
505 0.704800009727478
506 0.704900026321411
507 0.704900026321411
508 0.704699993133545
509 0.704599976539612
510 0.704599976539612
511 0.704500019550323
512 0.704699993133545
513 0.704500019550323
514 0.704500019550323
515 0.704599976539612
516 0.705099999904633
517 0.704800009727478
518 0.704900026321411
519 0.704900026321411
520 0.704699993133545
521 0.704900026321411
522 0.704900026321411
523 0.704900026321411
524 0.704900026321411
525 0.704699993133545
526 0.705000042915344
527 0.70440000295639
528 0.704800009727478
529 0.704800009727478
530 0.704800009727478
531 0.704800009727478
532 0.704800009727478
533 0.704900026321411
534 0.70440000295639
535 0.704599976539612
536 0.704599976539612
537 0.704800009727478
538 0.704800009727478
539 0.704699993133545
540 0.704800009727478
541 0.704599976539612
542 0.704599976539612
543 0.704800009727478
544 0.704699993133545
545 0.704599976539612
546 0.704900026321411
547 0.704900026321411
548 0.704900026321411
549 0.704500019550323
550 0.704500019550323
551 0.70440000295639
552 0.704800009727478
553 0.704800009727478
554 0.704599976539612
555 0.704500019550323
556 0.704699993133545
557 0.704599976539612
558 0.704800009727478
559 0.704699993133545
560 0.704900026321411
561 0.704599976539612
562 0.704500019550323
563 0.704500019550323
564 0.704699993133545
565 0.704599976539612
566 0.70440000295639
567 0.704500019550323
568 0.704300045967102
569 0.704800009727478
570 0.704699993133545
571 0.704800009727478
572 0.704699993133545
573 0.704699993133545
574 0.704599976539612
575 0.704599976539612
576 0.70440000295639
577 0.704699993133545
578 0.704599976539612
579 0.704100012779236
580 0.704599976539612
581 0.705099999904633
582 0.704699993133545
583 0.704900026321411
584 0.704699993133545
585 0.704800009727478
586 0.704699993133545
587 0.704699993133545
588 0.704900026321411
589 0.705200016498566
590 0.705099999904633
591 0.704900026321411
592 0.704800009727478
593 0.704900026321411
594 0.704800009727478
595 0.704900026321411
596 0.704599976539612
597 0.704300045967102
598 0.704800009727478
599 0.704200029373169
600 0.704699993133545
601 0.704900026321411
602 0.704900026321411
603 0.704900026321411
604 0.705200016498566
605 0.705200016498566
606 0.705299973487854
607 0.704800009727478
608 0.705200016498566
609 0.705000042915344
610 0.704800009727478
611 0.704599976539612
612 0.704800009727478
613 0.704800009727478
614 0.705000042915344
615 0.705000042915344
616 0.704900026321411
617 0.704900026321411
618 0.705099999904633
619 0.705299973487854
620 0.705200016498566
621 0.705099999904633
622 0.704900026321411
623 0.704900026321411
624 0.705099999904633
625 0.704699993133545
626 0.704800009727478
627 0.704699993133545
628 0.704699993133545
629 0.704599976539612
630 0.704500019550323
631 0.704800009727478
632 0.704699993133545
633 0.704699993133545
634 0.704800009727478
635 0.704699993133545
636 0.704599976539612
637 0.704599976539612
638 0.704699993133545
639 0.704900026321411
640 0.704800009727478
641 0.704699993133545
642 0.704800009727478
643 0.704699993133545
644 0.704599976539612
645 0.704599976539612
646 0.704699993133545
647 0.704800009727478
648 0.704800009727478
649 0.704500019550323
650 0.704699993133545
651 0.704699993133545
652 0.704800009727478
653 0.704699993133545
654 0.704699993133545
655 0.70440000295639
656 0.704500019550323
657 0.70440000295639
658 0.704300045967102
659 0.70440000295639
660 0.704200029373169
661 0.704500019550323
662 0.704599976539612
663 0.70440000295639
664 0.704500019550323
665 0.704800009727478
666 0.704800009727478
667 0.704500019550323
668 0.704599976539612
669 0.704500019550323
670 0.704500019550323
671 0.70440000295639
672 0.70440000295639
673 0.70440000295639
674 0.70440000295639
675 0.704500019550323
676 0.704500019550323
677 0.70440000295639
678 0.704500019550323
679 0.704500019550323
680 0.704500019550323
681 0.704599976539612
682 0.704500019550323
683 0.70440000295639
684 0.70440000295639
685 0.704599976539612
686 0.704500019550323
687 0.704500019550323
688 0.704599976539612
689 0.704500019550323
690 0.70440000295639
691 0.704500019550323
692 0.704500019550323
693 0.704500019550323
694 0.704599976539612
695 0.704300045967102
696 0.70440000295639
697 0.704599976539612
698 0.704800009727478
699 0.704599976539612
700 0.704699993133545
701 0.704900026321411
702 0.704900026321411
703 0.704599976539612
704 0.704900026321411
705 0.704800009727478
706 0.704900026321411
707 0.704699993133545
708 0.704599976539612
709 0.704800009727478
710 0.704900026321411
711 0.704699993133545
712 0.704699993133545
713 0.704900026321411
714 0.704800009727478
715 0.704699993133545
716 0.704900026321411
717 0.705000042915344
718 0.704800009727478
719 0.705099999904633
720 0.704900026321411
721 0.704900026321411
722 0.704800009727478
723 0.704800009727478
724 0.705000042915344
725 0.705000042915344
726 0.704800009727478
727 0.705000042915344
728 0.704900026321411
729 0.704800009727478
730 0.704800009727478
731 0.704800009727478
732 0.704800009727478
733 0.704599976539612
734 0.704699993133545
735 0.704800009727478
736 0.704800009727478
737 0.705099999904633
738 0.705000042915344
739 0.705000042915344
740 0.704800009727478
741 0.705000042915344
742 0.704800009727478
743 0.704900026321411
744 0.704900026321411
745 0.704800009727478
746 0.704900026321411
747 0.704800009727478
748 0.705000042915344
749 0.704900026321411
};
% \addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.149500012397766
3 0.100000023841858
4 0.109000027179718
5 0.185100018978119
6 0.225000023841858
7 0.286400020122528
8 0.310999989509583
9 0.260800004005432
10 0.304700016975403
11 0.290500044822693
12 0.360700011253357
13 0.357400000095367
14 0.339200019836426
15 0.412800014019012
16 0.359800040721893
17 0.413900017738342
18 0.390600025653839
19 0.38400000333786
20 0.407700002193451
21 0.440600037574768
22 0.480400025844574
23 0.464100003242493
24 0.472299993038177
25 0.388500034809113
26 0.509999990463257
27 0.506999969482422
28 0.449999988079071
29 0.496900022029877
30 0.514600038528442
31 0.496399998664856
32 0.536800026893616
33 0.519000053405762
34 0.565999984741211
35 0.581200003623962
36 0.580900013446808
37 0.560100018978119
38 0.554900050163269
39 0.58380001783371
40 0.58650004863739
41 0.581300020217896
42 0.589300036430359
43 0.597000002861023
44 0.60699999332428
45 0.613499999046326
46 0.616700053215027
47 0.614199995994568
48 0.599200010299683
49 0.614099979400635
50 0.631700038909912
51 0.595700025558472
52 0.633800029754639
53 0.637099981307983
54 0.634100019931793
55 0.651399970054626
56 0.621600031852722
57 0.649600028991699
58 0.63919997215271
59 0.61710000038147
60 0.645400047302246
61 0.638400018215179
62 0.662899971008301
63 0.661800026893616
64 0.666800022125244
65 0.649600028991699
66 0.672199964523315
67 0.662199974060059
68 0.649200022220612
69 0.65690004825592
70 0.673099994659424
71 0.679300010204315
72 0.67059999704361
73 0.660899996757507
74 0.659600019454956
75 0.673200011253357
76 0.677999973297119
77 0.684000015258789
78 0.681400001049042
79 0.679499983787537
80 0.671800017356873
81 0.66509997844696
82 0.677299976348877
83 0.67519998550415
84 0.68560004234314
85 0.683899998664856
86 0.686599969863892
87 0.690100014209747
88 0.690999984741211
89 0.685100018978119
90 0.688500046730042
91 0.675600051879883
92 0.692399978637695
93 0.68560004234314
94 0.695999979972839
95 0.666400015354156
96 0.692499995231628
97 0.662000000476837
98 0.676699995994568
99 0.69539999961853
100 0.695600032806396
101 0.693899989128113
102 0.688400030136108
103 0.69570004940033
104 0.692700028419495
105 0.685000002384186
106 0.69539999961853
107 0.695299983024597
108 0.699200034141541
109 0.696099996566772
110 0.69539999961853
111 0.692499995231628
112 0.695500016212463
113 0.686100006103516
114 0.688899993896484
115 0.697000026702881
116 0.700200021266937
117 0.696200013160706
118 0.698799967765808
119 0.680299997329712
120 0.692100048065186
121 0.699900031089783
122 0.686500012874603
123 0.699100017547607
124 0.694800019264221
125 0.700000047683716
126 0.701600015163422
127 0.697899997234344
128 0.68860000371933
129 0.699900031089783
130 0.674600005149841
131 0.701200008392334
132 0.700800001621246
133 0.699200034141541
134 0.696600019931793
135 0.704300045967102
136 0.695899963378906
137 0.694800019264221
138 0.6942999958992
139 0.698099970817566
140 0.70169997215271
141 0.700000047683716
142 0.701300024986267
143 0.697000026702881
144 0.703700006008148
145 0.698000013828278
146 0.69760000705719
147 0.699100017547607
148 0.704200029373169
149 0.699699997901917
150 0.699300050735474
151 0.697800040245056
152 0.705399990081787
153 0.697499990463257
154 0.701499998569489
155 0.705399990081787
156 0.700299978256226
157 0.70770001411438
158 0.704200029373169
159 0.707100033760071
160 0.70360004901886
161 0.704500019550323
162 0.699699997901917
163 0.69159996509552
164 0.703500032424927
165 0.703199982643127
166 0.709800004959106
167 0.710500001907349
168 0.705999970436096
169 0.707800030708313
170 0.70550000667572
171 0.709500014781952
172 0.70930004119873
173 0.710999965667725
174 0.70770001411438
175 0.702800035476685
176 0.708400011062622
177 0.708999991416931
178 0.70660001039505
179 0.710200011730194
180 0.705999970436096
181 0.698000013828278
182 0.710399985313416
183 0.709399998188019
184 0.707499980926514
185 0.707000017166138
186 0.70930004119873
187 0.703299999237061
188 0.708500027656555
189 0.710099995136261
190 0.70880001783371
191 0.711899995803833
192 0.709200024604797
193 0.708299994468689
194 0.70930004119873
195 0.709800004959106
196 0.711899995803833
197 0.70959997177124
198 0.709500014781952
199 0.711699962615967
200 0.710700035095215
201 0.708700001239777
202 0.707000017166138
203 0.709100008010864
204 0.708500027656555
205 0.708400011062622
206 0.707800030708313
207 0.70959997177124
208 0.709800004959106
209 0.70880001783371
210 0.711300015449524
211 0.710600018501282
212 0.710099995136261
213 0.711400032043457
214 0.70990002155304
215 0.713899970054626
216 0.712999999523163
217 0.712800025939941
218 0.707300007343292
219 0.707900047302246
220 0.704200029373169
221 0.707399964332581
222 0.708199977874756
223 0.708999991416931
224 0.707900047302246
225 0.708400011062622
226 0.708999991416931
227 0.709200024604797
228 0.712100028991699
229 0.710700035095215
230 0.712599992752075
231 0.70959997177124
232 0.708899974822998
233 0.708500027656555
234 0.708400011062622
235 0.70930004119873
236 0.710000038146973
237 0.70880001783371
238 0.710299968719482
239 0.7117999792099
240 0.710999965667725
241 0.711699962615967
242 0.713199973106384
243 0.71340000629425
244 0.711699962615967
245 0.712300002574921
246 0.710999965667725
247 0.712599992752075
248 0.710800051689148
249 0.712900042533875
250 0.712200045585632
251 0.712800025939941
252 0.7117999792099
253 0.712599992752075
254 0.714900016784668
255 0.710900008678436
256 0.713699996471405
257 0.713699996471405
258 0.713800013065338
259 0.712700009346008
260 0.712000012397766
261 0.711199998855591
262 0.713299989700317
263 0.715100049972534
264 0.714900016784668
265 0.712300002574921
266 0.713600039482117
267 0.712900042533875
268 0.714100003242493
269 0.713500022888184
270 0.714300036430359
271 0.713699996471405
272 0.713699996471405
273 0.712700009346008
274 0.711699962615967
275 0.710200011730194
276 0.711199998855591
277 0.710399985313416
278 0.711099982261658
279 0.710700035095215
280 0.710399985313416
281 0.712800025939941
282 0.712999999523163
283 0.714100003242493
284 0.712499976158142
285 0.713199973106384
286 0.713199973106384
287 0.712999999523163
288 0.712400019168854
289 0.714800000190735
290 0.714900016784668
291 0.71450001001358
292 0.713899970054626
293 0.715399980545044
294 0.7117999792099
295 0.714100003242493
296 0.715000033378601
297 0.713800013065338
298 0.713299989700317
299 0.71450001001358
300 0.710999965667725
301 0.712000012397766
302 0.713500022888184
303 0.713100016117096
304 0.712499976158142
305 0.711899995803833
306 0.712700009346008
307 0.712999999523163
308 0.712999999523163
309 0.714200019836426
310 0.712800025939941
311 0.713199973106384
312 0.713699996471405
313 0.713100016117096
314 0.712499976158142
315 0.713500022888184
316 0.712400019168854
317 0.712700009346008
318 0.712400019168854
319 0.711400032043457
320 0.711099982261658
321 0.711699962615967
322 0.711099982261658
323 0.712000012397766
324 0.711400032043457
325 0.712200045585632
326 0.712599992752075
327 0.712700009346008
328 0.711300015449524
329 0.712400019168854
330 0.712599992752075
331 0.712800025939941
332 0.712300002574921
333 0.713100016117096
334 0.712900042533875
335 0.712900042533875
336 0.712300002574921
337 0.712100028991699
338 0.713100016117096
339 0.712999999523163
340 0.712800025939941
341 0.712200045585632
342 0.712300002574921
343 0.712900042533875
344 0.712999999523163
345 0.713299989700317
346 0.712700009346008
347 0.712800025939941
348 0.712700009346008
349 0.712999999523163
350 0.712900042533875
351 0.712999999523163
352 0.712900042533875
353 0.711899995803833
354 0.711600005626678
355 0.712700009346008
356 0.712200045585632
357 0.711600005626678
358 0.711400032043457
359 0.71150004863739
360 0.712100028991699
361 0.712900042533875
362 0.712800025939941
363 0.712999999523163
364 0.713199973106384
365 0.712900042533875
366 0.713299989700317
367 0.713199973106384
368 0.712999999523163
369 0.712800025939941
370 0.712800025939941
371 0.712599992752075
372 0.712400019168854
373 0.712900042533875
374 0.713100016117096
375 0.712800025939941
376 0.712700009346008
377 0.713299989700317
378 0.714100003242493
379 0.713100016117096
380 0.713100016117096
381 0.712900042533875
382 0.712999999523163
383 0.712700009346008
384 0.712800025939941
385 0.713199973106384
386 0.712599992752075
387 0.713100016117096
388 0.712999999523163
389 0.713699996471405
390 0.712599992752075
391 0.712700009346008
392 0.712700009346008
393 0.712300002574921
394 0.712200045585632
395 0.712800025939941
396 0.713600039482117
397 0.712999999523163
398 0.712700009346008
399 0.712999999523163
400 0.71340000629425
401 0.713800013065338
402 0.713500022888184
403 0.713899970054626
404 0.713699996471405
405 0.713500022888184
406 0.713199973106384
407 0.712400019168854
408 0.712100028991699
409 0.712400019168854
410 0.712599992752075
411 0.712800025939941
412 0.713299989700317
413 0.713500022888184
414 0.713699996471405
415 0.713899970054626
416 0.71340000629425
417 0.713199973106384
418 0.713100016117096
419 0.713299989700317
420 0.713100016117096
421 0.713299989700317
422 0.713199973106384
423 0.713299989700317
424 0.713299989700317
425 0.713299989700317
426 0.713100016117096
427 0.712800025939941
428 0.712800025939941
429 0.712800025939941
430 0.712900042533875
431 0.712499976158142
432 0.711699962615967
433 0.712599992752075
434 0.712999999523163
435 0.713100016117096
436 0.713199973106384
437 0.713199973106384
438 0.713699996471405
439 0.713699996471405
440 0.712900042533875
441 0.712499976158142
442 0.712499976158142
443 0.712200045585632
444 0.712300002574921
445 0.712499976158142
446 0.712499976158142
447 0.712800025939941
448 0.712900042533875
449 0.712599992752075
450 0.713100016117096
451 0.712900042533875
452 0.712999999523163
453 0.712700009346008
454 0.711899995803833
455 0.712200045585632
456 0.712400019168854
457 0.712100028991699
458 0.712400019168854
459 0.712400019168854
460 0.712300002574921
461 0.7117999792099
462 0.711899995803833
463 0.712000012397766
464 0.712100028991699
465 0.712200045585632
466 0.712200045585632
467 0.712400019168854
468 0.712100028991699
469 0.712200045585632
470 0.712200045585632
471 0.712499976158142
472 0.712900042533875
473 0.712400019168854
474 0.712599992752075
475 0.712499976158142
476 0.712499976158142
477 0.712800025939941
478 0.712800025939941
479 0.712800025939941
480 0.712599992752075
481 0.712400019168854
482 0.711699962615967
483 0.712100028991699
484 0.712300002574921
485 0.712100028991699
486 0.712100028991699
487 0.712100028991699
488 0.712499976158142
489 0.712200045585632
490 0.712300002574921
491 0.712599992752075
492 0.712300002574921
493 0.712200045585632
494 0.712200045585632
495 0.712200045585632
496 0.713100016117096
497 0.712800025939941
498 0.712700009346008
499 0.712800025939941
500 0.712999999523163
501 0.712999999523163
502 0.712999999523163
503 0.713100016117096
504 0.713100016117096
505 0.712999999523163
506 0.713100016117096
507 0.712999999523163
508 0.712999999523163
509 0.712999999523163
510 0.713100016117096
511 0.712499976158142
512 0.712499976158142
513 0.712400019168854
514 0.712800025939941
515 0.712100028991699
516 0.712100028991699
517 0.712599992752075
518 0.712599992752075
519 0.712900042533875
520 0.712800025939941
521 0.71340000629425
522 0.712700009346008
523 0.713299989700317
524 0.713199973106384
525 0.712800025939941
526 0.712300002574921
527 0.712100028991699
528 0.712700009346008
529 0.712999999523163
530 0.712499976158142
531 0.712800025939941
532 0.712599992752075
533 0.712300002574921
534 0.712499976158142
535 0.712499976158142
536 0.712700009346008
537 0.712700009346008
538 0.712999999523163
539 0.712900042533875
540 0.712599992752075
541 0.712400019168854
542 0.712800025939941
543 0.712800025939941
544 0.712400019168854
545 0.712800025939941
546 0.712800025939941
547 0.712900042533875
548 0.712900042533875
549 0.712400019168854
550 0.712800025939941
551 0.713199973106384
552 0.713299989700317
553 0.712999999523163
554 0.712599992752075
555 0.712700009346008
556 0.712400019168854
557 0.712499976158142
558 0.712599992752075
559 0.712200045585632
560 0.712200045585632
561 0.712000012397766
562 0.711699962615967
563 0.711899995803833
564 0.711899995803833
565 0.712400019168854
566 0.712300002574921
567 0.712000012397766
568 0.712100028991699
569 0.712200045585632
570 0.712000012397766
571 0.7117999792099
572 0.711699962615967
573 0.712300002574921
574 0.712200045585632
575 0.712100028991699
576 0.712100028991699
577 0.712900042533875
578 0.713100016117096
579 0.712999999523163
580 0.712900042533875
581 0.712599992752075
582 0.712999999523163
583 0.712900042533875
584 0.712200045585632
585 0.712499976158142
586 0.712300002574921
587 0.712400019168854
588 0.712499976158142
589 0.712400019168854
590 0.712499976158142
591 0.712400019168854
592 0.712400019168854
593 0.712400019168854
594 0.712499976158142
595 0.712499976158142
596 0.712599992752075
597 0.712599992752075
598 0.712800025939941
599 0.712499976158142
600 0.712499976158142
601 0.712499976158142
602 0.712400019168854
603 0.712599992752075
604 0.712300002574921
605 0.712000012397766
606 0.712400019168854
607 0.712100028991699
608 0.711899995803833
609 0.712000012397766
610 0.712300002574921
611 0.712200045585632
612 0.712400019168854
613 0.712400019168854
614 0.712200045585632
615 0.712599992752075
616 0.712499976158142
617 0.712599992752075
618 0.712499976158142
619 0.712499976158142
620 0.712599992752075
621 0.712599992752075
622 0.712800025939941
623 0.712800025939941
624 0.713199973106384
625 0.712599992752075
626 0.712499976158142
627 0.712900042533875
628 0.712999999523163
629 0.712800025939941
630 0.712599992752075
631 0.712900042533875
632 0.712700009346008
633 0.712499976158142
634 0.712400019168854
635 0.712400019168854
636 0.712300002574921
637 0.712700009346008
638 0.712700009346008
639 0.712800025939941
640 0.713100016117096
641 0.713500022888184
642 0.713199973106384
643 0.712999999523163
644 0.713199973106384
645 0.713100016117096
646 0.712900042533875
647 0.712700009346008
648 0.712400019168854
649 0.712499976158142
650 0.712599992752075
651 0.712599992752075
652 0.712900042533875
653 0.712999999523163
654 0.712999999523163
655 0.712800025939941
656 0.712700009346008
657 0.712700009346008
658 0.712499976158142
659 0.712599992752075
660 0.712800025939941
661 0.712800025939941
662 0.712800025939941
663 0.713199973106384
664 0.712599992752075
665 0.712599992752075
666 0.712599992752075
667 0.712900042533875
668 0.712700009346008
669 0.712499976158142
670 0.712700009346008
671 0.712700009346008
672 0.712599992752075
673 0.712400019168854
674 0.712700009346008
675 0.712999999523163
676 0.712599992752075
677 0.712400019168854
678 0.712599992752075
679 0.712499976158142
680 0.712599992752075
681 0.712300002574921
682 0.712499976158142
683 0.712300002574921
684 0.712100028991699
685 0.712100028991699
686 0.712100028991699
687 0.712400019168854
688 0.712000012397766
689 0.712100028991699
690 0.712000012397766
691 0.712100028991699
692 0.712100028991699
693 0.712100028991699
694 0.712000012397766
695 0.712000012397766
696 0.712100028991699
697 0.712200045585632
698 0.712000012397766
699 0.712400019168854
700 0.712300002574921
701 0.712200045585632
702 0.712200045585632
703 0.712599992752075
704 0.712800025939941
705 0.712599992752075
706 0.712599992752075
707 0.712599992752075
708 0.712800025939941
709 0.712800025939941
710 0.712700009346008
711 0.712700009346008
712 0.712900042533875
713 0.712700009346008
714 0.712499976158142
715 0.712700009346008
716 0.712599992752075
717 0.712900042533875
718 0.712700009346008
719 0.712700009346008
720 0.712999999523163
721 0.712900042533875
722 0.712800025939941
723 0.712400019168854
724 0.712700009346008
725 0.712599992752075
726 0.712700009346008
727 0.712800025939941
728 0.713100016117096
729 0.712400019168854
730 0.712400019168854
731 0.712300002574921
732 0.712200045585632
733 0.712000012397766
734 0.712000012397766
735 0.712000012397766
736 0.712200045585632
737 0.712100028991699
738 0.712400019168854
739 0.712599992752075
740 0.712300002574921
741 0.712300002574921
742 0.712499976158142
743 0.712300002574921
744 0.712400019168854
745 0.712400019168854
746 0.712200045585632
747 0.712300002574921
748 0.712200045585632
749 0.712200045585632
};
% \addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 30},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-24.95, xmax=523.95,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.111600041389465
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.151700019836426
9 0.100000023841858
10 0.100000023841858
11 0.100000023841858
12 0.120200037956238
13 0.100000023841858
14 0.105000019073486
15 0.129800021648407
16 0.106400012969971
17 0.137600004673004
18 0.146600008010864
19 0.175999999046326
20 0.191399991512299
21 0.207599997520447
22 0.205799996852875
23 0.235599994659424
24 0.243100047111511
25 0.252099990844727
26 0.250200033187866
27 0.257700026035309
28 0.260600030422211
29 0.261500000953674
30 0.268500030040741
31 0.273600041866302
32 0.292600035667419
33 0.31060004234314
34 0.324000000953674
35 0.316700041294098
36 0.330700039863586
37 0.324600040912628
38 0.328500032424927
39 0.338800013065338
40 0.348300039768219
41 0.364800035953522
42 0.369899988174438
43 0.370700001716614
44 0.373000025749207
45 0.378100037574768
46 0.377499997615814
47 0.387100040912628
48 0.388599991798401
49 0.397500038146973
50 0.401600003242493
51 0.412400007247925
52 0.412299990653992
53 0.41949999332428
54 0.423900008201599
55 0.427900016307831
56 0.431900024414062
57 0.43340003490448
58 0.441500008106232
59 0.439500033855438
60 0.448400020599365
61 0.447000026702881
62 0.454200029373169
63 0.463299989700317
64 0.45930004119873
65 0.455900013446808
66 0.458400011062622
67 0.462300002574921
68 0.463900029659271
69 0.469300031661987
70 0.464200019836426
71 0.482699990272522
72 0.487399995326996
73 0.490700006484985
74 0.492700040340424
75 0.490900039672852
76 0.5
77 0.500699996948242
78 0.506999969482422
79 0.50789999961853
80 0.513100028038025
81 0.518400013446808
82 0.517199993133545
83 0.522899985313416
84 0.526600003242493
85 0.527300000190735
86 0.532400012016296
87 0.535000026226044
88 0.535199999809265
89 0.535799980163574
90 0.542500019073486
91 0.549199998378754
92 0.556800007820129
93 0.558500051498413
94 0.562200009822845
95 0.569300055503845
96 0.572899997234344
97 0.575999975204468
98 0.578800022602081
99 0.582000017166138
100 0.587400019168854
101 0.583000004291534
102 0.586700022220612
103 0.59170001745224
104 0.5939000248909
105 0.596199989318848
106 0.595399975776672
107 0.601199984550476
108 0.601600050926208
109 0.603100001811981
110 0.606199979782104
111 0.610300004482269
112 0.614199995994568
113 0.619000017642975
114 0.624199986457825
115 0.625599980354309
116 0.627900004386902
117 0.629500031471252
118 0.633000016212463
119 0.63320004940033
120 0.634199976921082
121 0.636100053787231
122 0.636500000953674
123 0.6389000415802
124 0.641200006008148
125 0.642700016498566
126 0.644800007343292
127 0.645699977874756
128 0.6492999792099
129 0.653599977493286
130 0.652800023555756
131 0.653500020503998
132 0.654500007629395
133 0.65690004825592
134 0.656100034713745
135 0.654700040817261
136 0.657299995422363
137 0.659900009632111
138 0.662899971008301
139 0.664100050926208
140 0.664900004863739
141 0.665500044822693
142 0.666999995708466
143 0.669100046157837
144 0.671000003814697
145 0.672399997711182
146 0.673600018024445
147 0.674399971961975
148 0.676300048828125
149 0.677100002765656
150 0.679700016975403
151 0.67849999666214
152 0.679399967193604
153 0.680600047111511
154 0.682000041007996
155 0.684100031852722
156 0.684800028800964
157 0.684200048446655
158 0.685000002384186
159 0.687200009822845
160 0.689000010490417
161 0.69159996509552
162 0.692000031471252
163 0.694000005722046
164 0.693899989128113
165 0.69379997253418
166 0.695999979972839
167 0.695999979972839
168 0.698199987411499
169 0.69870001077652
170 0.702300012111664
171 0.702100038528442
172 0.704300045967102
173 0.704900026321411
174 0.70550000667572
175 0.708199977874756
176 0.70990002155304
177 0.710600018501282
178 0.710900008678436
179 0.712499976158142
180 0.712400019168854
181 0.71399998664856
182 0.714800000190735
183 0.715000033378601
184 0.716500043869019
185 0.718199968338013
186 0.717499971389771
187 0.720200002193451
188 0.720399975776672
189 0.722699999809265
190 0.723399996757507
191 0.725000023841858
192 0.72460001707077
193 0.724699974060059
194 0.727200031280518
195 0.728399991989136
196 0.72979998588562
197 0.72979998588562
198 0.72979998588562
199 0.730700016021729
200 0.730800032615662
201 0.733000040054321
202 0.732200026512146
203 0.735200047492981
204 0.735000014305115
205 0.736800014972687
206 0.736500024795532
207 0.736199975013733
208 0.737200021743774
209 0.737800002098083
210 0.736699998378754
211 0.737900018692017
212 0.736600041389465
213 0.740299999713898
214 0.740200042724609
215 0.740200042724609
216 0.741400003433228
217 0.742799997329712
218 0.744199991226196
219 0.745299994945526
220 0.745599985122681
221 0.745800018310547
222 0.748199999332428
223 0.748300015926361
224 0.748000025749207
225 0.748399972915649
226 0.749599993228912
227 0.749700009822845
228 0.750400006771088
229 0.750200033187866
230 0.752400040626526
231 0.753700017929077
232 0.754700005054474
233 0.755200028419495
234 0.754599988460541
235 0.754599988460541
236 0.754700005054474
237 0.756200015544891
238 0.758899986743927
239 0.758199989795685
240 0.758300006389618
241 0.758000016212463
242 0.758899986743927
243 0.759400010108948
244 0.759999990463257
245 0.759400010108948
246 0.760500013828278
247 0.759700000286102
248 0.761399984359741
249 0.762000024318695
250 0.76230001449585
251 0.761099994182587
252 0.760599970817566
253 0.759800016880035
254 0.759700000286102
255 0.760599970817566
256 0.761900007724762
257 0.761799991130829
258 0.764899969100952
259 0.765300035476685
260 0.765500009059906
261 0.764400005340576
262 0.765399992465973
263 0.76690000295639
264 0.768900036811829
265 0.768400013446808
266 0.767599999904633
267 0.769600033760071
268 0.769900023937225
269 0.769400000572205
270 0.770799994468689
271 0.771000027656555
272 0.770399987697601
273 0.769600033760071
274 0.771099984645844
275 0.771200001239777
276 0.769200026988983
277 0.771899998188019
278 0.771499991416931
279 0.771700024604797
280 0.77020001411438
281 0.769600033760071
282 0.772199988365173
283 0.772199988365173
284 0.77180004119873
285 0.772199988365173
286 0.772500038146973
287 0.772599995136261
288 0.77130001783371
289 0.771399974822998
290 0.772000014781952
291 0.77180004119873
292 0.773299992084503
293 0.771600008010864
294 0.773500025272369
295 0.773200035095215
296 0.773800015449524
297 0.774800002574921
298 0.774800002574921
299 0.773100018501282
300 0.773900032043457
301 0.773699998855591
302 0.7742999792099
303 0.776199996471405
304 0.774999976158142
305 0.776700019836426
306 0.777800023555756
307 0.776600003242493
308 0.777700006961823
309 0.777899980545044
310 0.778299987316132
311 0.778400003910065
312 0.778999984264374
313 0.779100000858307
314 0.779900014400482
315 0.78030002117157
316 0.779700040817261
317 0.780699968338013
318 0.782700002193451
319 0.781700015068054
320 0.781800031661987
321 0.782700002193451
322 0.783399999141693
323 0.782700002193451
324 0.782899975776672
325 0.782800018787384
326 0.783399999141693
327 0.783200025558472
328 0.783500015735626
329 0.783500015735626
330 0.784200012683868
331 0.784200012683868
332 0.784299969673157
333 0.783900022506714
334 0.78549998998642
335 0.784200012683868
336 0.784200012683868
337 0.783200025558472
338 0.783599972724915
339 0.785400032997131
340 0.785000026226044
341 0.785600006580353
342 0.785799980163574
343 0.78549998998642
344 0.785199999809265
345 0.784200012683868
346 0.783500015735626
347 0.784299969673157
348 0.785400032997131
349 0.783500015735626
350 0.784500002861023
351 0.784299969673157
352 0.785000026226044
353 0.785300016403198
354 0.785700023174286
355 0.785600006580353
356 0.783699989318848
357 0.786100029945374
358 0.784500002861023
359 0.784900009632111
360 0.784299969673157
361 0.78600001335144
362 0.785400032997131
363 0.784500002861023
364 0.785600006580353
365 0.783599972724915
366 0.784700036048889
367 0.786199986934662
368 0.783900022506714
369 0.784600019454956
370 0.783599972724915
371 0.784500002861023
372 0.784799993038177
373 0.784799993038177
374 0.784900009632111
375 0.78549998998642
376 0.783699989318848
377 0.782700002193451
378 0.782999992370605
379 0.783100008964539
380 0.782500028610229
381 0.782500028610229
382 0.782999992370605
383 0.784099996089935
384 0.785199999809265
385 0.786100029945374
386 0.787299990653992
387 0.78710001707077
388 0.787699997425079
389 0.787199974060059
390 0.7882000207901
391 0.785600006580353
392 0.787500023841858
393 0.787699997425079
394 0.788500010967255
395 0.7882000207901
396 0.78930002450943
397 0.789799988269806
398 0.790499985218048
399 0.789700031280518
400 0.790300011634827
401 0.788500010967255
402 0.789600014686584
403 0.789399981498718
404 0.788900017738342
405 0.788300037384033
406 0.787999987602234
407 0.789700031280518
408 0.789900004863739
409 0.789600014686584
410 0.789700031280518
411 0.788100004196167
412 0.789600014686584
413 0.789399981498718
414 0.790600001811981
415 0.789499998092651
416 0.790000021457672
417 0.790499985218048
418 0.792699992656708
419 0.792699992656708
420 0.791800022125244
421 0.791800022125244
422 0.792199969291687
423 0.791800022125244
424 0.791900038719177
425 0.791200041770935
426 0.793099999427795
427 0.793799996376038
428 0.793799996376038
429 0.793600022792816
430 0.793200016021729
431 0.793300032615662
432 0.794200003147125
433 0.794200003147125
434 0.793699979782104
435 0.794600009918213
436 0.795799970626831
437 0.794799983501434
438 0.792999982833862
439 0.792699992656708
440 0.793500006198883
441 0.793699979782104
442 0.793099999427795
443 0.792900025844574
444 0.792199969291687
445 0.791599988937378
446 0.791900038719177
447 0.791000008583069
448 0.790799975395203
449 0.791200041770935
450 0.79040002822876
451 0.790700018405914
452 0.79040002822876
453 0.791400015354156
454 0.790600001811981
455 0.792500019073486
456 0.789900004863739
457 0.790199995040894
458 0.790499985218048
459 0.790600001811981
460 0.790799975395203
461 0.791000008583069
462 0.791499972343445
463 0.791599988937378
464 0.791000008583069
465 0.790600001811981
466 0.790700018405914
467 0.790899991989136
468 0.790899991989136
469 0.791200041770935
470 0.791400015354156
471 0.792500019073486
472 0.79229998588562
473 0.792400002479553
474 0.793500006198883
475 0.793600022792816
476 0.791999995708466
477 0.791499972343445
478 0.793300032615662
479 0.792800009250641
480 0.792199969291687
481 0.792600035667419
482 0.792800009250641
483 0.792500019073486
484 0.794399976730347
485 0.794700026512146
486 0.794900000095367
487 0.795700013637543
488 0.79610002040863
489 0.795099973678589
490 0.798900008201599
491 0.797999978065491
492 0.796700000762939
493 0.797500014305115
494 0.796500027179718
495 0.796999990940094
496 0.797100007534027
497 0.797900021076202
498 0.799499988555908
499 0.797900021076202
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.119300007820129
1 0.100000023841858
2 0.100000023841858
3 0.101000010967255
4 0.206800043582916
5 0.244500041007996
6 0.258599996566772
7 0.271200001239777
8 0.311500012874603
9 0.327000021934509
10 0.346300005912781
11 0.348200023174286
12 0.363200008869171
13 0.378899991512299
14 0.401700019836426
15 0.417900025844574
16 0.426100015640259
17 0.427700042724609
18 0.445500016212463
19 0.440999984741211
20 0.457599997520447
21 0.464600026607513
22 0.46340000629425
23 0.488200008869171
24 0.483799993991852
25 0.499899983406067
26 0.51690000295639
27 0.510400056838989
28 0.532299995422363
29 0.532899975776672
30 0.548699975013733
31 0.553900003433228
32 0.561300039291382
33 0.57070004940033
34 0.582300007343292
35 0.58840000629425
36 0.596599996089935
37 0.601099967956543
38 0.608999967575073
39 0.614700019359589
40 0.621000051498413
41 0.620700001716614
42 0.633900046348572
43 0.638800024986267
44 0.644500017166138
45 0.648599982261658
46 0.655699968338013
47 0.651600003242493
48 0.658200025558472
49 0.66509997844696
50 0.66509997844696
51 0.669399976730347
52 0.676800012588501
53 0.680099964141846
54 0.682200014591217
55 0.685999989509583
56 0.687099993228912
57 0.693099975585938
58 0.694800019264221
59 0.6942999958992
60 0.701799988746643
61 0.705099999904633
62 0.703999996185303
63 0.705700039863586
64 0.708400011062622
65 0.71450001001358
66 0.715399980545044
67 0.718600034713745
68 0.718500018119812
69 0.723199963569641
70 0.72350001335144
71 0.727200031280518
72 0.731899976730347
73 0.731899976730347
74 0.734300017356873
75 0.736299991607666
76 0.737900018692017
77 0.739199995994568
78 0.740499973297119
79 0.743000030517578
80 0.744700014591217
81 0.744199991226196
82 0.747200012207031
83 0.747300028800964
84 0.752300024032593
85 0.752499997615814
86 0.750500023365021
87 0.752900004386902
88 0.754000008106232
89 0.754999995231628
90 0.75900000333786
91 0.759299993515015
92 0.756900012493134
93 0.761900007724762
94 0.763599991798401
95 0.763100028038025
96 0.764500021934509
97 0.765500009059906
98 0.763000011444092
99 0.764500021934509
100 0.768499970436096
101 0.768200039863586
102 0.767700016498566
103 0.768400013446808
104 0.770600020885468
105 0.769299983978271
106 0.77180004119873
107 0.773800015449524
108 0.772599995136261
109 0.774200022220612
110 0.773999989032745
111 0.775099992752075
112 0.776300013065338
113 0.776000022888184
114 0.77810001373291
115 0.776600003242493
116 0.775499999523163
117 0.775499999523163
118 0.775400042533875
119 0.777100026607513
120 0.777999997138977
121 0.775699973106384
122 0.777500033378601
123 0.776800036430359
124 0.775699973106384
125 0.778699994087219
126 0.779299974441528
127 0.777999997138977
128 0.779600024223328
129 0.779600024223328
130 0.780499994754791
131 0.77920001745224
132 0.781499981880188
133 0.783100008964539
134 0.78219997882843
135 0.783399999141693
136 0.780499994754791
137 0.781899988651276
138 0.782899975776672
139 0.779900014400482
140 0.781599998474121
141 0.782800018787384
142 0.78439998626709
143 0.781599998474121
144 0.781199991703033
145 0.782000005245209
146 0.782500028610229
147 0.782800018787384
148 0.782800018787384
149 0.78439998626709
150 0.782800018787384
151 0.783300042152405
152 0.7814000248909
153 0.781100034713745
154 0.783300042152405
155 0.7814000248909
156 0.780499994754791
157 0.783200025558472
158 0.781700015068054
159 0.784500002861023
160 0.783500015735626
161 0.78549998998642
162 0.78549998998642
163 0.784299969673157
164 0.785700023174286
165 0.786100029945374
166 0.786100029945374
167 0.784500002861023
168 0.785600006580353
169 0.784799993038177
170 0.784200012683868
171 0.788800001144409
172 0.788900017738342
173 0.788100004196167
174 0.789499998092651
175 0.789000034332275
176 0.789499998092651
177 0.788300037384033
178 0.788699984550476
179 0.789200007915497
180 0.788699984550476
181 0.787999987602234
182 0.786300003528595
183 0.788100004196167
184 0.786899983882904
185 0.786700010299683
186 0.784900009632111
187 0.786400020122528
188 0.787699997425079
189 0.785799980163574
190 0.786100029945374
191 0.78549998998642
192 0.784799993038177
193 0.786499977111816
194 0.78439998626709
195 0.784900009632111
196 0.785400032997131
197 0.787299990653992
198 0.785600006580353
199 0.785199999809265
200 0.785799980163574
201 0.78659999370575
202 0.786199986934662
203 0.787199974060059
204 0.786800026893616
205 0.789399981498718
206 0.78930002450943
207 0.79009997844696
208 0.791000008583069
209 0.791499972343445
210 0.792900025844574
211 0.793099999427795
212 0.791700005531311
213 0.792199969291687
214 0.79229998588562
215 0.793699979782104
216 0.792199969291687
217 0.792199969291687
218 0.791499972343445
219 0.790000021457672
220 0.791599988937378
221 0.789900004863739
222 0.78930002450943
223 0.790000021457672
224 0.792199969291687
225 0.79040002822876
226 0.789399981498718
227 0.789099991321564
228 0.788300037384033
229 0.787899971008301
230 0.78710001707077
231 0.790199995040894
232 0.788399994373322
233 0.786300003528595
234 0.786300003528595
235 0.785400032997131
236 0.785199999809265
237 0.78659999370575
238 0.788900017738342
239 0.789499998092651
240 0.789799988269806
241 0.787600040435791
242 0.788300037384033
243 0.786700010299683
244 0.786400020122528
245 0.786899983882904
246 0.789099991321564
247 0.7882000207901
248 0.787999987602234
249 0.788900017738342
250 0.789399981498718
251 0.789000034332275
252 0.790499985218048
253 0.789499998092651
254 0.790600001811981
255 0.789900004863739
256 0.790899991989136
257 0.792999982833862
258 0.793200016021729
259 0.793600022792816
260 0.791599988937378
261 0.791100025177002
262 0.79009997844696
263 0.788399994373322
264 0.78930002450943
265 0.790600001811981
266 0.789200007915497
267 0.78930002450943
268 0.789000034332275
269 0.786899983882904
270 0.788699984550476
271 0.788500010967255
272 0.788800001144409
273 0.78930002450943
274 0.790700018405914
275 0.788900017738342
276 0.788800001144409
277 0.789799988269806
278 0.790000021457672
279 0.788900017738342
280 0.787999987602234
281 0.789799988269806
282 0.786400020122528
283 0.78710001707077
284 0.787500023841858
285 0.787699997425079
286 0.786100029945374
287 0.7882000207901
288 0.7882000207901
289 0.786300003528595
290 0.786899983882904
291 0.789700031280518
292 0.788800001144409
293 0.787899971008301
294 0.790300011634827
295 0.789600014686584
296 0.789200007915497
297 0.788699984550476
298 0.78930002450943
299 0.789799988269806
300 0.789399981498718
301 0.790600001811981
302 0.788900017738342
303 0.79009997844696
304 0.789900004863739
305 0.789799988269806
306 0.789799988269806
307 0.788399994373322
308 0.790300011634827
309 0.789499998092651
310 0.786400020122528
311 0.787600040435791
312 0.789099991321564
313 0.789399981498718
314 0.786899983882904
315 0.788500010967255
316 0.788100004196167
317 0.787299990653992
318 0.787500023841858
319 0.787899971008301
320 0.787400007247925
321 0.78710001707077
322 0.788699984550476
323 0.785099983215332
324 0.78600001335144
325 0.787299990653992
326 0.789099991321564
327 0.78710001707077
328 0.78710001707077
329 0.787899971008301
330 0.788800001144409
331 0.787800014019012
332 0.78710001707077
333 0.788800001144409
334 0.785600006580353
335 0.786899983882904
336 0.788300037384033
337 0.788699984550476
338 0.787199974060059
339 0.787400007247925
340 0.790600001811981
341 0.789000034332275
342 0.789900004863739
343 0.789600014686584
344 0.790000021457672
345 0.790000021457672
346 0.789799988269806
347 0.788900017738342
348 0.786700010299683
349 0.789399981498718
350 0.790899991989136
351 0.788900017738342
352 0.788900017738342
353 0.79009997844696
354 0.791299998760223
355 0.788800001144409
356 0.791999995708466
357 0.790199995040894
358 0.787699997425079
359 0.787800014019012
360 0.7882000207901
361 0.789900004863739
362 0.788900017738342
363 0.788300037384033
364 0.787299990653992
365 0.785799980163574
366 0.786899983882904
367 0.786700010299683
368 0.786800026893616
369 0.78600001335144
370 0.784900009632111
371 0.785600006580353
372 0.787600040435791
373 0.786499977111816
374 0.785600006580353
375 0.785700023174286
376 0.784299969673157
377 0.786199986934662
378 0.787899971008301
379 0.787199974060059
380 0.787400007247925
381 0.787899971008301
382 0.786800026893616
383 0.785400032997131
384 0.784200012683868
385 0.785600006580353
386 0.782899975776672
387 0.78549998998642
388 0.78710001707077
389 0.786199986934662
390 0.786499977111816
391 0.787500023841858
392 0.786499977111816
393 0.78659999370575
394 0.785600006580353
395 0.786700010299683
396 0.786899983882904
397 0.786300003528595
398 0.786199986934662
399 0.786400020122528
400 0.78710001707077
401 0.78930002450943
402 0.787500023841858
403 0.787800014019012
404 0.789799988269806
405 0.789099991321564
406 0.7882000207901
407 0.788300037384033
408 0.786700010299683
409 0.789399981498718
410 0.787600040435791
411 0.789799988269806
412 0.791000008583069
413 0.790799975395203
414 0.791000008583069
415 0.789700031280518
416 0.789700031280518
417 0.787800014019012
418 0.789499998092651
419 0.788800001144409
420 0.789000034332275
421 0.789700031280518
422 0.791400015354156
423 0.787999987602234
424 0.787899971008301
425 0.789499998092651
426 0.788800001144409
427 0.787400007247925
428 0.788399994373322
429 0.788699984550476
430 0.787400007247925
431 0.787699997425079
432 0.788500010967255
433 0.789200007915497
434 0.788600027561188
435 0.787699997425079
436 0.7882000207901
437 0.788800001144409
438 0.786400020122528
439 0.78930002450943
440 0.788300037384033
441 0.789399981498718
442 0.787699997425079
443 0.787699997425079
444 0.7882000207901
445 0.787500023841858
446 0.789200007915497
447 0.789399981498718
448 0.788699984550476
449 0.787500023841858
450 0.788900017738342
451 0.78710001707077
452 0.789000034332275
453 0.788900017738342
454 0.788500010967255
455 0.787899971008301
456 0.790700018405914
457 0.789900004863739
458 0.792199969291687
459 0.791100025177002
460 0.791900038719177
461 0.793200016021729
462 0.792999982833862
463 0.792500019073486
464 0.794399976730347
465 0.792900025844574
466 0.791000008583069
467 0.792400002479553
468 0.793500006198883
469 0.79449999332428
470 0.794900000095367
471 0.794300019741058
472 0.793099999427795
473 0.79339998960495
474 0.794000029563904
475 0.794099986553192
476 0.793799996376038
477 0.793300032615662
478 0.794600009918213
479 0.79229998588562
480 0.791299998760223
481 0.791900038719177
482 0.791599988937378
483 0.789799988269806
484 0.791000008583069
485 0.78930002450943
486 0.789200007915497
487 0.788900017738342
488 0.789700031280518
489 0.788300037384033
490 0.789700031280518
491 0.789200007915497
492 0.78930002450943
493 0.789499998092651
494 0.788600027561188
495 0.788699984550476
496 0.786899983882904
497 0.787999987602234
498 0.787600040435791
499 0.787600040435791
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.115100026130676
5 0.145600020885468
6 0.182799994945526
7 0.183200001716614
8 0.215900003910065
9 0.278200030326843
10 0.279500007629395
11 0.282000005245209
12 0.33840000629425
13 0.364000022411346
14 0.357600033283234
15 0.369400024414062
16 0.412999987602234
17 0.39790004491806
18 0.397800028324127
19 0.413700044155121
20 0.445100009441376
21 0.442099988460541
22 0.403500020503998
23 0.48470002412796
24 0.485500037670135
25 0.454299986362457
26 0.48199999332428
27 0.478900015354156
28 0.537400007247925
29 0.466800034046173
30 0.504299998283386
31 0.563700020313263
32 0.513599991798401
33 0.582200050354004
34 0.583000004291534
35 0.583700001239777
36 0.597499966621399
37 0.543900012969971
38 0.596799969673157
39 0.609600007534027
40 0.613499999046326
41 0.615800023078918
42 0.585399985313416
43 0.629299998283386
44 0.637099981307983
45 0.622500002384186
46 0.62720000743866
47 0.617699980735779
48 0.643700003623962
49 0.647199988365173
50 0.590700030326843
51 0.644299983978271
52 0.655200004577637
53 0.638499975204468
54 0.660600006580353
55 0.669600009918213
56 0.664200007915497
57 0.668200016021729
58 0.658399999141693
59 0.669800043106079
60 0.669700026512146
61 0.663900017738342
62 0.6492999792099
63 0.683099985122681
64 0.677799999713898
65 0.683600008487701
66 0.660400032997131
67 0.686800003051758
68 0.680600047111511
69 0.672999978065491
70 0.679199993610382
71 0.682700037956238
72 0.684900045394897
73 0.68369996547699
74 0.693599998950958
75 0.681800007820129
76 0.686500012874603
77 0.676400005817413
78 0.683300018310547
79 0.68970000743866
80 0.684900045394897
81 0.662699997425079
82 0.692300021648407
83 0.689200043678284
84 0.6807000041008
85 0.687399983406067
86 0.695899963378906
87 0.690400004386902
88 0.69870001077652
89 0.694700002670288
90 0.695299983024597
91 0.673900008201599
92 0.694000005722046
93 0.695500016212463
94 0.69570004940033
95 0.683899998664856
96 0.697300016880035
97 0.692100048065186
98 0.694400012493134
99 0.7014000415802
100 0.697200000286102
101 0.687999963760376
102 0.691699981689453
103 0.696900010108948
104 0.699100017547607
105 0.68369996547699
106 0.702000021934509
107 0.689400017261505
108 0.702399969100952
109 0.704100012779236
110 0.698799967765808
111 0.700500011444092
112 0.702000021934509
113 0.697700023651123
114 0.702399969100952
115 0.70360004901886
116 0.702600002288818
117 0.694499969482422
118 0.704900026321411
119 0.701900005340576
120 0.700800001621246
121 0.703299999237061
122 0.702199995517731
123 0.70169997215271
124 0.708100020885468
125 0.694200038909912
126 0.701099991798401
127 0.703700006008148
128 0.708199977874756
129 0.705600023269653
130 0.707599997520447
131 0.69870001077652
132 0.703700006008148
133 0.703799962997437
134 0.702600002288818
135 0.706300020217896
136 0.702900052070618
137 0.710999965667725
138 0.707300007343292
139 0.705999970436096
140 0.706900000572205
141 0.710700035095215
142 0.704900026321411
143 0.70880001783371
144 0.707300007343292
145 0.706300020217896
146 0.708700001239777
147 0.708700001239777
148 0.708100020885468
149 0.711600005626678
150 0.707800030708313
151 0.712700009346008
152 0.711199998855591
153 0.708100020885468
154 0.710900008678436
155 0.709399998188019
156 0.711400032043457
157 0.71340000629425
158 0.707800030708313
159 0.712300002574921
160 0.708299994468689
161 0.711899995803833
162 0.711699962615967
163 0.712999999523163
164 0.711099982261658
165 0.710800051689148
166 0.714599967002869
167 0.711300015449524
168 0.713600039482117
169 0.712800025939941
170 0.715499997138977
171 0.710999965667725
172 0.715700030326843
173 0.715000033378601
174 0.710999965667725
175 0.711600005626678
176 0.714800000190735
177 0.707599997520447
178 0.714699983596802
179 0.713199973106384
180 0.710399985313416
181 0.712999999523163
182 0.712700009346008
183 0.712800025939941
184 0.714200019836426
185 0.71560001373291
186 0.715000033378601
187 0.715299963951111
188 0.71450001001358
189 0.713899970054626
190 0.71340000629425
191 0.710700035095215
192 0.715900003910065
193 0.714300036430359
194 0.713800013065338
195 0.712999999523163
196 0.712700009346008
197 0.713600039482117
198 0.714200019836426
199 0.713800013065338
200 0.715700030326843
201 0.714699983596802
202 0.71450001001358
203 0.714599967002869
204 0.713299989700317
205 0.712300002574921
206 0.713299989700317
207 0.713600039482117
208 0.712800025939941
209 0.712499976158142
210 0.712700009346008
211 0.713899970054626
212 0.71340000629425
213 0.712599992752075
214 0.712800025939941
215 0.713800013065338
216 0.71340000629425
217 0.713899970054626
218 0.712999999523163
219 0.713800013065338
220 0.71340000629425
221 0.713199973106384
222 0.71399998664856
223 0.713699996471405
224 0.71399998664856
225 0.713299989700317
226 0.712999999523163
227 0.713600039482117
228 0.712599992752075
229 0.713199973106384
230 0.713800013065338
231 0.712499976158142
232 0.712200045585632
233 0.712499976158142
234 0.712999999523163
235 0.713199973106384
236 0.71340000629425
237 0.712499976158142
238 0.713500022888184
239 0.712700009346008
240 0.712499976158142
241 0.713899970054626
242 0.714300036430359
243 0.714200019836426
244 0.713899970054626
245 0.713899970054626
246 0.713299989700317
247 0.713299989700317
248 0.713100016117096
249 0.712499976158142
250 0.713199973106384
251 0.712700009346008
252 0.713500022888184
253 0.71340000629425
254 0.713199973106384
255 0.712900042533875
256 0.713100016117096
257 0.71340000629425
258 0.713299989700317
259 0.712900042533875
260 0.713100016117096
261 0.713500022888184
262 0.712800025939941
263 0.713299989700317
264 0.713800013065338
265 0.713199973106384
266 0.713199973106384
267 0.713800013065338
268 0.713600039482117
269 0.712900042533875
270 0.713199973106384
271 0.713800013065338
272 0.71340000629425
273 0.713299989700317
274 0.713199973106384
275 0.713100016117096
276 0.71340000629425
277 0.713299989700317
278 0.713100016117096
279 0.713199973106384
280 0.713899970054626
281 0.713699996471405
282 0.713600039482117
283 0.713600039482117
284 0.713500022888184
285 0.713199973106384
286 0.713199973106384
287 0.713100016117096
288 0.713299989700317
289 0.71340000629425
290 0.713199973106384
291 0.71340000629425
292 0.712900042533875
293 0.713299989700317
294 0.713299989700317
295 0.713500022888184
296 0.713299989700317
297 0.713100016117096
298 0.713600039482117
299 0.713199973106384
300 0.71340000629425
301 0.713500022888184
302 0.713100016117096
303 0.713199973106384
304 0.713699996471405
305 0.713699996471405
306 0.712999999523163
307 0.713899970054626
308 0.713100016117096
309 0.712700009346008
310 0.712700009346008
311 0.712999999523163
312 0.712900042533875
313 0.713699996471405
314 0.71399998664856
315 0.713699996471405
316 0.713600039482117
317 0.713500022888184
318 0.713299989700317
319 0.713500022888184
320 0.713500022888184
321 0.713800013065338
322 0.713299989700317
323 0.71340000629425
324 0.713500022888184
325 0.713199973106384
326 0.712900042533875
327 0.713500022888184
328 0.713199973106384
329 0.712999999523163
330 0.713299989700317
331 0.713299989700317
332 0.713299989700317
333 0.713500022888184
334 0.713600039482117
335 0.713500022888184
336 0.713500022888184
337 0.712999999523163
338 0.713100016117096
339 0.713299989700317
340 0.713199973106384
341 0.713100016117096
342 0.713199973106384
343 0.713500022888184
344 0.713199973106384
345 0.713100016117096
346 0.713299989700317
347 0.713299989700317
348 0.713299989700317
349 0.712900042533875
350 0.713299989700317
351 0.713100016117096
352 0.713600039482117
353 0.713899970054626
354 0.71340000629425
355 0.713100016117096
356 0.713199973106384
357 0.713299989700317
358 0.712800025939941
359 0.713100016117096
360 0.712800025939941
361 0.712900042533875
362 0.712999999523163
363 0.712900042533875
364 0.712599992752075
365 0.713199973106384
366 0.712900042533875
367 0.713100016117096
368 0.713100016117096
369 0.713299989700317
370 0.712999999523163
371 0.713600039482117
372 0.71340000629425
373 0.712599992752075
374 0.712800025939941
375 0.71340000629425
376 0.713299989700317
377 0.712900042533875
378 0.713199973106384
379 0.713100016117096
380 0.713100016117096
381 0.713199973106384
382 0.712800025939941
383 0.712700009346008
384 0.713100016117096
385 0.713100016117096
386 0.71340000629425
387 0.713100016117096
388 0.713600039482117
389 0.712999999523163
390 0.712999999523163
391 0.713299989700317
392 0.713199973106384
393 0.712999999523163
394 0.71340000629425
395 0.713800013065338
396 0.713600039482117
397 0.712900042533875
398 0.712999999523163
399 0.712999999523163
400 0.713500022888184
401 0.713199973106384
402 0.713299989700317
403 0.713899970054626
404 0.713699996471405
405 0.71340000629425
406 0.713199973106384
407 0.712700009346008
408 0.712999999523163
409 0.712800025939941
410 0.712599992752075
411 0.713299989700317
412 0.713500022888184
413 0.71340000629425
414 0.712999999523163
415 0.712700009346008
416 0.713199973106384
417 0.713299989700317
418 0.713699996471405
419 0.713299989700317
420 0.713100016117096
421 0.71340000629425
422 0.712999999523163
423 0.712800025939941
424 0.713299989700317
425 0.712999999523163
426 0.713299989700317
427 0.713500022888184
428 0.713699996471405
429 0.713699996471405
430 0.713500022888184
431 0.713600039482117
432 0.712700009346008
433 0.713199973106384
434 0.713299989700317
435 0.713100016117096
436 0.713699996471405
437 0.713600039482117
438 0.713500022888184
439 0.713500022888184
440 0.713899970054626
441 0.71399998664856
442 0.713800013065338
443 0.713800013065338
444 0.714100003242493
445 0.713600039482117
446 0.71399998664856
447 0.71399998664856
448 0.713899970054626
449 0.713500022888184
450 0.713699996471405
451 0.71340000629425
452 0.713500022888184
453 0.713100016117096
454 0.713299989700317
455 0.713600039482117
456 0.713500022888184
457 0.71340000629425
458 0.713500022888184
459 0.713199973106384
460 0.713699996471405
461 0.713899970054626
462 0.713800013065338
463 0.713500022888184
464 0.71399998664856
465 0.713699996471405
466 0.714100003242493
467 0.71399998664856
468 0.714200019836426
469 0.713299989700317
470 0.713500022888184
471 0.713100016117096
472 0.71340000629425
473 0.712900042533875
474 0.713500022888184
475 0.713299989700317
476 0.713100016117096
477 0.713600039482117
478 0.713899970054626
479 0.713800013065338
480 0.71399998664856
481 0.71399998664856
482 0.713699996471405
483 0.713899970054626
484 0.713500022888184
485 0.713100016117096
486 0.713100016117096
487 0.713500022888184
488 0.713699996471405
489 0.71340000629425
490 0.71340000629425
491 0.713299989700317
492 0.712700009346008
493 0.713299989700317
494 0.713199973106384
495 0.713199973106384
496 0.713299989700317
497 0.713100016117096
498 0.713199973106384
499 0.712800025939941
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.160100042819977
5 0.228000044822693
6 0.26690000295639
7 0.232600033283234
8 0.299499988555908
9 0.260800004005432
10 0.327300012111664
11 0.308800041675568
12 0.350400030612946
13 0.384900033473969
14 0.407500028610229
15 0.344099998474121
16 0.393500030040741
17 0.432200014591217
18 0.427799999713898
19 0.390100002288818
20 0.428300023078918
21 0.471400022506714
22 0.410800039768219
23 0.433099985122681
24 0.490500032901764
25 0.463299989700317
26 0.499700009822845
27 0.480599999427795
28 0.545300006866455
29 0.529000043869019
30 0.541599988937378
31 0.538100004196167
32 0.568300008773804
33 0.577000021934509
34 0.568199992179871
35 0.590300023555756
36 0.545700013637543
37 0.602300047874451
38 0.617699980735779
39 0.56879997253418
40 0.619400024414062
41 0.625
42 0.607599973678589
43 0.633900046348572
44 0.640300035476685
45 0.601700007915497
46 0.644500017166138
47 0.615900039672852
48 0.641200006008148
49 0.626200020313263
50 0.655699968338013
51 0.65149998664856
52 0.614300012588501
53 0.663300037384033
54 0.628499984741211
55 0.665000021457672
56 0.675400018692017
57 0.667199969291687
58 0.672800004482269
59 0.68340003490448
60 0.677600026130676
61 0.653699994087219
62 0.678200006484985
63 0.684400022029877
64 0.677500009536743
65 0.672700047492981
66 0.682799994945526
67 0.68970000743866
68 0.676400005817413
69 0.679399967193604
70 0.689000010490417
71 0.690299987792969
72 0.689499974250793
73 0.689499974250793
74 0.691500008106232
75 0.689999997615814
76 0.684800028800964
77 0.697499990463257
78 0.688099980354309
79 0.704900026321411
80 0.693599998950958
81 0.684700012207031
82 0.700800001621246
83 0.700700044631958
84 0.699200034141541
85 0.699400007724762
86 0.706699967384338
87 0.705700039863586
88 0.69949996471405
89 0.706499993801117
90 0.707100033760071
91 0.700600028038025
92 0.709699988365173
93 0.697899997234344
94 0.703400015830994
95 0.704500019550323
96 0.707900047302246
97 0.704500019550323
98 0.708700001239777
99 0.713199973106384
100 0.701099991798401
101 0.706900000572205
102 0.700800001621246
103 0.704800009727478
104 0.708299994468689
105 0.70990002155304
106 0.705900013446808
107 0.709800004959106
108 0.710999965667725
109 0.709699988365173
110 0.712300002574921
111 0.715499997138977
112 0.711099982261658
113 0.70959997177124
114 0.70959997177124
115 0.704900026321411
116 0.708999991416931
117 0.706799983978271
118 0.713199973106384
119 0.715399980545044
120 0.704100012779236
121 0.713600039482117
122 0.710399985313416
123 0.7117999792099
124 0.711099982261658
125 0.712900042533875
126 0.710299968719482
127 0.700299978256226
128 0.710200011730194
129 0.715100049972534
130 0.712100028991699
131 0.713600039482117
132 0.713500022888184
133 0.714100003242493
134 0.712999999523163
135 0.711899995803833
136 0.714300036430359
137 0.716199994087219
138 0.7117999792099
139 0.709500014781952
140 0.710600018501282
141 0.716099977493286
142 0.714900016784668
143 0.717299997806549
144 0.710000038146973
145 0.70770001411438
146 0.708400011062622
147 0.712300002574921
148 0.71450001001358
149 0.71399998664856
150 0.714399993419647
151 0.716400027275085
152 0.71399998664856
153 0.712800025939941
154 0.70959997177124
155 0.717000007629395
156 0.712800025939941
157 0.712700009346008
158 0.712200045585632
159 0.712499976158142
160 0.713100016117096
161 0.718199968338013
162 0.713100016117096
163 0.715399980545044
164 0.715499997138977
165 0.718299984931946
166 0.713600039482117
167 0.715000033378601
168 0.716899991035461
169 0.71670001745224
170 0.716199994087219
171 0.717999994754791
172 0.718199968338013
173 0.716099977493286
174 0.718100011348724
175 0.718899965286255
176 0.719300031661987
177 0.71940004825592
178 0.720899999141693
179 0.719099998474121
180 0.71940004825592
181 0.717599987983704
182 0.720600008964539
183 0.718299984931946
184 0.718100011348724
185 0.720300018787384
186 0.717900037765503
187 0.721199989318848
188 0.71969997882843
189 0.720899999141693
190 0.721300005912781
191 0.721199989318848
192 0.718199968338013
193 0.721000015735626
194 0.721099972724915
195 0.720300018787384
196 0.722800016403198
197 0.722000002861023
198 0.718500018119812
199 0.719300031661987
200 0.722499966621399
201 0.722100019454956
202 0.721000015735626
203 0.720800042152405
204 0.720800042152405
205 0.720800042152405
206 0.722499966621399
207 0.720899999141693
208 0.720399975776672
209 0.722400009632111
210 0.721300005912781
211 0.722100019454956
212 0.718400001525879
213 0.720300018787384
214 0.720899999141693
215 0.719900012016296
216 0.71940004825592
217 0.71940004825592
218 0.721099972724915
219 0.720200002193451
220 0.722400009632111
221 0.722000002861023
222 0.721500039100647
223 0.720200002193451
224 0.719600021839142
225 0.71969997882843
226 0.720399975776672
227 0.723199963569641
228 0.720300018787384
229 0.720600008964539
230 0.720300018787384
231 0.721099972724915
232 0.718600034713745
233 0.719300031661987
234 0.718100011348724
235 0.71969997882843
236 0.71940004825592
237 0.718400001525879
238 0.718700051307678
239 0.718700051307678
240 0.719799995422363
241 0.717499971389771
242 0.719200015068054
243 0.719600021839142
244 0.720399975776672
245 0.71969997882843
246 0.719799995422363
247 0.720600008964539
248 0.720200002193451
249 0.720899999141693
250 0.721400022506714
251 0.720899999141693
252 0.720399975776672
253 0.71940004825592
254 0.720800042152405
255 0.721199989318848
256 0.721000015735626
257 0.721199989318848
258 0.721700012683868
259 0.720700025558472
260 0.721099972724915
261 0.721799969673157
262 0.720700025558472
263 0.720200002193451
264 0.720200002193451
265 0.721199989318848
266 0.720700025558472
267 0.71969997882843
268 0.720700025558472
269 0.721199989318848
270 0.720700025558472
271 0.721000015735626
272 0.721799969673157
273 0.720899999141693
274 0.720899999141693
275 0.721199989318848
276 0.721099972724915
277 0.721199989318848
278 0.721400022506714
279 0.721799969673157
280 0.720499992370605
281 0.720899999141693
282 0.720700025558472
283 0.720600008964539
284 0.720700025558472
285 0.721199989318848
286 0.721500039100647
287 0.720700025558472
288 0.721599996089935
289 0.721099972724915
290 0.721000015735626
291 0.721799969673157
292 0.721700012683868
293 0.721400022506714
294 0.721000015735626
295 0.72189998626709
296 0.721500039100647
297 0.720499992370605
298 0.721099972724915
299 0.722100019454956
300 0.722100019454956
301 0.721500039100647
302 0.721000015735626
303 0.722000002861023
304 0.720600008964539
305 0.721400022506714
306 0.721300005912781
307 0.722800016403198
308 0.722299993038177
309 0.722200036048889
310 0.722299993038177
311 0.722200036048889
312 0.721500039100647
313 0.721500039100647
314 0.721700012683868
315 0.721400022506714
316 0.722200036048889
317 0.722400009632111
318 0.721599996089935
319 0.722400009632111
320 0.722100019454956
321 0.72189998626709
322 0.72189998626709
323 0.722200036048889
324 0.721300005912781
325 0.722100019454956
326 0.722000002861023
327 0.722100019454956
328 0.722000002861023
329 0.722200036048889
330 0.722000002861023
331 0.722100019454956
332 0.721300005912781
333 0.72189998626709
334 0.721799969673157
335 0.722800016403198
336 0.721700012683868
337 0.722000002861023
338 0.722299993038177
339 0.722000002861023
340 0.722100019454956
341 0.722299993038177
342 0.722100019454956
343 0.722299993038177
344 0.722100019454956
345 0.722800016403198
346 0.722400009632111
347 0.721000015735626
348 0.721300005912781
349 0.721400022506714
350 0.721700012683868
351 0.721700012683868
352 0.722299993038177
353 0.722299993038177
354 0.722699999809265
355 0.72189998626709
356 0.722699999809265
357 0.722200036048889
358 0.722599983215332
359 0.721500039100647
360 0.721400022506714
361 0.721199989318848
362 0.72189998626709
363 0.722100019454956
364 0.722800016403198
365 0.723000049591064
366 0.722699999809265
367 0.722400009632111
368 0.722599983215332
369 0.722100019454956
370 0.722400009632111
371 0.722900032997131
372 0.722200036048889
373 0.722000002861023
374 0.72189998626709
375 0.721500039100647
376 0.721300005912781
377 0.721500039100647
378 0.72189998626709
379 0.722200036048889
380 0.722200036048889
381 0.722299993038177
382 0.722499966621399
383 0.722499966621399
384 0.723000049591064
385 0.722599983215332
386 0.721700012683868
387 0.722100019454956
388 0.721400022506714
389 0.721700012683868
390 0.721500039100647
391 0.721400022506714
392 0.721700012683868
393 0.721400022506714
394 0.721799969673157
395 0.722000002861023
396 0.722100019454956
397 0.721599996089935
398 0.721300005912781
399 0.722000002861023
400 0.722400009632111
401 0.722100019454956
402 0.722100019454956
403 0.722400009632111
404 0.722100019454956
405 0.722200036048889
406 0.722200036048889
407 0.722000002861023
408 0.722200036048889
409 0.722100019454956
410 0.722499966621399
411 0.722299993038177
412 0.722599983215332
413 0.722100019454956
414 0.722699999809265
415 0.722699999809265
416 0.722699999809265
417 0.722599983215332
418 0.722599983215332
419 0.722599983215332
420 0.722699999809265
421 0.722200036048889
422 0.722000002861023
423 0.722699999809265
424 0.722800016403198
425 0.722900032997131
426 0.722200036048889
427 0.722400009632111
428 0.722200036048889
429 0.722299993038177
430 0.722100019454956
431 0.721799969673157
432 0.721599996089935
433 0.722100019454956
434 0.72189998626709
435 0.722200036048889
436 0.722000002861023
437 0.722200036048889
438 0.722499966621399
439 0.722000002861023
440 0.722000002861023
441 0.721599996089935
442 0.721799969673157
443 0.721500039100647
444 0.72189998626709
445 0.722200036048889
446 0.722100019454956
447 0.722400009632111
448 0.721799969673157
449 0.721799969673157
450 0.722200036048889
451 0.722599983215332
452 0.722400009632111
453 0.722400009632111
454 0.722499966621399
455 0.722800016403198
456 0.722499966621399
457 0.722200036048889
458 0.722299993038177
459 0.722400009632111
460 0.722400009632111
461 0.722400009632111
462 0.722100019454956
463 0.722299993038177
464 0.722400009632111
465 0.721700012683868
466 0.722000002861023
467 0.722100019454956
468 0.721799969673157
469 0.722000002861023
470 0.72189998626709
471 0.722100019454956
472 0.722200036048889
473 0.722000002861023
474 0.721799969673157
475 0.722000002861023
476 0.722699999809265
477 0.722000002861023
478 0.722200036048889
479 0.722000002861023
480 0.722699999809265
481 0.722699999809265
482 0.722599983215332
483 0.722499966621399
484 0.722400009632111
485 0.722299993038177
486 0.722000002861023
487 0.72189998626709
488 0.722400009632111
489 0.722200036048889
490 0.722100019454956
491 0.72189998626709
492 0.722000002861023
493 0.722299993038177
494 0.721500039100647
495 0.722000002861023
496 0.721700012683868
497 0.72189998626709
498 0.721799969673157
499 0.721799969673157
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 40},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-24.95, xmax=523.95,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.146500051021576
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.154000043869019
11 0.149800002574921
12 0.219200015068054
13 0.193900048732758
14 0.250400006771088
15 0.230599999427795
16 0.240500032901764
17 0.265799999237061
18 0.275600016117096
19 0.272599995136261
20 0.29610002040863
21 0.301900029182434
22 0.317000031471252
23 0.32480001449585
24 0.335500001907349
25 0.33430004119873
26 0.341800034046173
27 0.355100035667419
28 0.367900013923645
29 0.37200003862381
30 0.383500039577484
31 0.397800028324127
32 0.396200001239777
33 0.406700015068054
34 0.419900000095367
35 0.417699992656708
36 0.418500006198883
37 0.427600026130676
38 0.43450003862381
39 0.433000028133392
40 0.431600034236908
41 0.443199992179871
42 0.448599994182587
43 0.454100012779236
44 0.455300033092499
45 0.458700001239777
46 0.45930004119873
47 0.464300036430359
48 0.470499992370605
49 0.479099988937378
50 0.485300004482269
51 0.484400033950806
52 0.488099992275238
53 0.497900009155273
54 0.502500057220459
55 0.509299993515015
56 0.517099976539612
57 0.520600020885468
58 0.523400008678436
59 0.524600028991699
60 0.531599998474121
61 0.539499998092651
62 0.542900025844574
63 0.547000050544739
64 0.552700042724609
65 0.557099997997284
66 0.559599995613098
67 0.560999989509583
68 0.565100014209747
69 0.574699997901917
70 0.57669997215271
71 0.583899974822998
72 0.586300015449524
73 0.591600000858307
74 0.596099972724915
75 0.601300001144409
76 0.604499995708466
77 0.608299970626831
78 0.610200047492981
79 0.612599968910217
80 0.616299986839294
81 0.617799997329712
82 0.619099974632263
83 0.625500023365021
84 0.628900051116943
85 0.629299998283386
86 0.631900012493134
87 0.634500026702881
88 0.64110004901886
89 0.64190000295639
90 0.647000014781952
91 0.647599995136261
92 0.654299974441528
93 0.655499994754791
94 0.659000039100647
95 0.660099983215332
96 0.659900009632111
97 0.662299990653992
98 0.663300037384033
99 0.669399976730347
100 0.671499967575073
101 0.673400044441223
102 0.674199998378754
103 0.675300002098083
104 0.678200006484985
105 0.680400013923645
106 0.680000007152557
107 0.681599974632263
108 0.682299971580505
109 0.684200048446655
110 0.685000002384186
111 0.687399983406067
112 0.688300013542175
113 0.688799977302551
114 0.690500020980835
115 0.692900002002716
116 0.691699981689453
117 0.693000018596649
118 0.693899989128113
119 0.697399973869324
120 0.698099970817566
121 0.69870001077652
122 0.700299978256226
123 0.701799988746643
124 0.704900026321411
125 0.704900026321411
126 0.707800030708313
127 0.708299994468689
128 0.711699962615967
129 0.713699996471405
130 0.714599967002869
131 0.717700004577637
132 0.719300031661987
133 0.71969997882843
134 0.720399975776672
135 0.72350001335144
136 0.725600004196167
137 0.723199963569641
138 0.724699974060059
139 0.727500021457672
140 0.727400004863739
141 0.728999972343445
142 0.731500029563904
143 0.730100035667419
144 0.73199999332428
145 0.733500003814697
146 0.732800006866455
147 0.733999967575073
148 0.733999967575073
149 0.735100030899048
150 0.73580002784729
151 0.738099992275238
152 0.737100005149841
153 0.738999962806702
154 0.740900039672852
155 0.741500020027161
156 0.741299986839294
157 0.742799997329712
158 0.743600010871887
159 0.746299982070923
160 0.745499968528748
161 0.74590003490448
162 0.747900009155273
163 0.747400045394897
164 0.748499989509583
165 0.748700022697449
166 0.748000025749207
167 0.747699975967407
168 0.748800039291382
169 0.749000012874603
170 0.750400006771088
171 0.751699984073639
172 0.753100037574768
173 0.757099986076355
174 0.756999969482422
175 0.758000016212463
176 0.758400022983551
177 0.759400010108948
178 0.761300027370453
179 0.761000037193298
180 0.762799978256226
181 0.76230001449585
182 0.76120001077652
183 0.76230001449585
184 0.763800024986267
185 0.764899969100952
186 0.765300035476685
187 0.765900015830994
188 0.766700029373169
189 0.766200006008148
190 0.767300009727478
191 0.768700003623962
192 0.768499970436096
193 0.767599999904633
194 0.770399987697601
195 0.769999980926514
196 0.77130001783371
197 0.770500004291534
198 0.770500004291534
199 0.771000027656555
200 0.771499991416931
201 0.773299992084503
202 0.774200022220612
203 0.774900019168854
204 0.774500012397766
205 0.776199996471405
206 0.773599982261658
207 0.774200022220612
208 0.775699973106384
209 0.775099992752075
210 0.775600016117096
211 0.774500012397766
212 0.775600016117096
213 0.774999976158142
214 0.775400042533875
215 0.776000022888184
216 0.776199996471405
217 0.777300000190735
218 0.775799989700317
219 0.777300000190735
220 0.778200030326843
221 0.777999997138977
222 0.778800010681152
223 0.779700040817261
224 0.780600011348724
225 0.781499981880188
226 0.779100000858307
227 0.7814000248909
228 0.780200004577637
229 0.779999971389771
230 0.779299974441528
231 0.780600011348724
232 0.780900001525879
233 0.781899988651276
234 0.782500028610229
235 0.782299995422363
236 0.782299995422363
237 0.782500028610229
238 0.782999992370605
239 0.783399999141693
240 0.78439998626709
241 0.784799993038177
242 0.784600019454956
243 0.78439998626709
244 0.783599972724915
245 0.784200012683868
246 0.785199999809265
247 0.78549998998642
248 0.786700010299683
249 0.786300003528595
250 0.78549998998642
251 0.7882000207901
252 0.78600001335144
253 0.785700023174286
254 0.785899996757507
255 0.786899983882904
256 0.787500023841858
257 0.787899971008301
258 0.787000000476837
259 0.78600001335144
260 0.785899996757507
261 0.786499977111816
262 0.785000026226044
263 0.786199986934662
264 0.786300003528595
265 0.787500023841858
266 0.787699997425079
267 0.787400007247925
268 0.789600014686584
269 0.790899991989136
270 0.790700018405914
271 0.791499972343445
272 0.791800022125244
273 0.791800022125244
274 0.790600001811981
275 0.789600014686584
276 0.789799988269806
277 0.790600001811981
278 0.790899991989136
279 0.789000034332275
280 0.790300011634827
281 0.789000034332275
282 0.789200007915497
283 0.788399994373322
284 0.788600027561188
285 0.788500010967255
286 0.789099991321564
287 0.790300011634827
288 0.791999995708466
289 0.792199969291687
290 0.790899991989136
291 0.790199995040894
292 0.791499972343445
293 0.790899991989136
294 0.790600001811981
295 0.790600001811981
296 0.79009997844696
297 0.791200041770935
298 0.790899991989136
299 0.790899991989136
300 0.793500006198883
301 0.792500019073486
302 0.793799996376038
303 0.793600022792816
304 0.793799996376038
305 0.792699992656708
306 0.793200016021729
307 0.793200016021729
308 0.795400023460388
309 0.796599984169006
310 0.795899987220764
311 0.794300019741058
312 0.795799970626831
313 0.795799970626831
314 0.796200037002563
315 0.797900021076202
316 0.798399984836578
317 0.797100007534027
318 0.796500027179718
319 0.795300006866455
320 0.795500040054321
321 0.796900033950806
322 0.795199990272522
323 0.79559999704361
324 0.794900000095367
325 0.796599984169006
326 0.797299981117249
327 0.795199990272522
328 0.795700013637543
329 0.796400010585785
330 0.796400010585785
331 0.796000003814697
332 0.795899987220764
333 0.796000003814697
334 0.795099973678589
335 0.796700000762939
336 0.796900033950806
337 0.795099973678589
338 0.79610002040863
339 0.796999990940094
340 0.796500027179718
341 0.796500027179718
342 0.795099973678589
343 0.79720002412796
344 0.796700000762939
345 0.796700000762939
346 0.797399997711182
347 0.797100007534027
348 0.79830002784729
349 0.798399984836578
350 0.799300014972687
351 0.799100041389465
352 0.80019998550415
353 0.800099968910217
354 0.798600018024445
355 0.799399971961975
356 0.799399971961975
357 0.800300002098083
358 0.799300014972687
359 0.799899995326996
360 0.799899995326996
361 0.79830002784729
362 0.797399997711182
363 0.799100041389465
364 0.796999990940094
365 0.797699987888336
366 0.799000024795532
367 0.799300014972687
368 0.800099968910217
369 0.800099968910217
370 0.800000011920929
371 0.799499988555908
372 0.798900008201599
373 0.800000011920929
374 0.800300002098083
375 0.800800025463104
376 0.801100015640259
377 0.800999999046326
378 0.801100015640259
379 0.801200032234192
380 0.800800025463104
381 0.800599992275238
382 0.798600018024445
383 0.798099994659424
384 0.798699975013733
385 0.798099994659424
386 0.797399997711182
387 0.79720002412796
388 0.798600018024445
389 0.799300014972687
390 0.799199998378754
391 0.79830002784729
392 0.797600030899048
393 0.795700013637543
394 0.797600030899048
395 0.796599984169006
396 0.79830002784729
397 0.797500014305115
398 0.796999990940094
399 0.798399984836578
400 0.798399984836578
401 0.798600018024445
402 0.796700000762939
403 0.799899995326996
404 0.799100041389465
405 0.798699975013733
406 0.798900008201599
407 0.799700021743774
408 0.799399971961975
409 0.800800025463104
410 0.800999999046326
411 0.799800038337708
412 0.800999999046326
413 0.801100015640259
414 0.801200032234192
415 0.801100015640259
416 0.800800025463104
417 0.801800012588501
418 0.80129998922348
419 0.800000011920929
420 0.800599992275238
421 0.800400018692017
422 0.80129998922348
423 0.801100015640259
424 0.800000011920929
425 0.800899982452393
426 0.801999986171722
427 0.800000011920929
428 0.799300014972687
429 0.801200032234192
430 0.799700021743774
431 0.799800038337708
432 0.801699995994568
433 0.801699995994568
434 0.802299976348877
435 0.801999986171722
436 0.800000011920929
437 0.801800012588501
438 0.801999986171722
439 0.801100015640259
440 0.801999986171722
441 0.801999986171722
442 0.803099989891052
443 0.802500009536743
444 0.80349999666214
445 0.803699970245361
446 0.803300023078918
447 0.804499983787537
448 0.803300023078918
449 0.802299976348877
450 0.802799999713898
451 0.802500009536743
452 0.801800012588501
453 0.80050003528595
454 0.799899995326996
455 0.801800012588501
456 0.801400005817413
457 0.80239999294281
458 0.802600026130676
459 0.802299976348877
460 0.801100015640259
461 0.801800012588501
462 0.800999999046326
463 0.800800025463104
464 0.800300002098083
465 0.80019998550415
466 0.801699995994568
467 0.800999999046326
468 0.801699995994568
469 0.802100002765656
470 0.802999973297119
471 0.802100002765656
472 0.800899982452393
473 0.801200032234192
474 0.802200019359589
475 0.801400005817413
476 0.800999999046326
477 0.800300002098083
478 0.801599979400635
479 0.802699983119965
480 0.80129998922348
481 0.799199998378754
482 0.80019998550415
483 0.800300002098083
484 0.801100015640259
485 0.803600013256073
486 0.803699970245361
487 0.804199993610382
488 0.804100036621094
489 0.80460000038147
490 0.804100036621094
491 0.804499983787537
492 0.805199980735779
493 0.803900003433228
494 0.804400026798248
495 0.804899990558624
496 0.803400039672852
497 0.804400026798248
498 0.803099989891052
499 0.804100036621094
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.119300007820129
1 0.100000023841858
2 0.157200038433075
3 0.113700032234192
4 0.217700004577637
5 0.235599994659424
6 0.278800010681152
7 0.30620002746582
8 0.33270001411438
9 0.350899994373322
10 0.373199999332428
11 0.393400013446808
12 0.404000043869019
13 0.41729998588562
14 0.4375
15 0.438300013542175
16 0.446900010108948
17 0.468299984931946
18 0.478900015354156
19 0.488600015640259
20 0.487399995326996
21 0.519800007343292
22 0.518700003623962
23 0.53219997882843
24 0.544900000095367
25 0.559400022029877
26 0.569000005722046
27 0.580600023269653
28 0.58430004119873
29 0.599500000476837
30 0.605599999427795
31 0.617500007152557
32 0.623399972915649
33 0.63400000333786
34 0.638499975204468
35 0.649100005626678
36 0.648800015449524
37 0.659500002861023
38 0.656399965286255
39 0.67059999704361
40 0.668500006198883
41 0.676200032234192
42 0.679100036621094
43 0.68560004234314
44 0.685199975967407
45 0.693599998950958
46 0.694999992847443
47 0.698799967765808
48 0.704900026321411
49 0.709800004959106
50 0.7117999792099
51 0.716099977493286
52 0.716799974441528
53 0.721799969673157
54 0.72409999370575
55 0.7257000207901
56 0.727400004863739
57 0.731600046157837
58 0.734099984169006
59 0.736000001430511
60 0.741600036621094
61 0.740800023078918
62 0.742900013923645
63 0.741600036621094
64 0.747099995613098
65 0.749599993228912
66 0.751299977302551
67 0.753600001335144
68 0.754400014877319
69 0.755800008773804
70 0.757700026035309
71 0.759100019931793
72 0.761799991130829
73 0.76120001077652
74 0.760399997234344
75 0.763599991798401
76 0.763999998569489
77 0.762700021266937
78 0.768700003623962
79 0.768599987030029
80 0.769299983978271
81 0.76910001039505
82 0.77020001411438
83 0.77130001783371
84 0.769500017166138
85 0.772899985313416
86 0.77180004119873
87 0.77209997177124
88 0.776100039482117
89 0.773299992084503
90 0.775799989700317
91 0.775300025939941
92 0.777300000190735
93 0.776700019836426
94 0.779999971389771
95 0.781800031661987
96 0.778400003910065
97 0.779900014400482
98 0.782800018787384
99 0.781199991703033
100 0.782999992370605
101 0.783699989318848
102 0.783699989318848
103 0.780200004577637
104 0.781800031661987
105 0.782999992370605
106 0.783599972724915
107 0.781899988651276
108 0.783599972724915
109 0.783699989318848
110 0.783599972724915
111 0.783500015735626
112 0.784600019454956
113 0.784799993038177
114 0.785000026226044
115 0.782299995422363
116 0.782599985599518
117 0.781800031661987
118 0.783399999141693
119 0.783900022506714
120 0.782999992370605
121 0.784299969673157
122 0.783900022506714
123 0.783699989318848
124 0.781800031661987
125 0.783399999141693
126 0.785799980163574
127 0.78600001335144
128 0.783699989318848
129 0.785799980163574
130 0.787500023841858
131 0.79009997844696
132 0.787600040435791
133 0.784500002861023
134 0.784500002861023
135 0.787999987602234
136 0.789399981498718
137 0.789700031280518
138 0.787600040435791
139 0.790499985218048
140 0.788900017738342
141 0.789000034332275
142 0.787000000476837
143 0.78930002450943
144 0.789600014686584
145 0.79009997844696
146 0.791200041770935
147 0.791299998760223
148 0.791200041770935
149 0.791100025177002
150 0.79009997844696
151 0.787400007247925
152 0.788300037384033
153 0.78600001335144
154 0.786499977111816
155 0.78600001335144
156 0.783500015735626
157 0.78549998998642
158 0.789200007915497
159 0.790000021457672
160 0.788500010967255
161 0.786499977111816
162 0.788500010967255
163 0.787699997425079
164 0.787699997425079
165 0.790300011634827
166 0.790600001811981
167 0.790799975395203
168 0.789499998092651
169 0.790300011634827
170 0.792500019073486
171 0.791499972343445
172 0.792800009250641
173 0.792500019073486
174 0.792800009250641
175 0.791999995708466
176 0.79229998588562
177 0.793200016021729
178 0.789900004863739
179 0.792199969291687
180 0.79229998588562
181 0.789600014686584
182 0.790600001811981
183 0.789700031280518
184 0.788600027561188
185 0.788300037384033
186 0.788800001144409
187 0.78930002450943
188 0.790300011634827
189 0.787999987602234
190 0.79009997844696
191 0.788300037384033
192 0.787800014019012
193 0.787299990653992
194 0.785199999809265
195 0.786800026893616
196 0.78710001707077
197 0.786499977111816
198 0.788300037384033
199 0.788800001144409
200 0.789200007915497
201 0.791100025177002
202 0.79040002822876
203 0.792800009250641
204 0.792199969291687
205 0.791800022125244
206 0.792800009250641
207 0.791000008583069
208 0.793099999427795
209 0.792400002479553
210 0.793099999427795
211 0.792999982833862
212 0.792199969291687
213 0.791100025177002
214 0.791100025177002
215 0.790300011634827
216 0.790499985218048
217 0.791499972343445
218 0.79229998588562
219 0.792500019073486
220 0.79040002822876
221 0.790600001811981
222 0.792100012302399
223 0.790899991989136
224 0.79009997844696
225 0.792199969291687
226 0.79009997844696
227 0.792400002479553
228 0.791800022125244
229 0.790899991989136
230 0.793099999427795
231 0.789200007915497
232 0.790799975395203
233 0.79009997844696
234 0.789799988269806
235 0.791299998760223
236 0.790799975395203
237 0.791499972343445
238 0.790700018405914
239 0.791700005531311
240 0.790499985218048
241 0.790899991989136
242 0.793300032615662
243 0.791800022125244
244 0.793500006198883
245 0.792400002479553
246 0.791800022125244
247 0.791800022125244
248 0.793900012969971
249 0.790899991989136
250 0.791200041770935
251 0.79229998588562
252 0.791200041770935
253 0.791299998760223
254 0.792500019073486
255 0.791900038719177
256 0.791599988937378
257 0.789799988269806
258 0.789399981498718
259 0.791800022125244
260 0.791299998760223
261 0.790899991989136
262 0.789200007915497
263 0.789900004863739
264 0.789700031280518
265 0.788399994373322
266 0.790499985218048
267 0.788100004196167
268 0.787999987602234
269 0.78710001707077
270 0.789900004863739
271 0.79040002822876
272 0.788100004196167
273 0.789900004863739
274 0.788900017738342
275 0.789700031280518
276 0.792699992656708
277 0.790799975395203
278 0.792900025844574
279 0.792400002479553
280 0.793200016021729
281 0.791599988937378
282 0.792400002479553
283 0.792199969291687
284 0.790000021457672
285 0.791000008583069
286 0.792400002479553
287 0.793200016021729
288 0.791100025177002
289 0.79009997844696
290 0.792400002479553
291 0.794099986553192
292 0.791599988937378
293 0.791700005531311
294 0.792699992656708
295 0.792400002479553
296 0.793200016021729
297 0.792400002479553
298 0.791999995708466
299 0.79040002822876
300 0.789499998092651
301 0.789399981498718
302 0.788900017738342
303 0.787600040435791
304 0.78930002450943
305 0.787500023841858
306 0.787600040435791
307 0.78549998998642
308 0.786100029945374
309 0.78219997882843
310 0.785799980163574
311 0.785400032997131
312 0.782500028610229
313 0.782299995422363
314 0.783599972724915
315 0.786199986934662
316 0.785899996757507
317 0.784099996089935
318 0.785600006580353
319 0.787800014019012
320 0.787699997425079
321 0.788500010967255
322 0.786499977111816
323 0.789900004863739
324 0.788600027561188
325 0.789700031280518
326 0.787699997425079
327 0.789399981498718
328 0.789900004863739
329 0.789900004863739
330 0.792199969291687
331 0.792400002479553
332 0.791499972343445
333 0.791999995708466
334 0.79040002822876
335 0.789200007915497
336 0.789600014686584
337 0.788699984550476
338 0.79009997844696
339 0.791599988937378
340 0.791700005531311
341 0.791400015354156
342 0.791999995708466
343 0.78930002450943
344 0.791900038719177
345 0.790799975395203
346 0.791800022125244
347 0.791200041770935
348 0.792199969291687
349 0.790700018405914
350 0.790199995040894
351 0.79009997844696
352 0.787999987602234
353 0.785799980163574
354 0.789000034332275
355 0.786700010299683
356 0.790199995040894
357 0.786800026893616
358 0.787400007247925
359 0.790899991989136
360 0.789200007915497
361 0.789600014686584
362 0.791900038719177
363 0.791100025177002
364 0.791299998760223
365 0.792100012302399
366 0.792100012302399
367 0.793099999427795
368 0.792699992656708
369 0.792600035667419
370 0.794399976730347
371 0.791599988937378
372 0.794200003147125
373 0.795799970626831
374 0.79559999704361
375 0.793300032615662
376 0.792400002479553
377 0.793500006198883
378 0.791800022125244
379 0.791000008583069
380 0.792400002479553
381 0.792999982833862
382 0.791400015354156
383 0.792600035667419
384 0.792500019073486
385 0.792999982833862
386 0.794000029563904
387 0.793600022792816
388 0.793699979782104
389 0.793799996376038
390 0.793699979782104
391 0.794399976730347
392 0.792800009250641
393 0.790899991989136
394 0.791200041770935
395 0.789200007915497
396 0.791700005531311
397 0.79009997844696
398 0.789900004863739
399 0.791299998760223
400 0.791900038719177
401 0.791000008583069
402 0.790199995040894
403 0.789000034332275
404 0.78710001707077
405 0.787899971008301
406 0.788100004196167
407 0.78930002450943
408 0.789799988269806
409 0.787999987602234
410 0.791499972343445
411 0.790600001811981
412 0.789799988269806
413 0.789499998092651
414 0.789099991321564
415 0.789799988269806
416 0.79009997844696
417 0.79009997844696
418 0.788600027561188
419 0.791200041770935
420 0.791000008583069
421 0.789600014686584
422 0.789200007915497
423 0.790700018405914
424 0.790300011634827
425 0.79229998588562
426 0.791800022125244
427 0.792199969291687
428 0.792400002479553
429 0.792600035667419
430 0.792500019073486
431 0.793900012969971
432 0.793300032615662
433 0.793600022792816
434 0.793900012969971
435 0.795400023460388
436 0.795500040054321
437 0.792800009250641
438 0.793600022792816
439 0.793099999427795
440 0.794200003147125
441 0.794099986553192
442 0.79449999332428
443 0.794000029563904
444 0.79229998588562
445 0.794099986553192
446 0.795000016689301
447 0.795899987220764
448 0.793900012969971
449 0.795899987220764
450 0.796599984169006
451 0.795500040054321
452 0.794700026512146
453 0.792699992656708
454 0.793600022792816
455 0.793200016021729
456 0.791100025177002
457 0.791499972343445
458 0.790899991989136
459 0.791299998760223
460 0.790199995040894
461 0.792699992656708
462 0.79040002822876
463 0.790700018405914
464 0.790899991989136
465 0.790700018405914
466 0.788699984550476
467 0.790499985218048
468 0.792500019073486
469 0.793699979782104
470 0.792600035667419
471 0.79040002822876
472 0.793799996376038
473 0.793900012969971
474 0.795099973678589
475 0.795500040054321
476 0.794099986553192
477 0.793500006198883
478 0.794200003147125
479 0.793300032615662
480 0.796900033950806
481 0.79610002040863
482 0.796599984169006
483 0.798399984836578
484 0.798099994659424
485 0.799800038337708
486 0.796299993991852
487 0.797399997711182
488 0.795300006866455
489 0.79610002040863
490 0.795199990272522
491 0.793699979782104
492 0.793900012969971
493 0.794900000095367
494 0.795199990272522
495 0.79610002040863
496 0.793699979782104
497 0.794399976730347
498 0.794900000095367
499 0.795400023460388
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.141300022602081
2 0.100000023841858
3 0.100000023841858
4 0.106700003147125
5 0.184200048446655
6 0.203900039196014
7 0.2189000248909
8 0.259900033473969
9 0.302500009536743
10 0.304700016975403
11 0.322000026702881
12 0.316600024700165
13 0.353100001811981
14 0.376700043678284
15 0.398400008678436
16 0.390700042247772
17 0.42110002040863
18 0.40090000629425
19 0.444400012493134
20 0.433600008487701
21 0.412999987602234
22 0.462300002574921
23 0.485899984836578
24 0.484899997711182
25 0.525400042533875
26 0.520500004291534
27 0.521100044250488
28 0.530500054359436
29 0.557399988174438
30 0.555199980735779
31 0.572300016880035
32 0.529799997806549
33 0.589599967002869
34 0.562900006771088
35 0.602200031280518
36 0.610900044441223
37 0.607800006866455
38 0.587499976158142
39 0.587800025939941
40 0.625599980354309
41 0.614000022411346
42 0.639100015163422
43 0.615599989891052
44 0.647199988365173
45 0.650799989700317
46 0.638999998569489
47 0.65149998664856
48 0.6492999792099
49 0.653500020503998
50 0.654299974441528
51 0.659299969673157
52 0.64740002155304
53 0.664600014686584
54 0.676400005817413
55 0.659299969673157
56 0.668200016021729
57 0.680099964141846
58 0.676200032234192
59 0.684800028800964
60 0.676599979400635
61 0.679000020027161
62 0.683500051498413
63 0.685500025749207
64 0.689800024032593
65 0.67960000038147
66 0.688899993896484
67 0.684499979019165
68 0.690199971199036
69 0.695299983024597
70 0.69350004196167
71 0.69650000333786
72 0.684100031852722
73 0.694700002670288
74 0.698799967765808
75 0.697200000286102
76 0.69949996471405
77 0.694700002670288
78 0.698199987411499
79 0.697300016880035
80 0.699699997901917
81 0.699300050735474
82 0.699200034141541
83 0.697399973869324
84 0.70360004901886
85 0.700299978256226
86 0.704300045967102
87 0.702600002288818
88 0.700200021266937
89 0.70550000667572
90 0.706200003623962
91 0.705999970436096
92 0.699900031089783
93 0.705999970436096
94 0.699300050735474
95 0.705600023269653
96 0.706900000572205
97 0.700000047683716
98 0.708299994468689
99 0.696900010108948
100 0.705099999904633
101 0.706200003623962
102 0.709800004959106
103 0.706799983978271
104 0.708100020885468
105 0.70770001411438
106 0.705399990081787
107 0.707200050354004
108 0.709800004959106
109 0.707100033760071
110 0.704500019550323
111 0.706499993801117
112 0.709500014781952
113 0.708899974822998
114 0.708500027656555
115 0.709100008010864
116 0.707800030708313
117 0.706799983978271
118 0.708400011062622
119 0.709800004959106
120 0.711099982261658
121 0.70959997177124
122 0.710900008678436
123 0.706499993801117
124 0.704200029373169
125 0.713100016117096
126 0.712100028991699
127 0.709800004959106
128 0.710700035095215
129 0.710399985313416
130 0.714599967002869
131 0.708700001239777
132 0.715200006961823
133 0.715100049972534
134 0.709699988365173
135 0.712100028991699
136 0.710299968719482
137 0.710800051689148
138 0.710600018501282
139 0.70880001783371
140 0.710500001907349
141 0.708100020885468
142 0.716500043869019
143 0.712300002574921
144 0.715399980545044
145 0.715100049972534
146 0.715000033378601
147 0.713500022888184
148 0.712400019168854
149 0.713100016117096
150 0.711600005626678
151 0.713699996471405
152 0.714300036430359
153 0.714300036430359
154 0.711600005626678
155 0.714599967002869
156 0.715700030326843
157 0.712900042533875
158 0.713500022888184
159 0.711600005626678
160 0.714100003242493
161 0.713899970054626
162 0.713100016117096
163 0.713299989700317
164 0.712499976158142
165 0.713100016117096
166 0.715000033378601
167 0.715200006961823
168 0.71450001001358
169 0.712700009346008
170 0.714800000190735
171 0.713800013065338
172 0.715499997138977
173 0.715000033378601
174 0.716000020503998
175 0.715800046920776
176 0.715200006961823
177 0.715499997138977
178 0.716400027275085
179 0.715100049972534
180 0.716400027275085
181 0.713899970054626
182 0.714300036430359
183 0.715700030326843
184 0.716199994087219
185 0.714599967002869
186 0.714599967002869
187 0.714900016784668
188 0.717000007629395
189 0.714100003242493
190 0.715100049972534
191 0.716099977493286
192 0.716600000858307
193 0.717599987983704
194 0.71780002117157
195 0.716899991035461
196 0.716799974441528
197 0.715499997138977
198 0.715900003910065
199 0.716000020503998
200 0.714300036430359
201 0.715200006961823
202 0.716199994087219
203 0.715399980545044
204 0.715900003910065
205 0.715499997138977
206 0.716099977493286
207 0.715499997138977
208 0.715299963951111
209 0.715200006961823
210 0.716500043869019
211 0.715700030326843
212 0.714699983596802
213 0.716500043869019
214 0.715900003910065
215 0.715399980545044
216 0.715700030326843
217 0.714399993419647
218 0.715700030326843
219 0.715900003910065
220 0.716000020503998
221 0.716300010681152
222 0.716199994087219
223 0.714800000190735
224 0.715900003910065
225 0.71560001373291
226 0.716600000858307
227 0.715200006961823
228 0.715499997138977
229 0.71560001373291
230 0.715499997138977
231 0.715299963951111
232 0.715900003910065
233 0.715399980545044
234 0.714699983596802
235 0.71560001373291
236 0.715100049972534
237 0.716199994087219
238 0.715000033378601
239 0.715000033378601
240 0.715499997138977
241 0.716400027275085
242 0.715299963951111
243 0.71560001373291
244 0.715700030326843
245 0.715399980545044
246 0.715800046920776
247 0.715100049972534
248 0.715299963951111
249 0.716300010681152
250 0.716000020503998
251 0.716300010681152
252 0.716400027275085
253 0.716400027275085
254 0.716600000858307
255 0.716300010681152
256 0.716099977493286
257 0.716400027275085
258 0.716199994087219
259 0.716099977493286
260 0.716000020503998
261 0.716199994087219
262 0.716300010681152
263 0.716000020503998
264 0.716500043869019
265 0.716400027275085
266 0.716000020503998
267 0.716400027275085
268 0.717200040817261
269 0.716400027275085
270 0.716500043869019
271 0.716400027275085
272 0.716400027275085
273 0.716300010681152
274 0.716199994087219
275 0.716000020503998
276 0.716099977493286
277 0.716199994087219
278 0.715900003910065
279 0.716300010681152
280 0.716000020503998
281 0.716400027275085
282 0.716000020503998
283 0.717000007629395
284 0.716400027275085
285 0.716500043869019
286 0.716400027275085
287 0.716300010681152
288 0.716199994087219
289 0.716199994087219
290 0.715900003910065
291 0.716199994087219
292 0.716300010681152
293 0.716000020503998
294 0.716099977493286
295 0.716600000858307
296 0.716199994087219
297 0.716300010681152
298 0.71670001745224
299 0.716500043869019
300 0.716099977493286
301 0.716000020503998
302 0.716000020503998
303 0.716000020503998
304 0.716099977493286
305 0.716400027275085
306 0.716199994087219
307 0.716000020503998
308 0.716500043869019
309 0.716099977493286
310 0.715800046920776
311 0.715700030326843
312 0.716000020503998
313 0.715900003910065
314 0.715399980545044
315 0.716300010681152
316 0.716199994087219
317 0.716300010681152
318 0.716099977493286
319 0.716099977493286
320 0.716400027275085
321 0.716300010681152
322 0.716199994087219
323 0.716199994087219
324 0.715900003910065
325 0.715900003910065
326 0.71670001745224
327 0.71670001745224
328 0.716400027275085
329 0.716199994087219
330 0.716500043869019
331 0.716500043869019
332 0.715900003910065
333 0.715900003910065
334 0.715800046920776
335 0.715900003910065
336 0.715800046920776
337 0.716099977493286
338 0.715900003910065
339 0.715700030326843
340 0.716099977493286
341 0.716000020503998
342 0.71560001373291
343 0.716400027275085
344 0.716300010681152
345 0.716300010681152
346 0.716500043869019
347 0.716799974441528
348 0.716799974441528
349 0.716500043869019
350 0.716899991035461
351 0.716899991035461
352 0.71670001745224
353 0.716799974441528
354 0.715900003910065
355 0.716199994087219
356 0.716000020503998
357 0.716199994087219
358 0.716300010681152
359 0.716099977493286
360 0.715800046920776
361 0.716199994087219
362 0.716199994087219
363 0.716099977493286
364 0.715700030326843
365 0.715800046920776
366 0.71560001373291
367 0.715900003910065
368 0.716099977493286
369 0.715800046920776
370 0.716000020503998
371 0.715900003910065
372 0.716199994087219
373 0.715700030326843
374 0.716099977493286
375 0.716000020503998
376 0.715800046920776
377 0.715700030326843
378 0.716199994087219
379 0.716099977493286
380 0.716300010681152
381 0.716000020503998
382 0.715800046920776
383 0.715900003910065
384 0.716000020503998
385 0.716400027275085
386 0.716099977493286
387 0.716099977493286
388 0.716099977493286
389 0.715900003910065
390 0.716000020503998
391 0.715800046920776
392 0.716099977493286
393 0.715499997138977
394 0.715499997138977
395 0.715499997138977
396 0.716000020503998
397 0.71560001373291
398 0.715800046920776
399 0.715700030326843
400 0.716099977493286
401 0.715900003910065
402 0.716000020503998
403 0.715900003910065
404 0.716000020503998
405 0.716300010681152
406 0.715800046920776
407 0.716000020503998
408 0.716199994087219
409 0.716199994087219
410 0.716099977493286
411 0.716199994087219
412 0.716300010681152
413 0.716099977493286
414 0.716300010681152
415 0.716199994087219
416 0.716199994087219
417 0.716400027275085
418 0.716400027275085
419 0.716199994087219
420 0.716099977493286
421 0.716000020503998
422 0.715900003910065
423 0.716099977493286
424 0.716199994087219
425 0.716300010681152
426 0.716199994087219
427 0.716300010681152
428 0.716300010681152
429 0.716500043869019
430 0.716000020503998
431 0.716500043869019
432 0.71670001745224
433 0.716799974441528
434 0.716500043869019
435 0.716799974441528
436 0.716500043869019
437 0.716300010681152
438 0.716000020503998
439 0.716199994087219
440 0.716400027275085
441 0.716300010681152
442 0.716199994087219
443 0.716300010681152
444 0.716199994087219
445 0.716300010681152
446 0.716199994087219
447 0.716099977493286
448 0.716199994087219
449 0.716600000858307
450 0.716799974441528
451 0.716899991035461
452 0.716799974441528
453 0.716500043869019
454 0.716899991035461
455 0.716899991035461
456 0.716600000858307
457 0.716600000858307
458 0.716400027275085
459 0.716500043869019
460 0.716500043869019
461 0.716300010681152
462 0.716199994087219
463 0.716500043869019
464 0.716600000858307
465 0.716600000858307
466 0.716500043869019
467 0.716400027275085
468 0.716500043869019
469 0.717000007629395
470 0.717100024223328
471 0.717000007629395
472 0.716799974441528
473 0.717000007629395
474 0.717000007629395
475 0.716799974441528
476 0.716600000858307
477 0.71670001745224
478 0.716400027275085
479 0.716899991035461
480 0.717100024223328
481 0.717200040817261
482 0.717000007629395
483 0.717000007629395
484 0.717000007629395
485 0.717000007629395
486 0.717100024223328
487 0.717000007629395
488 0.716799974441528
489 0.716799974441528
490 0.716899991035461
491 0.717200040817261
492 0.716899991035461
493 0.716899991035461
494 0.716899991035461
495 0.717200040817261
496 0.717400014400482
497 0.717100024223328
498 0.716799974441528
499 0.717200040817261
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100100040435791
3 0.149700045585632
4 0.119100034236908
5 0.165100038051605
6 0.204500019550323
7 0.253700017929077
8 0.242000043392181
9 0.252400040626526
10 0.31850004196167
11 0.31060004234314
12 0.343300044536591
13 0.322800040245056
14 0.368800044059753
15 0.389200031757355
16 0.405600011348724
17 0.391300022602081
18 0.38730001449585
19 0.408900022506714
20 0.390399992465973
21 0.461400032043457
22 0.453500032424927
23 0.461400032043457
24 0.44539999961853
25 0.452000021934509
26 0.472100019454956
27 0.515300035476685
28 0.508800029754639
29 0.52130001783371
30 0.538300037384033
31 0.533500015735626
32 0.544700026512146
33 0.560800015926361
34 0.572700023651123
35 0.581400036811829
36 0.586300015449524
37 0.584699988365173
38 0.596799969673157
39 0.598600029945374
40 0.599900007247925
41 0.601199984550476
42 0.610900044441223
43 0.607800006866455
44 0.627300024032593
45 0.629899978637695
46 0.630200028419495
47 0.607300043106079
48 0.624700009822845
49 0.645600020885468
50 0.636000037193298
51 0.643100023269653
52 0.646700024604797
53 0.64709997177124
54 0.651100039482117
55 0.654799997806549
56 0.662199974060059
57 0.654700040817261
58 0.644199967384338
59 0.663699984550476
60 0.660400032997131
61 0.668300032615662
62 0.663100004196167
63 0.665500044822693
64 0.664900004863739
65 0.664000034332275
66 0.676599979400635
67 0.670099973678589
68 0.675600051879883
69 0.671700000762939
70 0.669700026512146
71 0.654399991035461
72 0.677200019359589
73 0.678300023078918
74 0.680099964141846
75 0.677600026130676
76 0.685100018978119
77 0.675799965858459
78 0.680500030517578
79 0.684200048446655
80 0.686300039291382
81 0.685699999332428
82 0.686100006103516
83 0.672000050544739
84 0.684700012207031
85 0.682299971580505
86 0.686500012874603
87 0.677700042724609
88 0.683300018310547
89 0.680600047111511
90 0.687099993228912
91 0.684400022029877
92 0.684700012207031
93 0.686500012874603
94 0.672100007534027
95 0.681100010871887
96 0.684300005435944
97 0.690100014209747
98 0.68529999256134
99 0.686699986457825
100 0.691100001335144
101 0.686599969863892
102 0.684599995613098
103 0.690400004386902
104 0.6875
105 0.681100010871887
106 0.687999963760376
107 0.691400051116943
108 0.684700012207031
109 0.693199992179871
110 0.694200038909912
111 0.687399983406067
112 0.691799998283386
113 0.690400004386902
114 0.687800049781799
115 0.691100001335144
116 0.689999997615814
117 0.69130003452301
118 0.693400025367737
119 0.689200043678284
120 0.683099985122681
121 0.692200005054474
122 0.687299966812134
123 0.692300021648407
124 0.694499969482422
125 0.688500046730042
126 0.692399978637695
127 0.691699981689453
128 0.688799977302551
129 0.692200005054474
130 0.695899963378906
131 0.690199971199036
132 0.694200038909912
133 0.693899989128113
134 0.690299987792969
135 0.69350004196167
136 0.695899963378906
137 0.694599986076355
138 0.693599998950958
139 0.694200038909912
140 0.694100022315979
141 0.695100009441376
142 0.696699976921082
143 0.694499969482422
144 0.697000026702881
145 0.697200000286102
146 0.700399994850159
147 0.697700023651123
148 0.696200013160706
149 0.698599994182587
150 0.691699981689453
151 0.695600032806396
152 0.697200000286102
153 0.697499990463257
154 0.697100043296814
155 0.696799993515015
156 0.698099970817566
157 0.697000026702881
158 0.695199966430664
159 0.695899963378906
160 0.696900010108948
161 0.698599994182587
162 0.700900018215179
163 0.69760000705719
164 0.701499998569489
165 0.700000047683716
166 0.698400020599365
167 0.697899997234344
168 0.699300050735474
169 0.699400007724762
170 0.699200034141541
171 0.696699976921082
172 0.698099970817566
173 0.700000047683716
174 0.697399973869324
175 0.695600032806396
176 0.69870001077652
177 0.700000047683716
178 0.696699976921082
179 0.697300016880035
180 0.697700023651123
181 0.698000013828278
182 0.698599994182587
183 0.697100043296814
184 0.698500037193298
185 0.698300004005432
186 0.695899963378906
187 0.696600019931793
188 0.698000013828278
189 0.6942999958992
190 0.696300029754639
191 0.697899997234344
192 0.697700023651123
193 0.69650000333786
194 0.69650000333786
195 0.696699976921082
196 0.696799993515015
197 0.693899989128113
198 0.696099996566772
199 0.697700023651123
200 0.69539999961853
201 0.697000026702881
202 0.697499990463257
203 0.699599981307983
204 0.69980001449585
205 0.698799967765808
206 0.698300004005432
207 0.697100043296814
208 0.698099970817566
209 0.698500037193298
210 0.69980001449585
211 0.699100017547607
212 0.699699997901917
213 0.699300050735474
214 0.698599994182587
215 0.699100017547607
216 0.69980001449585
217 0.69949996471405
218 0.698599994182587
219 0.700500011444092
220 0.700200021266937
221 0.700299978256226
222 0.700200021266937
223 0.699900031089783
224 0.69980001449585
225 0.69870001077652
226 0.699100017547607
227 0.69949996471405
228 0.700399994850159
229 0.69980001449585
230 0.699699997901917
231 0.699599981307983
232 0.699000000953674
233 0.69949996471405
234 0.699400007724762
235 0.69980001449585
236 0.699699997901917
237 0.69980001449585
238 0.700500011444092
239 0.699300050735474
240 0.699900031089783
241 0.700600028038025
242 0.701099991798401
243 0.700800001621246
244 0.700800001621246
245 0.700299978256226
246 0.701099991798401
247 0.700900018215179
248 0.700500011444092
249 0.699300050735474
250 0.700000047683716
251 0.69949996471405
252 0.699900031089783
253 0.699900031089783
254 0.700500011444092
255 0.700100004673004
256 0.69949996471405
257 0.699599981307983
258 0.698799967765808
259 0.699400007724762
260 0.699200034141541
261 0.69980001449585
262 0.699200034141541
263 0.699000000953674
264 0.700299978256226
265 0.699599981307983
266 0.700399994850159
267 0.699699997901917
268 0.699900031089783
269 0.699699997901917
270 0.700100004673004
271 0.699900031089783
272 0.69980001449585
273 0.700000047683716
274 0.700100004673004
275 0.699900031089783
276 0.699699997901917
277 0.700200021266937
278 0.700399994850159
279 0.699599981307983
280 0.700200021266937
281 0.700299978256226
282 0.700399994850159
283 0.700800001621246
284 0.701200008392334
285 0.700800001621246
286 0.700299978256226
287 0.699900031089783
288 0.69980001449585
289 0.699400007724762
290 0.700100004673004
291 0.700500011444092
292 0.700299978256226
293 0.69980001449585
294 0.699900031089783
295 0.700000047683716
296 0.699300050735474
297 0.699300050735474
298 0.700399994850159
299 0.700999975204468
300 0.701900005340576
301 0.701300024986267
302 0.701200008392334
303 0.701200008392334
304 0.700900018215179
305 0.700800001621246
306 0.701200008392334
307 0.701099991798401
308 0.701600015163422
309 0.701200008392334
310 0.700999975204468
311 0.7014000415802
312 0.701099991798401
313 0.700700044631958
314 0.701300024986267
315 0.701099991798401
316 0.701300024986267
317 0.701300024986267
318 0.701499998569489
319 0.701499998569489
320 0.701200008392334
321 0.70169997215271
322 0.7014000415802
323 0.70169997215271
324 0.701799988746643
325 0.7014000415802
326 0.701600015163422
327 0.7014000415802
328 0.701300024986267
329 0.701600015163422
330 0.7014000415802
331 0.701200008392334
332 0.7014000415802
333 0.701499998569489
334 0.7014000415802
335 0.70169997215271
336 0.702000021934509
337 0.7014000415802
338 0.701499998569489
339 0.700700044631958
340 0.700900018215179
341 0.701300024986267
342 0.701099991798401
343 0.701200008392334
344 0.700900018215179
345 0.700999975204468
346 0.700900018215179
347 0.701200008392334
348 0.700999975204468
349 0.700999975204468
350 0.700900018215179
351 0.700900018215179
352 0.700700044631958
353 0.701099991798401
354 0.700999975204468
355 0.700900018215179
356 0.700900018215179
357 0.700900018215179
358 0.700800001621246
359 0.701200008392334
360 0.701200008392334
361 0.700900018215179
362 0.700900018215179
363 0.701099991798401
364 0.701200008392334
365 0.701499998569489
366 0.700999975204468
367 0.700800001621246
368 0.701499998569489
369 0.700399994850159
370 0.700000047683716
371 0.699400007724762
372 0.699699997901917
373 0.700700044631958
374 0.700200021266937
375 0.700100004673004
376 0.700800001621246
377 0.700999975204468
378 0.701099991798401
379 0.700500011444092
380 0.700700044631958
381 0.700399994850159
382 0.700299978256226
383 0.700700044631958
384 0.700500011444092
385 0.700399994850159
386 0.69980001449585
387 0.700100004673004
388 0.699400007724762
389 0.69980001449585
390 0.700399994850159
391 0.700700044631958
392 0.700200021266937
393 0.700399994850159
394 0.700800001621246
395 0.700700044631958
396 0.700800001621246
397 0.700700044631958
398 0.700600028038025
399 0.700900018215179
400 0.700900018215179
401 0.700900018215179
402 0.700999975204468
403 0.701200008392334
404 0.701099991798401
405 0.700999975204468
406 0.700700044631958
407 0.7014000415802
408 0.701300024986267
409 0.701099991798401
410 0.700800001621246
411 0.700700044631958
412 0.700600028038025
413 0.700999975204468
414 0.701499998569489
415 0.701099991798401
416 0.700700044631958
417 0.700299978256226
418 0.700900018215179
419 0.700600028038025
420 0.699900031089783
421 0.699699997901917
422 0.699699997901917
423 0.700100004673004
424 0.700100004673004
425 0.700700044631958
426 0.700800001621246
427 0.699900031089783
428 0.699900031089783
429 0.700600028038025
430 0.700200021266937
431 0.700000047683716
432 0.700200021266937
433 0.700200021266937
434 0.700399994850159
435 0.700800001621246
436 0.700900018215179
437 0.700800001621246
438 0.700900018215179
439 0.700399994850159
440 0.700299978256226
441 0.700299978256226
442 0.700800001621246
443 0.700900018215179
444 0.700900018215179
445 0.700800001621246
446 0.700700044631958
447 0.700000047683716
448 0.69980001449585
449 0.699900031089783
450 0.699900031089783
451 0.699900031089783
452 0.700000047683716
453 0.700299978256226
454 0.700500011444092
455 0.700399994850159
456 0.700800001621246
457 0.700900018215179
458 0.700700044631958
459 0.700600028038025
460 0.700900018215179
461 0.700399994850159
462 0.699900031089783
463 0.700000047683716
464 0.699900031089783
465 0.700000047683716
466 0.699900031089783
467 0.699900031089783
468 0.700000047683716
469 0.700100004673004
470 0.700000047683716
471 0.700100004673004
472 0.69949996471405
473 0.699400007724762
474 0.699300050735474
475 0.699200034141541
476 0.699400007724762
477 0.699900031089783
478 0.699900031089783
479 0.700100004673004
480 0.700100004673004
481 0.700500011444092
482 0.700600028038025
483 0.700600028038025
484 0.700200021266937
485 0.700800001621246
486 0.700700044631958
487 0.700900018215179
488 0.700900018215179
489 0.701200008392334
490 0.700900018215179
491 0.701099991798401
492 0.700999975204468
493 0.700999975204468
494 0.700900018215179
495 0.700700044631958
496 0.700500011444092
497 0.700900018215179
498 0.700399994850159
499 0.700800001621246
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={$\bar{L} = 5\%$},
x grid style={gray!50},y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,xminorgrids,
xmin=-74.95, xmax=1573.95,
xtick style={color=darkslategray38},
ymajorgrids,yminorgrids,
ymin=0, ymax=0.85,
ytick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Validation Accuracy \%},
tick align=inside,
xtick = {0,500,1000,1499},
xticklabels = {0,500,1000,1500},
ytick = {0.1,0.45,0.80},
yticklabels = {10,45,80},
ytick pos=left,
xtick pos=bottom,
ticklabel style={font=\normalsize, scale=0.4}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.100000023841858
10 0.0998000502586365
11 0.107700049877167
12 0.106400012969971
13 0.100000023841858
14 0.100000023841858
15 0.100000023841858
16 0.100000023841858
17 0.100000023841858
18 0.100000023841858
19 0.100000023841858
20 0.100000023841858
21 0.123800039291382
22 0.125300049781799
23 0.100000023841858
24 0.100100040435791
25 0.100000023841858
26 0.126900017261505
27 0.106000006198883
28 0.100000023841858
29 0.100000023841858
30 0.100000023841858
31 0.100000023841858
32 0.100000023841858
33 0.100000023841858
34 0.100000023841858
35 0.133500039577484
36 0.11870002746582
37 0.100000023841858
38 0.101500034332275
39 0.100000023841858
40 0.110100030899048
41 0.100199997425079
42 0.100000023841858
43 0.112300038337708
44 0.103300034999847
45 0.127000033855438
46 0.14190000295639
47 0.123600006103516
48 0.100000023841858
49 0.100000023841858
50 0.100000023841858
51 0.100000023841858
52 0.100000023841858
53 0.100000023841858
54 0.100000023841858
55 0.100000023841858
56 0.100000023841858
57 0.100000023841858
58 0.100000023841858
59 0.100000023841858
60 0.100000023841858
61 0.100000023841858
62 0.100000023841858
63 0.100100040435791
64 0.100000023841858
65 0.100000023841858
66 0.100000023841858
67 0.100000023841858
68 0.100000023841858
69 0.100199997425079
70 0.100000023841858
71 0.100800037384033
72 0.131400048732758
73 0.13289999961853
74 0.123700022697449
75 0.17220002412796
76 0.135600030422211
77 0.105400025844574
78 0.110900044441223
79 0.109100043773651
80 0.107900023460388
81 0.125100016593933
82 0.134100019931793
83 0.138400018215179
84 0.164700031280518
85 0.175400018692017
86 0.171900033950806
87 0.161900043487549
88 0.188500046730042
89 0.168400049209595
90 0.192700028419495
91 0.194000005722046
92 0.199699997901917
93 0.184800028800964
94 0.183800041675568
95 0.176500022411346
96 0.178000032901764
97 0.194400012493134
98 0.182099997997284
99 0.184200048446655
100 0.183100044727325
101 0.188400030136108
102 0.194800019264221
103 0.19650000333786
104 0.202199995517731
105 0.215300023555756
106 0.206400036811829
107 0.214900016784668
108 0.223200023174286
109 0.224400043487549
110 0.222000002861023
111 0.220000028610229
112 0.220300018787384
113 0.221400022506714
114 0.220000028610229
115 0.221300005912781
116 0.226400017738342
117 0.231700003147125
118 0.23199999332428
119 0.236600041389465
120 0.246500015258789
121 0.245200037956238
122 0.26280003786087
123 0.250200033187866
124 0.245600044727325
125 0.249700009822845
126 0.253600001335144
127 0.254200041294098
128 0.258800029754639
129 0.259600043296814
130 0.255800008773804
131 0.250500023365021
132 0.249100029468536
133 0.251900017261505
134 0.254299998283386
135 0.254100024700165
136 0.257100045681
137 0.261799991130829
138 0.264600038528442
139 0.268299996852875
140 0.268400013446808
141 0.265399992465973
142 0.266000032424927
143 0.263700008392334
144 0.263000011444092
145 0.267300009727478
146 0.268700003623962
147 0.269200026988983
148 0.273000001907349
149 0.275799989700317
150 0.278900027275085
151 0.282500028610229
152 0.282600045204163
153 0.278699994087219
154 0.280600011348724
155 0.280100047588348
156 0.2814000248909
157 0.291700005531311
158 0.289000034332275
159 0.297900021076202
160 0.293900012969971
161 0.298099994659424
162 0.304100036621094
163 0.300999999046326
164 0.303200006484985
165 0.305400013923645
166 0.306600034236908
167 0.293900012969971
168 0.297600030899048
169 0.292600035667419
170 0.29449999332428
171 0.294900000095367
172 0.299100041389465
173 0.299800038337708
174 0.296999990940094
175 0.30620002746582
176 0.312900006771088
177 0.314300000667572
178 0.3125
179 0.314599990844727
180 0.322700023651123
181 0.323500037193298
182 0.328999996185303
183 0.335099995136261
184 0.33050000667572
185 0.328100025653839
186 0.328800022602081
187 0.333100020885468
188 0.333299994468689
189 0.333000004291534
190 0.333400011062622
191 0.340900003910065
192 0.344099998474121
193 0.340900003910065
194 0.341100037097931
195 0.347800016403198
196 0.349900007247925
197 0.355000019073486
198 0.349200010299683
199 0.344799995422363
200 0.346400022506714
201 0.348900020122528
202 0.344399988651276
203 0.349200010299683
204 0.351100027561188
205 0.34960001707077
206 0.348399996757507
207 0.348800003528595
208 0.344399988651276
209 0.347299993038177
210 0.347000002861023
211 0.347000002861023
212 0.351100027561188
213 0.350899994373322
214 0.350199997425079
215 0.350199997425079
216 0.350000023841858
217 0.35290002822876
218 0.356400012969971
219 0.357699990272522
220 0.355300009250641
221 0.356599986553192
222 0.354400038719177
223 0.361600041389465
224 0.362300038337708
225 0.360599994659424
226 0.361500024795532
227 0.363400042057037
228 0.360100030899048
229 0.359800040721893
230 0.35860002040863
231 0.360199987888336
232 0.360300004482269
233 0.364700019359589
234 0.364199995994568
235 0.36379998922348
236 0.365500032901764
237 0.367300033569336
238 0.367300033569336
239 0.36710000038147
240 0.37310004234314
241 0.372500002384186
242 0.375699996948242
243 0.378899991512299
244 0.3817999958992
245 0.385500013828278
246 0.383500039577484
247 0.384500026702881
248 0.384500026702881
249 0.384400010108948
250 0.388700008392334
251 0.388300001621246
252 0.387700021266937
253 0.388500034809113
254 0.3889000415802
255 0.390900015830994
256 0.392100036144257
257 0.394699990749359
258 0.396899998188019
259 0.397700011730194
260 0.399200022220612
261 0.398299992084503
262 0.398999989032745
263 0.399900019168854
264 0.40200001001358
265 0.398500025272369
266 0.400300025939941
267 0.400200009346008
268 0.40149998664856
269 0.406500041484833
270 0.4064000248909
271 0.409300029277802
272 0.407299995422363
273 0.407700002193451
274 0.409000039100647
275 0.412200033664703
276 0.408600032329559
277 0.406500041484833
278 0.404300034046173
279 0.407299995422363
280 0.407299995422363
281 0.406000018119812
282 0.409500002861023
283 0.405200004577637
284 0.408800005912781
285 0.410199999809265
286 0.414600014686584
287 0.418799996376038
288 0.417800009250641
289 0.417699992656708
290 0.416800022125244
291 0.420100033283234
292 0.423900008201599
293 0.423700034618378
294 0.42550003528595
295 0.422100007534027
296 0.420400023460388
297 0.420700013637543
298 0.423700034618378
299 0.426800012588501
300 0.427300035953522
301 0.43120002746582
302 0.4307000041008
303 0.428200006484985
304 0.427300035953522
305 0.427799999713898
306 0.430200040340424
307 0.430299997329712
308 0.4307000041008
309 0.428400039672852
310 0.426400005817413
311 0.429300010204315
312 0.430400013923645
313 0.42960000038147
314 0.430500030517578
315 0.432600021362305
316 0.435500025749207
317 0.433800041675568
318 0.435400009155273
319 0.434300005435944
320 0.436699986457825
321 0.437200009822845
322 0.439900040626526
323 0.437900006771088
324 0.440400004386902
325 0.442700028419495
326 0.441600024700165
327 0.442200005054474
328 0.44080001115799
329 0.442900002002716
330 0.444200038909912
331 0.444200038909912
332 0.442700028419495
333 0.441900014877319
334 0.440500020980835
335 0.442099988460541
336 0.443300008773804
337 0.442799985408783
338 0.44080001115799
339 0.445200026035309
340 0.447700023651123
341 0.450800001621246
342 0.44760000705719
343 0.449100017547607
344 0.44870001077652
345 0.447200000286102
346 0.45030003786087
347 0.448599994182587
348 0.449900031089783
349 0.448899984359741
350 0.451600015163422
351 0.450800001621246
352 0.449200034141541
353 0.452300012111664
354 0.451200008392334
355 0.451600015163422
356 0.450900018215179
357 0.452800035476685
358 0.453800022602081
359 0.455099999904633
360 0.45880001783371
361 0.457599997520447
362 0.454500019550323
363 0.456900000572205
364 0.452600002288818
365 0.457100033760071
366 0.458599984645844
367 0.459399998188019
368 0.460600018501282
369 0.462000012397766
370 0.45880001783371
371 0.460300028324127
372 0.457899987697601
373 0.460200011730194
374 0.463900029659271
375 0.462000012397766
376 0.460700035095215
377 0.464300036430359
378 0.462100028991699
379 0.459399998188019
380 0.462199985980988
381 0.462900042533875
382 0.465799987316132
383 0.467400014400482
384 0.468600034713745
385 0.472100019454956
386 0.471400022506714
387 0.472100019454956
388 0.475899994373322
389 0.472500026226044
390 0.478100001811981
391 0.47790002822876
392 0.477699995040894
393 0.476100027561188
394 0.476100027561188
395 0.475899994373322
396 0.477200031280518
397 0.4757000207901
398 0.477299988269806
399 0.477699995040894
400 0.475600004196167
401 0.479700028896332
402 0.480100035667419
403 0.479200005531311
404 0.480000019073486
405 0.480300009250641
406 0.482500016689301
407 0.482699990272522
408 0.483000040054321
409 0.48309999704361
410 0.484899997711182
411 0.485300004482269
412 0.490000009536743
413 0.490500032901764
414 0.49260002374649
415 0.491699993610382
416 0.492700040340424
417 0.48989999294281
418 0.48769998550415
419 0.490500032901764
420 0.492399990558624
421 0.491400003433228
422 0.495700001716614
423 0.498000025749207
424 0.501800000667572
425 0.500200033187866
426 0.504500031471252
427 0.505500018596649
428 0.50629997253418
429 0.506600022315979
430 0.506200015544891
431 0.507500052452087
432 0.504700005054474
433 0.506200015544891
434 0.505900025367737
435 0.505900025367737
436 0.507600009441376
437 0.507300019264221
438 0.507799983024597
439 0.510599970817566
440 0.511500000953674
441 0.512700021266937
442 0.511800050735474
443 0.515600025653839
444 0.518100023269653
445 0.514100015163422
446 0.514400005340576
447 0.515699982643127
448 0.51800000667572
449 0.517899990081787
450 0.51690000295639
451 0.51830005645752
452 0.518800020217896
453 0.518400013446808
454 0.52020001411438
455 0.519999980926514
456 0.519200026988983
457 0.519400000572205
458 0.519700050354004
459 0.524100005626678
460 0.524100005626678
461 0.524200022220612
462 0.524100005626678
463 0.523500025272369
464 0.524100005626678
465 0.524500012397766
466 0.523800015449524
467 0.524600028991699
468 0.526000022888184
469 0.526800036430359
470 0.530500054359436
471 0.530400037765503
472 0.53219997882843
473 0.532000005245209
474 0.533200025558472
475 0.535500049591064
476 0.536400020122528
477 0.534299969673157
478 0.535799980163574
479 0.536700010299683
480 0.537199974060059
481 0.538699984550476
482 0.538400053977966
483 0.541800022125244
484 0.541200041770935
485 0.542700052261353
486 0.545199990272522
487 0.545500040054321
488 0.547299981117249
489 0.544100046157837
490 0.545000016689301
491 0.544200003147125
492 0.545199990272522
493 0.544900000095367
494 0.545199990272522
495 0.545000016689301
496 0.545000016689301
497 0.54559999704361
498 0.545500040054321
499 0.54559999704361
500 0.547100007534027
501 0.548500001430511
502 0.550099968910217
503 0.553900003433228
504 0.551300048828125
505 0.553099989891052
506 0.554000020027161
507 0.555199980735779
508 0.555800020694733
509 0.556900024414062
510 0.557000041007996
511 0.556300044059753
512 0.556800007820129
513 0.557999968528748
514 0.558600008487701
515 0.559100031852722
516 0.559800028800964
517 0.562299966812134
518 0.563000023365021
519 0.564300000667572
520 0.56580001115799
521 0.565999984741211
522 0.56630003452301
523 0.566600024700165
524 0.568199992179871
525 0.567900002002716
526 0.565600037574768
527 0.563700020313263
528 0.563700020313263
529 0.564599990844727
530 0.565500020980835
531 0.567000031471252
532 0.566699981689453
533 0.567399978637695
534 0.569700002670288
535 0.570500016212463
536 0.570600032806396
537 0.570199966430664
538 0.569900035858154
539 0.569400012493134
540 0.56850004196167
541 0.569800019264221
542 0.57039999961853
543 0.570600032806396
544 0.571200013160706
545 0.572200000286102
546 0.572899997234344
547 0.573600053787231
548 0.573400020599365
549 0.574900031089783
550 0.575700044631958
551 0.577200055122375
552 0.577600002288818
553 0.578700006008148
554 0.579300045967102
555 0.578400015830994
556 0.575999975204468
557 0.578700006008148
558 0.581200003623962
559 0.581500053405762
560 0.583000004291534
561 0.583000004291534
562 0.585700035095215
563 0.584399998188019
564 0.586300015449524
565 0.58380001783371
566 0.5867999792099
567 0.587599992752075
568 0.589200019836426
569 0.588899970054626
570 0.58899998664856
571 0.592000007629395
572 0.591099977493286
573 0.591000020503998
574 0.590300023555756
575 0.590700030326843
576 0.589800000190735
577 0.590100049972534
578 0.591300010681152
579 0.592100024223328
580 0.590900003910065
581 0.5939000248909
582 0.593999981880188
583 0.593100011348724
584 0.594799995422363
585 0.594099998474121
586 0.593400001525879
587 0.595600008964539
588 0.593999981880188
589 0.593299984931946
590 0.594200015068054
591 0.59469997882843
592 0.595499992370605
593 0.594500005245209
594 0.597900032997131
595 0.599799990653992
596 0.599699974060059
597 0.599300026893616
598 0.600300014019012
599 0.600100040435791
600 0.599500000476837
601 0.601199984550476
602 0.60259997844696
603 0.602699995040894
604 0.602400004863739
605 0.602800011634827
606 0.603999972343445
607 0.603799998760223
608 0.606100022792816
609 0.607100009918213
610 0.607900023460388
611 0.609799981117249
612 0.611199975013733
613 0.61080002784729
614 0.609899997711182
615 0.610700011253357
616 0.610700011253357
617 0.610400021076202
618 0.610599994659424
619 0.611699998378754
620 0.612100005149841
621 0.611999988555908
622 0.61269998550415
623 0.612900018692017
624 0.613600015640259
625 0.614700019359589
626 0.613499999046326
627 0.613600015640259
628 0.613700032234192
629 0.615599989891052
630 0.614799976348877
631 0.616100013256073
632 0.616400003433228
633 0.616500020027161
634 0.617699980735779
635 0.617799997329712
636 0.616600036621094
637 0.615900039672852
638 0.61710000038147
639 0.618300020694733
640 0.620599985122681
641 0.621600031852722
642 0.621000051498413
643 0.621100008487701
644 0.62119996547699
645 0.620400011539459
646 0.620800018310547
647 0.621000051498413
648 0.621299982070923
649 0.622699975967407
650 0.623000025749207
651 0.622099995613098
652 0.624300003051758
653 0.624500036239624
654 0.625100016593933
655 0.623800039291382
656 0.624899983406067
657 0.626200020313263
658 0.625400006771088
659 0.627300024032593
660 0.626999974250793
661 0.627699971199036
662 0.628199994564056
663 0.629199981689453
664 0.628199994564056
665 0.627799987792969
666 0.627300024032593
667 0.628100037574768
668 0.626999974250793
669 0.627699971199036
670 0.629400014877319
671 0.630500018596649
672 0.630599975585938
673 0.631600022315979
674 0.6317999958992
675 0.632200002670288
676 0.6317999958992
677 0.63320004940033
678 0.633000016212463
679 0.632500052452087
680 0.63289999961853
681 0.633499979972839
682 0.633499979972839
683 0.634800016880035
684 0.634999990463257
685 0.635699987411499
686 0.634400010108948
687 0.634299993515015
688 0.635699987411499
689 0.636299967765808
690 0.636000037193298
691 0.637099981307983
692 0.636800050735474
693 0.636000037193298
694 0.63730001449585
695 0.637500047683716
696 0.637700021266937
697 0.638400018215179
698 0.638700008392334
699 0.637899994850159
700 0.639899969100952
701 0.640400052070618
702 0.639600038528442
703 0.638499975204468
704 0.638599991798401
705 0.639500021934509
706 0.639899969100952
707 0.639299988746643
708 0.639400005340576
709 0.640599966049194
710 0.642000019550323
711 0.641700029373169
712 0.641300022602081
713 0.642599999904633
714 0.642899990081787
715 0.643800020217896
716 0.643800020217896
717 0.644299983978271
718 0.643800020217896
719 0.643700003623962
720 0.64300000667572
721 0.64410001039505
722 0.644600033760071
723 0.645400047302246
724 0.645600020885468
725 0.645900011062622
726 0.645699977874756
727 0.643499970436096
728 0.644700050354004
729 0.647000014781952
730 0.64680004119873
731 0.647899985313416
732 0.648400008678436
733 0.648100018501282
734 0.648800015449524
735 0.648900032043457
736 0.649999976158142
737 0.650799989700317
738 0.65149998664856
739 0.649900019168854
740 0.650499999523163
741 0.651900053024292
742 0.652199983596802
743 0.652199983596802
744 0.654000043869019
745 0.652500033378601
746 0.652600049972534
747 0.653800010681152
748 0.654299974441528
749 0.655400037765503
750 0.655200004577637
751 0.655600011348724
752 0.654900014400482
753 0.654900014400482
754 0.655600011348724
755 0.655600011348724
756 0.655600011348724
757 0.656800031661987
758 0.656000018119812
759 0.655799984931946
760 0.656399965286255
761 0.655400037765503
762 0.655900001525879
763 0.656800031661987
764 0.657100021839142
765 0.655799984931946
766 0.657500028610229
767 0.658699989318848
768 0.658500015735626
769 0.659099996089935
770 0.659200012683868
771 0.657500028610229
772 0.658399999141693
773 0.659000039100647
774 0.658200025558472
775 0.659200012683868
776 0.660400032997131
777 0.659099996089935
778 0.660799980163574
779 0.662400007247925
780 0.66100001335144
781 0.662299990653992
782 0.66210001707077
783 0.661900043487549
784 0.662800014019012
785 0.663100004196167
786 0.663900017738342
787 0.663399994373322
788 0.663599967956543
789 0.662699997425079
790 0.6632000207901
791 0.663699984550476
792 0.665899991989136
793 0.665500044822693
794 0.666800022125244
795 0.665000021457672
796 0.66540002822876
797 0.665600001811981
798 0.666499972343445
799 0.666800022125244
800 0.666499972343445
801 0.666800022125244
802 0.667999982833862
803 0.669100046157837
804 0.668500006198883
805 0.667500019073486
806 0.668500006198883
807 0.669399976730347
808 0.669300019741058
809 0.670500040054321
810 0.670799970626831
811 0.671800017356873
812 0.671200037002563
813 0.671700000762939
814 0.670099973678589
815 0.670899987220764
816 0.67110002040863
817 0.670500040054321
818 0.672399997711182
819 0.672399997711182
820 0.672700047492981
821 0.672000050544739
822 0.672600030899048
823 0.673400044441223
824 0.673900008201599
825 0.675600051879883
826 0.674700021743774
827 0.673500001430511
828 0.674300014972687
829 0.673699975013733
830 0.674700021743774
831 0.674300014972687
832 0.675099968910217
833 0.674399971961975
834 0.673699975013733
835 0.675000011920929
836 0.674600005149841
837 0.674800038337708
838 0.674700021743774
839 0.675099968910217
840 0.675400018692017
841 0.67550003528595
842 0.673799991607666
843 0.674499988555908
844 0.674899995326996
845 0.674000024795532
846 0.675000011920929
847 0.675700008869171
848 0.675999999046326
849 0.676900029182434
850 0.676200032234192
851 0.675899982452393
852 0.676900029182434
853 0.676400005817413
854 0.675600051879883
855 0.676500022411346
856 0.675999999046326
857 0.676699995994568
858 0.676900029182434
859 0.677000045776367
860 0.677900016307831
861 0.679100036621094
862 0.680099964141846
863 0.679700016975403
864 0.680099964141846
865 0.680099964141846
866 0.68120002746582
867 0.681400001049042
868 0.683099985122681
869 0.682799994945526
870 0.682799994945526
871 0.682500004768372
872 0.683799982070923
873 0.682700037956238
874 0.682299971580505
875 0.681500017642975
876 0.682999968528748
877 0.682600021362305
878 0.682799994945526
879 0.682500004768372
880 0.682799994945526
881 0.684100031852722
882 0.68340003490448
883 0.683200001716614
884 0.684200048446655
885 0.684599995613098
886 0.685199975967407
887 0.68560004234314
888 0.684800028800964
889 0.685500025749207
890 0.685899972915649
891 0.685899972915649
892 0.686800003051758
893 0.687800049781799
894 0.686500012874603
895 0.687700033187866
896 0.6875
897 0.687800049781799
898 0.689499974250793
899 0.68970000743866
900 0.689800024032593
901 0.689300000667572
902 0.690199971199036
903 0.689800024032593
904 0.690699994564056
905 0.690199971199036
906 0.690100014209747
907 0.689800024032593
908 0.689200043678284
909 0.690500020980835
910 0.68970000743866
911 0.690400004386902
912 0.689499974250793
913 0.689499974250793
914 0.689100027084351
915 0.690299987792969
916 0.690500020980835
917 0.690899968147278
918 0.690199971199036
919 0.68970000743866
920 0.690100014209747
921 0.690400004386902
922 0.690899968147278
923 0.692600011825562
924 0.692399978637695
925 0.692399978637695
926 0.692499995231628
927 0.693199992179871
928 0.692499995231628
929 0.692000031471252
930 0.692800045013428
931 0.693199992179871
932 0.692300021648407
933 0.693400025367737
934 0.693000018596649
935 0.6942999958992
936 0.693199992179871
937 0.693199992179871
938 0.695500016212463
939 0.695100009441376
940 0.695800006389618
941 0.694999992847443
942 0.695600032806396
943 0.695999979972839
944 0.696400046348572
945 0.69650000333786
946 0.695600032806396
947 0.695999979972839
948 0.69570004940033
949 0.695800006389618
950 0.69650000333786
951 0.697200000286102
952 0.696799993515015
953 0.698199987411499
954 0.697899997234344
955 0.697899997234344
956 0.699000000953674
957 0.697300016880035
958 0.698000013828278
959 0.698799967765808
960 0.699400007724762
961 0.699100017547607
962 0.700000047683716
963 0.69980001449585
964 0.699699997901917
965 0.700100004673004
966 0.700500011444092
967 0.700700044631958
968 0.700700044631958
969 0.7014000415802
970 0.701900005340576
971 0.701799988746643
972 0.7014000415802
973 0.7014000415802
974 0.7014000415802
975 0.702800035476685
976 0.702800035476685
977 0.703099966049194
978 0.703000009059906
979 0.702800035476685
980 0.703799962997437
981 0.704200029373169
982 0.704200029373169
983 0.703299999237061
984 0.703099966049194
985 0.703199982643127
986 0.704100012779236
987 0.70360004901886
988 0.70550000667572
989 0.704699993133545
990 0.703000009059906
991 0.702000021934509
992 0.703199982643127
993 0.703000009059906
994 0.703199982643127
995 0.703799962997437
996 0.703199982643127
997 0.703700006008148
998 0.703500032424927
999 0.704900026321411
1000 0.70440000295639
1001 0.703799962997437
1002 0.705099999904633
1003 0.704900026321411
1004 0.706099987030029
1005 0.705799996852875
1006 0.706799983978271
1007 0.706400036811829
1008 0.707100033760071
1009 0.708100020885468
1010 0.708299994468689
1011 0.707399964332581
1012 0.707300007343292
1013 0.706900000572205
1014 0.707399964332581
1015 0.707100033760071
1016 0.707800030708313
1017 0.708000004291534
1018 0.708400011062622
1019 0.708700001239777
1020 0.708600044250488
1021 0.70959997177124
1022 0.709399998188019
1023 0.709399998188019
1024 0.708899974822998
1025 0.70880001783371
1026 0.709500014781952
1027 0.710800051689148
1028 0.710000038146973
1029 0.711899995803833
1030 0.710800051689148
1031 0.710700035095215
1032 0.710399985313416
1033 0.709699988365173
1034 0.711199998855591
1035 0.710399985313416
1036 0.710900008678436
1037 0.710900008678436
1038 0.710700035095215
1039 0.711300015449524
1040 0.712000012397766
1041 0.712700009346008
1042 0.713500022888184
1043 0.713199973106384
1044 0.71340000629425
1045 0.713899970054626
1046 0.713100016117096
1047 0.714599967002869
1048 0.71450001001358
1049 0.71450001001358
1050 0.714699983596802
1051 0.713899970054626
1052 0.713899970054626
1053 0.713299989700317
1054 0.713199973106384
1055 0.713699996471405
1056 0.712900042533875
1057 0.71340000629425
1058 0.713299989700317
1059 0.713600039482117
1060 0.714599967002869
1061 0.71450001001358
1062 0.715299963951111
1063 0.715299963951111
1064 0.715800046920776
1065 0.71560001373291
1066 0.715800046920776
1067 0.716099977493286
1068 0.715800046920776
1069 0.716400027275085
1070 0.717200040817261
1071 0.717400014400482
1072 0.717000007629395
1073 0.716899991035461
1074 0.718600034713745
1075 0.718299984931946
1076 0.71780002117157
1077 0.716799974441528
1078 0.717000007629395
1079 0.71780002117157
1080 0.717900037765503
1081 0.717599987983704
1082 0.718899965286255
1083 0.719200015068054
1084 0.719200015068054
1085 0.720399975776672
1086 0.720899999141693
1087 0.720700025558472
1088 0.721099972724915
1089 0.721000015735626
1090 0.721599996089935
1091 0.721500039100647
1092 0.720600008964539
1093 0.720000028610229
1094 0.721300005912781
1095 0.720700025558472
1096 0.721099972724915
1097 0.720000028610229
1098 0.721300005912781
1099 0.721799969673157
1100 0.721700012683868
1101 0.722100019454956
1102 0.722299993038177
1103 0.722100019454956
1104 0.722000002861023
1105 0.722400009632111
1106 0.722599983215332
1107 0.723199963569641
1108 0.723900020122528
1109 0.723700046539307
1110 0.72350001335144
1111 0.723900020122528
1112 0.723700046539307
1113 0.72460001707077
1114 0.724500000476837
1115 0.724400043487549
1116 0.723900020122528
1117 0.723800003528595
1118 0.722800016403198
1119 0.72409999370575
1120 0.723399996757507
1121 0.723399996757507
1122 0.723700046539307
1123 0.724500000476837
1124 0.724699974060059
1125 0.725199997425079
1126 0.7257000207901
1127 0.726600050926208
1128 0.726300001144409
1129 0.726199984550476
1130 0.727800011634827
1131 0.726799964904785
1132 0.726899981498718
1133 0.727300047874451
1134 0.727200031280518
1135 0.727300047874451
1136 0.726199984550476
1137 0.726999998092651
1138 0.727200031280518
1139 0.726899981498718
1140 0.727699995040894
1141 0.728000044822693
1142 0.72759997844696
1143 0.728000044822693
1144 0.72790002822876
1145 0.727699995040894
1146 0.728100001811981
1147 0.727500021457672
1148 0.728399991989136
1149 0.728999972343445
1150 0.729200005531311
1151 0.729099988937378
1152 0.72979998588562
1153 0.729400038719177
1154 0.730800032615662
1155 0.730399966239929
1156 0.730300009250641
1157 0.730300009250641
1158 0.729499995708466
1159 0.729400038719177
1160 0.729699969291687
1161 0.730199992656708
1162 0.730700016021729
1163 0.730900049209595
1164 0.731000006198883
1165 0.730399966239929
1166 0.731299996376038
1167 0.731000006198883
1168 0.731899976730347
1169 0.731299996376038
1170 0.730800032615662
1171 0.731400012969971
1172 0.731600046157837
1173 0.731000006198883
1174 0.730700016021729
1175 0.731199979782104
1176 0.731199979782104
1177 0.730700016021729
1178 0.731500029563904
1179 0.731700003147125
1180 0.731600046157837
1181 0.731600046157837
1182 0.732699990272522
1183 0.732599973678589
1184 0.732300043106079
1185 0.733700037002563
1186 0.734200000762939
1187 0.733999967575073
1188 0.734400033950806
1189 0.734799981117249
1190 0.733999967575073
1191 0.733299970626831
1192 0.73360002040863
1193 0.734699964523315
1194 0.735100030899048
1195 0.735599994659424
1196 0.735200047492981
1197 0.735100030899048
1198 0.734899997711182
1199 0.733799993991852
1200 0.734200000762939
1201 0.735200047492981
1202 0.734799981117249
1203 0.734600007534027
1204 0.733799993991852
1205 0.733900010585785
1206 0.735200047492981
1207 0.734600007534027
1208 0.736100018024445
1209 0.73580002784729
1210 0.735200047492981
1211 0.736299991607666
1212 0.736000001430511
1213 0.735200047492981
1214 0.735400021076202
1215 0.735000014305115
1216 0.736000001430511
1217 0.735900044441223
1218 0.735900044441223
1219 0.735200047492981
1220 0.735300004482269
1221 0.735599994659424
1222 0.736199975013733
1223 0.736199975013733
1224 0.735300004482269
1225 0.73580002784729
1226 0.736999988555908
1227 0.736199975013733
1228 0.736299991607666
1229 0.736999988555908
1230 0.736299991607666
1231 0.737500011920929
1232 0.737900018692017
1233 0.737800002098083
1234 0.73800003528595
1235 0.735900044441223
1236 0.736199975013733
1237 0.736500024795532
1238 0.736699998378754
1239 0.737200021743774
1240 0.737500011920929
1241 0.737900018692017
1242 0.737900018692017
1243 0.738200008869171
1244 0.738200008869171
1245 0.738499999046326
1246 0.739300012588501
1247 0.738499999046326
1248 0.738700032234192
1249 0.738600015640259
1250 0.738499999046326
1251 0.738900005817413
1252 0.738200008869171
1253 0.739199995994568
1254 0.738999962806702
1255 0.739799976348877
1256 0.739300012588501
1257 0.739199995994568
1258 0.740000009536743
1259 0.739500045776367
1260 0.740000009536743
1261 0.73989999294281
1262 0.739700019359589
1263 0.738999962806702
1264 0.739500045776367
1265 0.738700032234192
1266 0.739700019359589
1267 0.739400029182434
1268 0.740499973297119
1269 0.740299999713898
1270 0.740700006484985
1271 0.740299999713898
1272 0.741999983787537
1273 0.741800010204315
1274 0.742200016975403
1275 0.741999983787537
1276 0.742500007152557
1277 0.741800010204315
1278 0.742799997329712
1279 0.742799997329712
1280 0.743000030517578
1281 0.74370002746582
1282 0.743000030517578
1283 0.743300020694733
1284 0.742500007152557
1285 0.743399977684021
1286 0.743800044059753
1287 0.743900001049042
1288 0.743399977684021
1289 0.742900013923645
1290 0.744300007820129
1291 0.743900001049042
1292 0.743900001049042
1293 0.743499994277954
1294 0.743000030517578
1295 0.743900001049042
1296 0.7432000041008
1297 0.744000017642975
1298 0.745000004768372
1299 0.744500041007996
1300 0.744500041007996
1301 0.744400024414062
1302 0.745100021362305
1303 0.745499968528748
1304 0.746399998664856
1305 0.746600031852722
1306 0.746800005435944
1307 0.745999991893768
1308 0.746299982070923
1309 0.74590003490448
1310 0.746100008487701
1311 0.747099995613098
1312 0.746800005435944
1313 0.746100008487701
1314 0.746399998664856
1315 0.747500002384186
1316 0.747099995613098
1317 0.747500002384186
1318 0.747500002384186
1319 0.747600018978119
1320 0.747300028800964
1321 0.748000025749207
1322 0.748499989509583
1323 0.748700022697449
1324 0.748399972915649
1325 0.749400019645691
1326 0.749099969863892
1327 0.749199986457825
1328 0.749500036239624
1329 0.749899983406067
1330 0.749199986457825
1331 0.749500036239624
1332 0.749500036239624
1333 0.750100016593933
1334 0.749700009822845
1335 0.750400006771088
1336 0.749000012874603
1337 0.750900030136108
1338 0.751699984073639
1339 0.750999987125397
1340 0.75110000371933
1341 0.751200020313263
1342 0.750699996948242
1343 0.750599980354309
1344 0.750900030136108
1345 0.751500010490417
1346 0.751200020313263
1347 0.75110000371933
1348 0.751399993896484
1349 0.75110000371933
1350 0.750900030136108
1351 0.750500023365021
1352 0.751500010490417
1353 0.751900017261505
1354 0.751299977302551
1355 0.752400040626526
1356 0.751999974250793
1357 0.752099990844727
1358 0.752499997615814
1359 0.751800000667572
1360 0.752099990844727
1361 0.752600014209747
1362 0.752799987792969
1363 0.752699971199036
1364 0.752699971199036
1365 0.751999974250793
1366 0.752499997615814
1367 0.752300024032593
1368 0.752600014209747
1369 0.753600001335144
1370 0.754000008106232
1371 0.754199981689453
1372 0.754199981689453
1373 0.754700005054474
1374 0.754700005054474
1375 0.754599988460541
1376 0.754299998283386
1377 0.754199981689453
1378 0.754800021648407
1379 0.754899978637695
1380 0.753700017929077
1381 0.754199981689453
1382 0.754299998283386
1383 0.754800021648407
1384 0.755699992179871
1385 0.755599975585938
1386 0.754800021648407
1387 0.754500031471252
1388 0.755299985408783
1389 0.755400002002716
1390 0.755500018596649
1391 0.755200028419495
1392 0.755299985408783
1393 0.756200015544891
1394 0.7567999958992
1395 0.756099998950958
1396 0.756099998950958
1397 0.755599975585938
1398 0.756099998950958
1399 0.756900012493134
1400 0.75629997253418
1401 0.75600004196167
1402 0.756399989128113
1403 0.7567999958992
1404 0.757300019264221
1405 0.7567999958992
1406 0.756700038909912
1407 0.757700026035309
1408 0.756600022315979
1409 0.757600009441376
1410 0.757400035858154
1411 0.757700026035309
1412 0.757400035858154
1413 0.757700026035309
1414 0.758100032806396
1415 0.758300006389618
1416 0.758000016212463
1417 0.757300019264221
1418 0.756900012493134
1419 0.756900012493134
1420 0.757799983024597
1421 0.757799983024597
1422 0.757499992847443
1423 0.757700026035309
1424 0.75900000333786
1425 0.758000016212463
1426 0.758499979972839
1427 0.759700000286102
1428 0.76010000705719
1429 0.760200023651123
1430 0.759100019931793
1431 0.759600043296814
1432 0.759500026702881
1433 0.758800029754639
1434 0.759400010108948
1435 0.760200023651123
1436 0.76010000705719
1437 0.760300040245056
1438 0.760399997234344
1439 0.759899973869324
1440 0.760200023651123
1441 0.760300040245056
1442 0.760500013828278
1443 0.76120001077652
1444 0.76120001077652
1445 0.761600017547607
1446 0.762099981307983
1447 0.762000024318695
1448 0.762000024318695
1449 0.761600017547607
1450 0.762000024318695
1451 0.761300027370453
1452 0.76120001077652
1453 0.76230001449585
1454 0.761900007724762
1455 0.761500000953674
1456 0.76120001077652
1457 0.761600017547607
1458 0.761500000953674
1459 0.761500000953674
1460 0.76230001449585
1461 0.762199997901917
1462 0.761900007724762
1463 0.762400031089783
1464 0.762199997901917
1465 0.762099981307983
1466 0.762000024318695
1467 0.762899994850159
1468 0.762199997901917
1469 0.763199985027313
1470 0.763400018215179
1471 0.762499988079071
1472 0.763100028038025
1473 0.763499975204468
1474 0.763300001621246
1475 0.763499975204468
1476 0.761799991130829
1477 0.762499988079071
1478 0.763000011444092
1479 0.763400018215179
1480 0.763499975204468
1481 0.764699995517731
1482 0.764100015163422
1483 0.763999998569489
1484 0.763999998569489
1485 0.7639000415802
1486 0.764400005340576
1487 0.764999985694885
1488 0.764800012111664
1489 0.764100015163422
1490 0.764699995517731
1491 0.763199985027313
1492 0.763800024986267
1493 0.764800012111664
1494 0.764699995517731
1495 0.765300035476685
1496 0.765300035476685
1497 0.764400005340576
1498 0.7639000415802
1499 0.763999998569489
};
% \addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.11870002746582
1 0.100000023841858
2 0.100600004196167
3 0.140500009059906
4 0.148200035095215
5 0.100000023841858
6 0.111400008201599
7 0.100000023841858
8 0.112800002098083
9 0.134800016880035
10 0.100100040435791
11 0.105000019073486
12 0.170400023460388
13 0.18639999628067
14 0.165600001811981
15 0.169600009918213
16 0.20030003786087
17 0.203400015830994
18 0.214800000190735
19 0.218200027942657
20 0.229499995708466
21 0.222000002861023
22 0.232600033283234
23 0.238600015640259
24 0.240800023078918
25 0.273999989032745
26 0.24889999628067
27 0.277599990367889
28 0.268500030040741
29 0.263999998569489
30 0.282200038433075
31 0.293700039386749
32 0.282700002193451
33 0.288399994373322
34 0.297100007534027
35 0.2814000248909
36 0.29830002784729
37 0.294700026512146
38 0.305000007152557
39 0.318100035190582
40 0.318400025367737
41 0.329699993133545
42 0.318100035190582
43 0.325100004673004
44 0.326499998569489
45 0.334600031375885
46 0.335600018501282
47 0.337100028991699
48 0.334699988365173
49 0.336499989032745
50 0.343600034713745
51 0.3507000207901
52 0.355199992656708
53 0.358799993991852
54 0.358700037002563
55 0.370000004768372
56 0.368300020694733
57 0.374300003051758
58 0.368800044059753
59 0.367799997329712
60 0.373499989509583
61 0.380200028419495
62 0.380200028419495
63 0.386799991130829
64 0.382600009441376
65 0.376300036907196
66 0.396200001239777
67 0.392400026321411
68 0.389400005340576
69 0.39410001039505
70 0.408600032329559
71 0.412000000476837
72 0.416100025177002
73 0.407299995422363
74 0.410600006580353
75 0.412500023841858
76 0.407000005245209
77 0.412500023841858
78 0.413700044155121
79 0.415600001811981
80 0.426100015640259
81 0.427500009536743
82 0.426200032234192
83 0.429000020027161
84 0.431100010871887
85 0.428300023078918
86 0.431800007820129
87 0.434899985790253
88 0.445699989795685
89 0.436900019645691
90 0.438199996948242
91 0.438800036907196
92 0.430400013923645
93 0.43860000371933
94 0.43860000371933
95 0.448100030422211
96 0.447800040245056
97 0.453400015830994
98 0.452400028705597
99 0.45660001039505
100 0.457199990749359
101 0.461499989032745
102 0.461000025272369
103 0.465799987316132
104 0.468100011348724
105 0.463800013065338
106 0.465200006961823
107 0.463500022888184
108 0.463500022888184
109 0.469000041484833
110 0.466100037097931
111 0.470400035381317
112 0.47680002450943
113 0.471199989318848
114 0.47900003194809
115 0.477999985218048
116 0.477999985218048
117 0.482400000095367
118 0.486500024795532
119 0.489499986171722
120 0.488600015640259
121 0.487900018692017
122 0.485400021076202
123 0.487300038337708
124 0.494300007820129
125 0.496399998664856
126 0.498499989509583
127 0.498199999332428
128 0.49590003490448
129 0.498600006103516
130 0.50380003452301
131 0.505200028419495
132 0.509100019931793
133 0.513499975204468
134 0.515799999237061
135 0.516000032424927
136 0.513800024986267
137 0.512700021266937
138 0.514600038528442
139 0.514500021934509
140 0.51800000667572
141 0.519299983978271
142 0.523800015449524
143 0.52180004119873
144 0.527100026607513
145 0.531499981880188
146 0.527800023555756
147 0.532299995422363
148 0.534000039100647
149 0.534900009632111
150 0.536400020122528
151 0.536499977111816
152 0.532999992370605
153 0.53439998626709
154 0.540500044822693
155 0.542700052261353
156 0.545799970626831
157 0.548699975013733
158 0.546700000762939
159 0.555400013923645
160 0.557500004768372
161 0.559900045394897
162 0.559400022029877
163 0.560000002384186
164 0.562200009822845
165 0.564100027084351
166 0.561800003051758
167 0.5625
168 0.562900006771088
169 0.56470000743866
170 0.565299987792969
171 0.568300008773804
172 0.572700023651123
173 0.574500024318695
174 0.573899984359741
175 0.577300012111664
176 0.578700006008148
177 0.581200003623962
178 0.579599976539612
179 0.582400023937225
180 0.58430004119873
181 0.585100054740906
182 0.585800051689148
183 0.587599992752075
184 0.587599992752075
185 0.587800025939941
186 0.593100011348724
187 0.596099972724915
188 0.598900020122528
189 0.599900007247925
190 0.602699995040894
191 0.60290002822876
192 0.603900015354156
193 0.60479998588562
194 0.606100022792816
195 0.606899976730347
196 0.607100009918213
197 0.607400000095367
198 0.609400033950806
199 0.607200026512146
200 0.611000001430511
201 0.613800048828125
202 0.613800048828125
203 0.617300033569336
204 0.620100021362305
205 0.617300033569336
206 0.616299986839294
207 0.620000004768372
208 0.619199991226196
209 0.620599985122681
210 0.622699975967407
211 0.62389999628067
212 0.624099969863892
213 0.624500036239624
214 0.62610000371933
215 0.626000046730042
216 0.629400014877319
217 0.630699992179871
218 0.626900017261505
219 0.629800021648407
220 0.629500031471252
221 0.632600009441376
222 0.635200023651123
223 0.633700013160706
224 0.633400022983551
225 0.635699987411499
226 0.636900007724762
227 0.638700008392334
228 0.640599966049194
229 0.637899994850159
230 0.64110004901886
231 0.642899990081787
232 0.64190000295639
233 0.641700029373169
234 0.641600012779236
235 0.644299983978271
236 0.644899964332581
237 0.644800007343292
238 0.646200001239777
239 0.64520001411438
240 0.650099992752075
241 0.651300013065338
242 0.651300013065338
243 0.652300000190735
244 0.654999971389771
245 0.65420001745224
246 0.656599998474121
247 0.658599972724915
248 0.657100021839142
249 0.65690004825592
250 0.658100008964539
251 0.658200025558472
252 0.66210001707077
253 0.661900043487549
254 0.664499998092651
255 0.663800001144409
256 0.664499998092651
257 0.664700031280518
258 0.665300011634827
259 0.665799975395203
260 0.666299998760223
261 0.66509997844696
262 0.667100012302399
263 0.666200041770935
264 0.669700026512146
265 0.670899987220764
266 0.670099973678589
267 0.670799970626831
268 0.672100007534027
269 0.672900021076202
270 0.674100041389465
271 0.674499988555908
272 0.674600005149841
273 0.674000024795532
274 0.673099994659424
275 0.673799991607666
276 0.672800004482269
277 0.674300014972687
278 0.675000011920929
279 0.676500022411346
280 0.679100036621094
281 0.677999973297119
282 0.674800038337708
283 0.680600047111511
284 0.679700016975403
285 0.680899977684021
286 0.680400013923645
287 0.68120002746582
288 0.681599974632263
289 0.680899977684021
290 0.681500017642975
291 0.682099997997284
292 0.680600047111511
293 0.680299997329712
294 0.683200001716614
295 0.685000002384186
296 0.687700033187866
297 0.687900006771088
298 0.689999997615814
299 0.690199971199036
300 0.691100001335144
301 0.690600037574768
302 0.691900014877319
303 0.690899968147278
304 0.691100001335144
305 0.689200043678284
306 0.691200017929077
307 0.690600037574768
308 0.689800024032593
309 0.692399978637695
310 0.69379997253418
311 0.696099996566772
312 0.694900035858154
313 0.696699976921082
314 0.698400020599365
315 0.698799967765808
316 0.700500011444092
317 0.700999975204468
318 0.701200008392334
319 0.700600028038025
320 0.700500011444092
321 0.700399994850159
322 0.702800035476685
323 0.701099991798401
324 0.70440000295639
325 0.70360004901886
326 0.704800009727478
327 0.704300045967102
328 0.704900026321411
329 0.705399990081787
330 0.706300020217896
331 0.707300007343292
332 0.707000017166138
333 0.706699967384338
334 0.707900047302246
335 0.708400011062622
336 0.70770001411438
337 0.710000038146973
338 0.709399998188019
339 0.709699988365173
340 0.710099995136261
341 0.710700035095215
342 0.710700035095215
343 0.712900042533875
344 0.712800025939941
345 0.71340000629425
346 0.71450001001358
347 0.714399993419647
348 0.715900003910065
349 0.716500043869019
350 0.716000020503998
351 0.715700030326843
352 0.715299963951111
353 0.716099977493286
354 0.713800013065338
355 0.714800000190735
356 0.715800046920776
357 0.717999994754791
358 0.718199968338013
359 0.718100011348724
360 0.720100045204163
361 0.721400022506714
362 0.721400022506714
363 0.722100019454956
364 0.722900032997131
365 0.722499966621399
366 0.722200036048889
367 0.722900032997131
368 0.722299993038177
369 0.720399975776672
370 0.723199963569641
371 0.72189998626709
372 0.72409999370575
373 0.725199997425079
374 0.726300001144409
375 0.726000010967255
376 0.72759997844696
377 0.726400017738342
378 0.728000044822693
379 0.729600012302399
380 0.730499982833862
381 0.730499982833862
382 0.730599999427795
383 0.730399966239929
384 0.729900002479553
385 0.730100035667419
386 0.731800019741058
387 0.729699969291687
388 0.729699969291687
389 0.730700016021729
390 0.732400000095367
391 0.732900023460388
392 0.734600007534027
393 0.734400033950806
394 0.734899997711182
395 0.734799981117249
396 0.736299991607666
397 0.735499978065491
398 0.736199975013733
399 0.736100018024445
400 0.737100005149841
401 0.737399995326996
402 0.736699998378754
403 0.736699998378754
404 0.736800014972687
405 0.73769998550415
406 0.739099979400635
407 0.739700019359589
408 0.739600002765656
409 0.739700019359589
410 0.739600002765656
411 0.740900039672852
412 0.743399977684021
413 0.742400050163269
414 0.741500020027161
415 0.74210000038147
416 0.743399977684021
417 0.742900013923645
418 0.74370002746582
419 0.744599997997284
420 0.743399977684021
421 0.7432000041008
422 0.743499994277954
423 0.743499994277954
424 0.744099974632263
425 0.745599985122681
426 0.745400011539459
427 0.745800018310547
428 0.746299982070923
429 0.746899962425232
430 0.74779999256134
431 0.748499989509583
432 0.747500002384186
433 0.746800005435944
434 0.746800005435944
435 0.748000025749207
436 0.745700001716614
437 0.744899988174438
438 0.745200037956238
439 0.745000004768372
440 0.745299994945526
441 0.747200012207031
442 0.748499989509583
443 0.749500036239624
444 0.750400006771088
445 0.750599980354309
446 0.750599980354309
447 0.750299990177155
448 0.751399993896484
449 0.751699984073639
450 0.75220000743866
451 0.751999974250793
452 0.749799966812134
453 0.750500023365021
454 0.751600027084351
455 0.751600027084351
456 0.751399993896484
457 0.751500010490417
458 0.751900017261505
459 0.751600027084351
460 0.752300024032593
461 0.753199994564056
462 0.753600001335144
463 0.75380003452301
464 0.754400014877319
465 0.755800008773804
466 0.757300019264221
467 0.75629997253418
468 0.755599975585938
469 0.756200015544891
470 0.7567999958992
471 0.756200015544891
472 0.757499992847443
473 0.7567999958992
474 0.757200002670288
475 0.757200002670288
476 0.756399989128113
477 0.759199976921082
478 0.759299993515015
479 0.758599996566772
480 0.759100019931793
481 0.759600043296814
482 0.759100019931793
483 0.759999990463257
484 0.760800004005432
485 0.761399984359741
486 0.759800016880035
487 0.761399984359741
488 0.760599970817566
489 0.762400031089783
490 0.761600017547607
491 0.763800024986267
492 0.761900007724762
493 0.76120001077652
494 0.761399984359741
495 0.762700021266937
496 0.762400031089783
497 0.763499975204468
498 0.763400018215179
499 0.763800024986267
500 0.763400018215179
501 0.7639000415802
502 0.762700021266937
503 0.763499975204468
504 0.762600004673004
505 0.763300001621246
506 0.762600004673004
507 0.76230001449585
508 0.763100028038025
509 0.762899994850159
510 0.763700008392334
511 0.763599991798401
512 0.76419997215271
513 0.764800012111664
514 0.764999985694885
515 0.764800012111664
516 0.765200018882751
517 0.765200018882751
518 0.764899969100952
519 0.765600025653839
520 0.764800012111664
521 0.766000032424927
522 0.767799973487854
523 0.767500042915344
524 0.767199993133545
525 0.766499996185303
526 0.765799999237061
527 0.767099976539612
528 0.766300022602081
529 0.766799986362457
530 0.76639997959137
531 0.766700029373169
532 0.767700016498566
533 0.767899990081787
534 0.767799973487854
535 0.767400026321411
536 0.766799986362457
537 0.76690000295639
538 0.767099976539612
539 0.77020001411438
540 0.768700003623962
541 0.768900036811829
542 0.770500004291534
543 0.769500017166138
544 0.770900011062622
545 0.769699990749359
546 0.769900023937225
547 0.769900023937225
548 0.769400000572205
549 0.770399987697601
550 0.770699977874756
551 0.771899998188019
552 0.771899998188019
553 0.772500038146973
554 0.772899985313416
555 0.773299992084503
556 0.771200001239777
557 0.77209997177124
558 0.773900032043457
559 0.773299992084503
560 0.774200022220612
561 0.775099992752075
562 0.774100005626678
563 0.774600028991699
564 0.773800015449524
565 0.773699998855591
566 0.773900032043457
567 0.773900032043457
568 0.774500012397766
569 0.7742999792099
570 0.773800015449524
571 0.7742999792099
572 0.775600016117096
573 0.774900019168854
574 0.774999976158142
575 0.773599982261658
576 0.774699985980988
577 0.774500012397766
578 0.774600028991699
579 0.775499999523163
580 0.77649998664856
581 0.775200009346008
582 0.77649998664856
583 0.776100039482117
584 0.776600003242493
585 0.776199996471405
586 0.776100039482117
587 0.775300025939941
588 0.774600028991699
589 0.774399995803833
590 0.775400042533875
591 0.775099992752075
592 0.775300025939941
593 0.777100026607513
594 0.776100039482117
595 0.776199996471405
596 0.776100039482117
597 0.776199996471405
598 0.776600003242493
599 0.776199996471405
600 0.776199996471405
601 0.776800036430359
602 0.776600003242493
603 0.775600016117096
604 0.775400042533875
605 0.775799989700317
606 0.776000022888184
607 0.77649998664856
608 0.77649998664856
609 0.77700001001358
610 0.777999997138977
611 0.778299987316132
612 0.778400003910065
613 0.778999984264374
614 0.779399991035461
615 0.77810001373291
616 0.777800023555756
617 0.778699994087219
618 0.78030002117157
619 0.779999971389771
620 0.778900027275085
621 0.778599977493286
622 0.779700040817261
623 0.778900027275085
624 0.778500020503998
625 0.77920001745224
626 0.778999984264374
627 0.778800010681152
628 0.778299987316132
629 0.778400003910065
630 0.778200030326843
631 0.778900027275085
632 0.778999984264374
633 0.778500020503998
634 0.778900027275085
635 0.780099987983704
636 0.780699968338013
637 0.779999971389771
638 0.779900014400482
639 0.779399991035461
640 0.779799997806549
641 0.778800010681152
642 0.778699994087219
643 0.779600024223328
644 0.779399991035461
645 0.779700040817261
646 0.779600024223328
647 0.780200004577637
648 0.7814000248909
649 0.780799984931946
650 0.780799984931946
651 0.781300008296967
652 0.780799984931946
653 0.7814000248909
654 0.781000018119812
655 0.78030002117157
656 0.780400037765503
657 0.779900014400482
658 0.779900014400482
659 0.781000018119812
660 0.780400037765503
661 0.780099987983704
662 0.781300008296967
663 0.781100034713745
664 0.7814000248909
665 0.7814000248909
666 0.781700015068054
667 0.782100021839142
668 0.781800031661987
669 0.782800018787384
670 0.781899988651276
671 0.78219997882843
672 0.781499981880188
673 0.782100021839142
674 0.782400012016296
675 0.782599985599518
676 0.782000005245209
677 0.781899988651276
678 0.7814000248909
679 0.782100021839142
680 0.781700015068054
681 0.781599998474121
682 0.780499994754791
683 0.78219997882843
684 0.782400012016296
685 0.783599972724915
686 0.781700015068054
687 0.781700015068054
688 0.781800031661987
689 0.781899988651276
690 0.782400012016296
691 0.7814000248909
692 0.782299995422363
693 0.782700002193451
694 0.781100034713745
695 0.782000005245209
696 0.781199991703033
697 0.780900001525879
698 0.782100021839142
699 0.783200025558472
700 0.782700002193451
701 0.782700002193451
702 0.782800018787384
703 0.783699989318848
704 0.782599985599518
705 0.782599985599518
706 0.783900022506714
707 0.78439998626709
708 0.785400032997131
709 0.784700036048889
710 0.784099996089935
711 0.785199999809265
712 0.783599972724915
713 0.784500002861023
714 0.783200025558472
715 0.782899975776672
716 0.783100008964539
717 0.783900022506714
718 0.782899975776672
719 0.783900022506714
720 0.782899975776672
721 0.782899975776672
722 0.783599972724915
723 0.783399999141693
724 0.785899996757507
725 0.78659999370575
726 0.785799980163574
727 0.786100029945374
728 0.786400020122528
729 0.786300003528595
730 0.78710001707077
731 0.786700010299683
732 0.786199986934662
733 0.78549998998642
734 0.786199986934662
735 0.785799980163574
736 0.786899983882904
737 0.785600006580353
738 0.785000026226044
739 0.78439998626709
740 0.784299969673157
741 0.784299969673157
742 0.783900022506714
743 0.783800005912781
744 0.784700036048889
745 0.784799993038177
746 0.785000026226044
747 0.785199999809265
748 0.785799980163574
749 0.786300003528595
750 0.785899996757507
751 0.78710001707077
752 0.786899983882904
753 0.785300016403198
754 0.786400020122528
755 0.787000000476837
756 0.787299990653992
757 0.786300003528595
758 0.786899983882904
759 0.786899983882904
760 0.786300003528595
761 0.786499977111816
762 0.785899996757507
763 0.785600006580353
764 0.786100029945374
765 0.78600001335144
766 0.785199999809265
767 0.787000000476837
768 0.785899996757507
769 0.787500023841858
770 0.786499977111816
771 0.786700010299683
772 0.78600001335144
773 0.786899983882904
774 0.786700010299683
775 0.78710001707077
776 0.786400020122528
777 0.784799993038177
778 0.786300003528595
779 0.786800026893616
780 0.786100029945374
781 0.786400020122528
782 0.786800026893616
783 0.787199974060059
784 0.787299990653992
785 0.786499977111816
786 0.787199974060059
787 0.786100029945374
788 0.785700023174286
789 0.787600040435791
790 0.787600040435791
791 0.788699984550476
792 0.787299990653992
793 0.788600027561188
794 0.787500023841858
795 0.787400007247925
796 0.786800026893616
797 0.785700023174286
798 0.785799980163574
799 0.78710001707077
800 0.787800014019012
801 0.788500010967255
802 0.787800014019012
803 0.786199986934662
804 0.78710001707077
805 0.786800026893616
806 0.78659999370575
807 0.786700010299683
808 0.787199974060059
809 0.787800014019012
810 0.787899971008301
811 0.787899971008301
812 0.786199986934662
813 0.787000000476837
814 0.789200007915497
815 0.787500023841858
816 0.786800026893616
817 0.787899971008301
818 0.787400007247925
819 0.787500023841858
820 0.787299990653992
821 0.786100029945374
822 0.786300003528595
823 0.78600001335144
824 0.785899996757507
825 0.786899983882904
826 0.788100004196167
827 0.787299990653992
828 0.788600027561188
829 0.787400007247925
830 0.786300003528595
831 0.786100029945374
832 0.786800026893616
833 0.785600006580353
834 0.785799980163574
835 0.78549998998642
836 0.787000000476837
837 0.786899983882904
838 0.787500023841858
839 0.787699997425079
840 0.786800026893616
841 0.787600040435791
842 0.787500023841858
843 0.78600001335144
844 0.78710001707077
845 0.78659999370575
846 0.787800014019012
847 0.788100004196167
848 0.78710001707077
849 0.788600027561188
850 0.786800026893616
851 0.787299990653992
852 0.787899971008301
853 0.787199974060059
854 0.788100004196167
855 0.78659999370575
856 0.784500002861023
857 0.785799980163574
858 0.786800026893616
859 0.78710001707077
860 0.78710001707077
861 0.787299990653992
862 0.786199986934662
863 0.787299990653992
864 0.78659999370575
865 0.784799993038177
866 0.785400032997131
867 0.786199986934662
868 0.787600040435791
869 0.78600001335144
870 0.785700023174286
871 0.786100029945374
872 0.785400032997131
873 0.785400032997131
874 0.785700023174286
875 0.785300016403198
876 0.786199986934662
877 0.785300016403198
878 0.785400032997131
879 0.785199999809265
880 0.785799980163574
881 0.784600019454956
882 0.785300016403198
883 0.786100029945374
884 0.785700023174286
885 0.784900009632111
886 0.785700023174286
887 0.78549998998642
888 0.785700023174286
889 0.785000026226044
890 0.785600006580353
891 0.785700023174286
892 0.78549998998642
893 0.785899996757507
894 0.785400032997131
895 0.785099983215332
896 0.785799980163574
897 0.785199999809265
898 0.785099983215332
899 0.78600001335144
900 0.786400020122528
901 0.78659999370575
902 0.787500023841858
903 0.786300003528595
904 0.786700010299683
905 0.786899983882904
906 0.786700010299683
907 0.787299990653992
908 0.787800014019012
909 0.787299990653992
910 0.787699997425079
911 0.786899983882904
912 0.78710001707077
913 0.785300016403198
914 0.785799980163574
915 0.786300003528595
916 0.786100029945374
917 0.786700010299683
918 0.78710001707077
919 0.786899983882904
920 0.786899983882904
921 0.787800014019012
922 0.787199974060059
923 0.787400007247925
924 0.788100004196167
925 0.789399981498718
926 0.788800001144409
927 0.79009997844696
928 0.790600001811981
929 0.790000021457672
930 0.789099991321564
931 0.789700031280518
932 0.787800014019012
933 0.787899971008301
934 0.789399981498718
935 0.788500010967255
936 0.789099991321564
937 0.789600014686584
938 0.789499998092651
939 0.789900004863739
940 0.790499985218048
941 0.791800022125244
942 0.789099991321564
943 0.79009997844696
944 0.789200007915497
945 0.788699984550476
946 0.791000008583069
947 0.790499985218048
948 0.791499972343445
949 0.790600001811981
950 0.792100012302399
951 0.791900038719177
952 0.791200041770935
953 0.791599988937378
954 0.791900038719177
955 0.791999995708466
956 0.790499985218048
957 0.791499972343445
958 0.792100012302399
959 0.790499985218048
960 0.791000008583069
961 0.790700018405914
962 0.790300011634827
963 0.791000008583069
964 0.790600001811981
965 0.789900004863739
966 0.789700031280518
967 0.789499998092651
968 0.789900004863739
969 0.789099991321564
970 0.790499985218048
971 0.790199995040894
972 0.79009997844696
973 0.789900004863739
974 0.790199995040894
975 0.789499998092651
976 0.791800022125244
977 0.791200041770935
978 0.791000008583069
979 0.791400015354156
980 0.790600001811981
981 0.791100025177002
982 0.792999982833862
983 0.793099999427795
984 0.794399976730347
985 0.792100012302399
986 0.792999982833862
987 0.793300032615662
988 0.792900025844574
989 0.792999982833862
990 0.792900025844574
991 0.791200041770935
992 0.791400015354156
993 0.791800022125244
994 0.791499972343445
995 0.79229998588562
996 0.791900038719177
997 0.791700005531311
998 0.791900038719177
999 0.791000008583069
1000 0.791499972343445
1001 0.791700005531311
1002 0.792100012302399
1003 0.794300019741058
1004 0.793300032615662
1005 0.793300032615662
1006 0.792800009250641
1007 0.792100012302399
1008 0.792199969291687
1009 0.792500019073486
1010 0.792100012302399
1011 0.79229998588562
1012 0.791000008583069
1013 0.792100012302399
1014 0.791999995708466
1015 0.794000029563904
1016 0.792900025844574
1017 0.791900038719177
1018 0.791100025177002
1019 0.791900038719177
1020 0.793500006198883
1021 0.792600035667419
1022 0.792900025844574
1023 0.793099999427795
1024 0.793799996376038
1025 0.793699979782104
1026 0.792500019073486
1027 0.791900038719177
1028 0.791299998760223
1029 0.791800022125244
1030 0.793099999427795
1031 0.792699992656708
1032 0.790600001811981
1033 0.790799975395203
1034 0.791499972343445
1035 0.791999995708466
1036 0.792500019073486
1037 0.792699992656708
1038 0.79229998588562
1039 0.792699992656708
1040 0.792100012302399
1041 0.792500019073486
1042 0.792100012302399
1043 0.792199969291687
1044 0.792699992656708
1045 0.792199969291687
1046 0.791999995708466
1047 0.793900012969971
1048 0.792600035667419
1049 0.792900025844574
1050 0.792900025844574
1051 0.792900025844574
1052 0.794700026512146
1053 0.793900012969971
1054 0.793900012969971
1055 0.793500006198883
1056 0.793799996376038
1057 0.793500006198883
1058 0.794099986553192
1059 0.792500019073486
1060 0.791299998760223
1061 0.792400002479553
1062 0.792900025844574
1063 0.792699992656708
1064 0.79449999332428
1065 0.79449999332428
1066 0.794700026512146
1067 0.794600009918213
1068 0.794300019741058
1069 0.795300006866455
1070 0.795400023460388
1071 0.795500040054321
1072 0.793600022792816
1073 0.793799996376038
1074 0.794000029563904
1075 0.792999982833862
1076 0.793200016021729
1077 0.794000029563904
1078 0.79339998960495
1079 0.792400002479553
1080 0.792199969291687
1081 0.791700005531311
1082 0.791999995708466
1083 0.791200041770935
1084 0.791700005531311
1085 0.793300032615662
1086 0.793099999427795
1087 0.792699992656708
1088 0.791100025177002
1089 0.792100012302399
1090 0.790899991989136
1091 0.791900038719177
1092 0.791000008583069
1093 0.791599988937378
1094 0.790499985218048
1095 0.790000021457672
1096 0.790600001811981
1097 0.790899991989136
1098 0.790499985218048
1099 0.790899991989136
1100 0.791999995708466
1101 0.790700018405914
1102 0.790600001811981
1103 0.79040002822876
1104 0.790899991989136
1105 0.791200041770935
1106 0.79040002822876
1107 0.791200041770935
1108 0.791299998760223
1109 0.791999995708466
1110 0.791400015354156
1111 0.791000008583069
1112 0.790899991989136
1113 0.791299998760223
1114 0.791999995708466
1115 0.791100025177002
1116 0.789600014686584
1117 0.789700031280518
1118 0.790199995040894
1119 0.791200041770935
1120 0.79040002822876
1121 0.790300011634827
1122 0.789700031280518
1123 0.79009997844696
1124 0.788699984550476
1125 0.788300037384033
1126 0.788300037384033
1127 0.787899971008301
1128 0.789000034332275
1129 0.787999987602234
1130 0.788800001144409
1131 0.788300037384033
1132 0.789200007915497
1133 0.789499998092651
1134 0.789499998092651
1135 0.789799988269806
1136 0.789700031280518
1137 0.789600014686584
1138 0.789700031280518
1139 0.790000021457672
1140 0.789499998092651
1141 0.789000034332275
1142 0.789600014686584
1143 0.790000021457672
1144 0.789600014686584
1145 0.790199995040894
1146 0.790700018405914
1147 0.791200041770935
1148 0.789499998092651
1149 0.790899991989136
1150 0.79040002822876
1151 0.790700018405914
1152 0.791100025177002
1153 0.791900038719177
1154 0.791499972343445
1155 0.791100025177002
1156 0.792699992656708
1157 0.790899991989136
1158 0.791400015354156
1159 0.791999995708466
1160 0.791900038719177
1161 0.791700005531311
1162 0.791900038719177
1163 0.791000008583069
1164 0.792100012302399
1165 0.790899991989136
1166 0.789900004863739
1167 0.788699984550476
1168 0.789499998092651
1169 0.789600014686584
1170 0.789900004863739
1171 0.789399981498718
1172 0.789799988269806
1173 0.79229998588562
1174 0.791999995708466
1175 0.791200041770935
1176 0.789700031280518
1177 0.791000008583069
1178 0.790700018405914
1179 0.790700018405914
1180 0.790899991989136
1181 0.791599988937378
1182 0.790700018405914
1183 0.789700031280518
1184 0.791100025177002
1185 0.790199995040894
1186 0.79009997844696
1187 0.789900004863739
1188 0.788399994373322
1189 0.791599988937378
1190 0.790300011634827
1191 0.791999995708466
1192 0.791200041770935
1193 0.791100025177002
1194 0.791700005531311
1195 0.79040002822876
1196 0.790899991989136
1197 0.790199995040894
1198 0.791499972343445
1199 0.791599988937378
1200 0.79009997844696
1201 0.791200041770935
1202 0.790899991989136
1203 0.790000021457672
1204 0.790600001811981
1205 0.79040002822876
1206 0.79009997844696
1207 0.790300011634827
1208 0.788600027561188
1209 0.789000034332275
1210 0.790799975395203
1211 0.790600001811981
1212 0.791499972343445
1213 0.79040002822876
1214 0.790199995040894
1215 0.791700005531311
1216 0.791299998760223
1217 0.792900025844574
1218 0.791200041770935
1219 0.792400002479553
1220 0.791999995708466
1221 0.792199969291687
1222 0.791000008583069
1223 0.791000008583069
1224 0.791000008583069
1225 0.790499985218048
1226 0.789900004863739
1227 0.791200041770935
1228 0.790199995040894
1229 0.791599988937378
1230 0.792100012302399
1231 0.792199969291687
1232 0.79229998588562
1233 0.793500006198883
1234 0.793500006198883
1235 0.793799996376038
1236 0.79559999704361
1237 0.793799996376038
1238 0.793500006198883
1239 0.793600022792816
1240 0.793699979782104
1241 0.793500006198883
1242 0.793600022792816
1243 0.793500006198883
1244 0.793500006198883
1245 0.79339998960495
1246 0.791599988937378
1247 0.791599988937378
1248 0.791499972343445
1249 0.792199969291687
1250 0.791400015354156
1251 0.791700005531311
1252 0.791900038719177
1253 0.793200016021729
1254 0.792900025844574
1255 0.793099999427795
1256 0.793099999427795
1257 0.792699992656708
1258 0.793799996376038
1259 0.793699979782104
1260 0.793600022792816
1261 0.794099986553192
1262 0.792900025844574
1263 0.794300019741058
1264 0.795199990272522
1265 0.794799983501434
1266 0.792600035667419
1267 0.792900025844574
1268 0.793200016021729
1269 0.793500006198883
1270 0.792800009250641
1271 0.792999982833862
1272 0.79449999332428
1273 0.794900000095367
1274 0.791299998760223
1275 0.791999995708466
1276 0.791299998760223
1277 0.794099986553192
1278 0.795000016689301
1279 0.79449999332428
1280 0.794900000095367
1281 0.795199990272522
1282 0.795799970626831
1283 0.795000016689301
1284 0.793699979782104
1285 0.795400023460388
1286 0.794700026512146
1287 0.794300019741058
1288 0.794799983501434
1289 0.795500040054321
1290 0.795400023460388
1291 0.795099973678589
1292 0.795199990272522
1293 0.796500027179718
1294 0.795799970626831
1295 0.795899987220764
1296 0.794700026512146
1297 0.795400023460388
1298 0.794700026512146
1299 0.795099973678589
1300 0.795000016689301
1301 0.79339998960495
1302 0.793699979782104
1303 0.794399976730347
1304 0.794000029563904
1305 0.794000029563904
1306 0.794300019741058
1307 0.792600035667419
1308 0.793699979782104
1309 0.792500019073486
1310 0.793200016021729
1311 0.793300032615662
1312 0.792199969291687
1313 0.792500019073486
1314 0.79229998588562
1315 0.791599988937378
1316 0.791700005531311
1317 0.792100012302399
1318 0.792100012302399
1319 0.792900025844574
1320 0.79339998960495
1321 0.792999982833862
1322 0.792999982833862
1323 0.792699992656708
1324 0.791599988937378
1325 0.791999995708466
1326 0.794200003147125
1327 0.794700026512146
1328 0.793300032615662
1329 0.792900025844574
1330 0.79229998588562
1331 0.792600035667419
1332 0.793500006198883
1333 0.79229998588562
1334 0.791800022125244
1335 0.791299998760223
1336 0.791499972343445
1337 0.790300011634827
1338 0.792100012302399
1339 0.79040002822876
1340 0.791100025177002
1341 0.791100025177002
1342 0.791100025177002
1343 0.789900004863739
1344 0.790899991989136
1345 0.789499998092651
1346 0.789399981498718
1347 0.78930002450943
1348 0.789900004863739
1349 0.790899991989136
1350 0.789499998092651
1351 0.789600014686584
1352 0.7882000207901
1353 0.787699997425079
1354 0.787800014019012
1355 0.7882000207901
1356 0.789200007915497
1357 0.787000000476837
1358 0.788300037384033
1359 0.789000034332275
1360 0.789399981498718
1361 0.789200007915497
1362 0.789099991321564
1363 0.789200007915497
1364 0.788699984550476
1365 0.789600014686584
1366 0.789399981498718
1367 0.789600014686584
1368 0.789900004863739
1369 0.790499985218048
1370 0.788600027561188
1371 0.788900017738342
1372 0.788399994373322
1373 0.789900004863739
1374 0.789600014686584
1375 0.789900004863739
1376 0.788500010967255
1377 0.7882000207901
1378 0.789099991321564
1379 0.788800001144409
1380 0.789099991321564
1381 0.788800001144409
1382 0.788399994373322
1383 0.788500010967255
1384 0.789700031280518
1385 0.788500010967255
1386 0.789099991321564
1387 0.788500010967255
1388 0.789099991321564
1389 0.789000034332275
1390 0.789099991321564
1391 0.788900017738342
1392 0.789600014686584
1393 0.789499998092651
1394 0.79009997844696
1395 0.788800001144409
1396 0.787999987602234
1397 0.787999987602234
1398 0.787199974060059
1399 0.785899996757507
1400 0.786899983882904
1401 0.786100029945374
1402 0.787400007247925
1403 0.787000000476837
1404 0.787899971008301
1405 0.787000000476837
1406 0.786499977111816
1407 0.786199986934662
1408 0.785799980163574
1409 0.786199986934662
1410 0.78659999370575
1411 0.78710001707077
1412 0.787600040435791
1413 0.787000000476837
1414 0.787500023841858
1415 0.786400020122528
1416 0.78710001707077
1417 0.787999987602234
1418 0.787000000476837
1419 0.786199986934662
1420 0.786700010299683
1421 0.787199974060059
1422 0.787899971008301
1423 0.788800001144409
1424 0.787699997425079
1425 0.7882000207901
1426 0.787000000476837
1427 0.787999987602234
1428 0.787800014019012
1429 0.788300037384033
1430 0.787800014019012
1431 0.788699984550476
1432 0.7882000207901
1433 0.787299990653992
1434 0.787999987602234
1435 0.788300037384033
1436 0.787899971008301
1437 0.787500023841858
1438 0.788100004196167
1439 0.788699984550476
1440 0.787999987602234
1441 0.788399994373322
1442 0.789000034332275
1443 0.788100004196167
1444 0.787999987602234
1445 0.788300037384033
1446 0.788100004196167
1447 0.789399981498718
1448 0.789000034332275
1449 0.790000021457672
1450 0.789499998092651
1451 0.790799975395203
1452 0.789799988269806
1453 0.789700031280518
1454 0.790300011634827
1455 0.789399981498718
1456 0.790300011634827
1457 0.789900004863739
1458 0.789799988269806
1459 0.788900017738342
1460 0.788900017738342
1461 0.788900017738342
1462 0.788399994373322
1463 0.789000034332275
1464 0.789000034332275
1465 0.789200007915497
1466 0.789600014686584
1467 0.791100025177002
1468 0.790199995040894
1469 0.789900004863739
1470 0.791299998760223
1471 0.789600014686584
1472 0.790300011634827
1473 0.790199995040894
1474 0.790300011634827
1475 0.790199995040894
1476 0.790300011634827
1477 0.790499985218048
1478 0.790499985218048
1479 0.791499972343445
1480 0.791100025177002
1481 0.791299998760223
1482 0.791599988937378
1483 0.792500019073486
1484 0.791800022125244
1485 0.791200041770935
1486 0.791200041770935
1487 0.791100025177002
1488 0.791499972343445
1489 0.79009997844696
1490 0.791900038719177
1491 0.791599988937378
1492 0.790700018405914
1493 0.790199995040894
1494 0.790700018405914
1495 0.790799975395203
1496 0.790799975395203
1497 0.791200041770935
1498 0.791800022125244
1499 0.79229998588562
};
% \addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.100000023841858
5 0.100000023841858
6 0.100000023841858
7 0.100000023841858
8 0.100000023841858
9 0.156199991703033
10 0.144800007343292
11 0.18560004234314
12 0.210700035095215
13 0.223700046539307
14 0.178900003433228
15 0.207300007343292
16 0.216100037097931
17 0.232300043106079
18 0.196099996566772
19 0.297399997711182
20 0.269500017166138
21 0.142000019550323
22 0.204300045967102
23 0.279900014400482
24 0.277999997138977
25 0.28600001335144
26 0.254800021648407
27 0.325399994850159
28 0.333299994468689
29 0.307099997997284
30 0.293799996376038
31 0.287900030612946
32 0.331900000572205
33 0.280000030994415
34 0.389699995517731
35 0.363700032234192
36 0.390600025653839
37 0.469099998474121
38 0.327000021934509
39 0.399600028991699
40 0.38510000705719
41 0.293300032615662
42 0.358799993991852
43 0.437600016593933
44 0.448800027370453
45 0.508000016212463
46 0.409200012683868
47 0.368800044059753
48 0.489600002765656
49 0.490100026130676
50 0.381399989128113
51 0.492700040340424
52 0.441799998283386
53 0.523900032043457
54 0.474799990653992
55 0.546499967575073
56 0.518700003623962
57 0.56029999256134
58 0.533300042152405
59 0.566100001335144
60 0.537000000476837
61 0.536400020122528
62 0.579699993133545
63 0.433700025081635
64 0.539800047874451
65 0.565700054168701
66 0.597599983215332
67 0.627699971199036
68 0.56630003452301
69 0.49779999256134
70 0.623399972915649
71 0.591400027275085
72 0.579599976539612
73 0.575900018215179
74 0.608999967575073
75 0.569599986076355
76 0.57889997959137
77 0.625400006771088
78 0.54559999704361
79 0.626700043678284
80 0.616899967193604
81 0.567700028419495
82 0.612100005149841
83 0.630599975585938
84 0.554300010204315
85 0.645900011062622
86 0.584500014781952
87 0.635900020599365
88 0.621600031852722
89 0.677500009536743
90 0.653599977493286
91 0.635800004005432
92 0.611800014972687
93 0.583000004291534
94 0.665799975395203
95 0.644500017166138
96 0.663300037384033
97 0.64139997959137
98 0.629899978637695
99 0.56029999256134
100 0.646200001239777
101 0.670000016689301
102 0.631200015544891
103 0.636500000953674
104 0.524399995803833
105 0.571600019931793
106 0.578099966049194
107 0.681300044059753
108 0.687900006771088
109 0.639500021934509
110 0.674499988555908
111 0.6632000207901
112 0.637099981307983
113 0.59170001745224
114 0.683500051498413
115 0.611500024795532
116 0.65090000629425
117 0.661900043487549
118 0.669300019741058
119 0.651700019836426
120 0.654000043869019
121 0.679700016975403
122 0.65420001745224
123 0.672600030899048
124 0.636600017547607
125 0.684800028800964
126 0.653400003910065
127 0.652899980545044
128 0.660099983215332
129 0.677999973297119
130 0.688799977302551
131 0.702700018882751
132 0.690699994564056
133 0.667899966239929
134 0.658500015735626
135 0.664200007915497
136 0.688199996948242
137 0.701900005340576
138 0.654999971389771
139 0.615200042724609
140 0.648499965667725
141 0.682099997997284
142 0.699000000953674
143 0.589699983596802
144 0.675799965858459
145 0.673699975013733
146 0.613600015640259
147 0.648800015449524
148 0.661300003528595
149 0.629199981689453
150 0.677500009536743
151 0.707499980926514
152 0.698799967765808
153 0.689599990844727
154 0.682700037956238
155 0.703000009059906
156 0.698099970817566
157 0.659800052642822
158 0.679700016975403
159 0.672900021076202
160 0.663699984550476
161 0.668699979782104
162 0.704500019550323
163 0.715200006961823
164 0.710999965667725
165 0.625
166 0.673200011253357
167 0.698099970817566
168 0.615700006484985
169 0.641200006008148
170 0.689100027084351
171 0.690699994564056
172 0.684800028800964
173 0.676599979400635
174 0.694100022315979
175 0.69949996471405
176 0.682099997997284
177 0.665199995040894
178 0.66949999332428
179 0.699000000953674
180 0.679900050163269
181 0.685699999332428
182 0.703000009059906
183 0.698500037193298
184 0.682200014591217
185 0.706300020217896
186 0.712700009346008
187 0.656100034713745
188 0.659900009632111
189 0.662000000476837
190 0.689200043678284
191 0.696699976921082
192 0.710000038146973
193 0.713899970054626
194 0.709100008010864
195 0.700000047683716
196 0.712499976158142
197 0.715000033378601
198 0.672900021076202
199 0.644400000572205
200 0.706900000572205
201 0.700399994850159
202 0.71399998664856
203 0.674700021743774
204 0.67739999294281
205 0.705700039863586
206 0.712000012397766
207 0.708199977874756
208 0.717200040817261
209 0.700800001621246
210 0.707900047302246
211 0.708100020885468
212 0.670099973678589
213 0.710600018501282
214 0.704800009727478
215 0.710099995136261
216 0.70169997215271
217 0.693000018596649
218 0.678799986839294
219 0.712100028991699
220 0.710000038146973
221 0.706200003623962
222 0.721199989318848
223 0.708100020885468
224 0.717599987983704
225 0.719799995422363
226 0.694100022315979
227 0.712700009346008
228 0.672900021076202
229 0.707000017166138
230 0.640100002288818
231 0.692399978637695
232 0.69130003452301
233 0.709399998188019
234 0.698099970817566
235 0.709699988365173
236 0.70660001039505
237 0.700700044631958
238 0.711400032043457
239 0.72409999370575
240 0.716000020503998
241 0.715000033378601
242 0.716400027275085
243 0.72409999370575
244 0.706699967384338
245 0.715399980545044
246 0.596599996089935
247 0.70660001039505
248 0.714100003242493
249 0.703199982643127
250 0.721400022506714
251 0.719799995422363
252 0.713600039482117
253 0.679000020027161
254 0.700100004673004
255 0.710999965667725
256 0.711699962615967
257 0.710299968719482
258 0.710099995136261
259 0.714100003242493
260 0.725800037384033
261 0.712900042533875
262 0.707499980926514
263 0.715399980545044
264 0.707599997520447
265 0.711300015449524
266 0.714399993419647
267 0.696900010108948
268 0.718100011348724
269 0.723700046539307
270 0.722299993038177
271 0.678400039672852
272 0.729699969291687
273 0.707599997520447
274 0.712300002574921
275 0.726099967956543
276 0.71450001001358
277 0.691500008106232
278 0.697800040245056
279 0.720899999141693
280 0.717700004577637
281 0.694900035858154
282 0.689200043678284
283 0.670099973678589
284 0.70990002155304
285 0.722299993038177
286 0.690299987792969
287 0.700800001621246
288 0.721599996089935
289 0.728900015354156
290 0.719200015068054
291 0.720200002193451
292 0.718800008296967
293 0.720600008964539
294 0.714300036430359
295 0.697499990463257
296 0.710399985313416
297 0.726300001144409
298 0.722499966621399
299 0.722400009632111
300 0.696200013160706
301 0.723700046539307
302 0.723900020122528
303 0.725199997425079
304 0.729300022125244
305 0.718100011348724
306 0.714699983596802
307 0.710000038146973
308 0.694999992847443
309 0.731400012969971
310 0.720200002193451
311 0.706499993801117
312 0.708100020885468
313 0.729300022125244
314 0.728000044822693
315 0.728100001811981
316 0.713299989700317
317 0.702199995517731
318 0.704100012779236
319 0.723700046539307
320 0.71150004863739
321 0.724200010299683
322 0.727100014686584
323 0.71150004863739
324 0.726500034332275
325 0.730399966239929
326 0.730599999427795
327 0.708899974822998
328 0.724300026893616
329 0.722699999809265
330 0.724300026893616
331 0.718700051307678
332 0.730599999427795
333 0.722400009632111
334 0.702600002288818
335 0.729600012302399
336 0.714100003242493
337 0.716099977493286
338 0.709200024604797
339 0.727300047874451
340 0.728900015354156
341 0.720499992370605
342 0.712900042533875
343 0.726700007915497
344 0.715900003910065
345 0.713100016117096
346 0.721700012683868
347 0.728200018405914
348 0.699000000953674
349 0.725600004196167
350 0.716799974441528
351 0.728100001811981
352 0.722400009632111
353 0.732900023460388
354 0.713899970054626
355 0.731899976730347
356 0.73360002040863
357 0.725300014019012
358 0.726199984550476
359 0.721099972724915
360 0.72759997844696
361 0.72409999370575
362 0.733700037002563
363 0.728500008583069
364 0.730800032615662
365 0.726199984550476
366 0.725199997425079
367 0.734600007534027
368 0.731400012969971
369 0.719300031661987
370 0.706099987030029
371 0.732300043106079
372 0.71450001001358
373 0.730800032615662
374 0.732100009918213
375 0.719900012016296
376 0.70389997959137
377 0.722499966621399
378 0.726799964904785
379 0.726600050926208
380 0.726300001144409
381 0.734200000762939
382 0.722699999809265
383 0.726600050926208
384 0.720600008964539
385 0.734300017356873
386 0.693700015544891
387 0.713500022888184
388 0.717900037765503
389 0.721199989318848
390 0.714300036430359
391 0.71780002117157
392 0.720000028610229
393 0.731600046157837
394 0.697800040245056
395 0.729200005531311
396 0.736999988555908
397 0.732599973678589
398 0.715200006961823
399 0.730199992656708
400 0.733200013637543
401 0.733999967575073
402 0.725199997425079
403 0.731099963188171
404 0.729900002479553
405 0.740100026130676
406 0.721799969673157
407 0.720899999141693
408 0.722900032997131
409 0.732800006866455
410 0.731700003147125
411 0.736500024795532
412 0.730599999427795
413 0.721300005912781
414 0.729499995708466
415 0.726199984550476
416 0.726400017738342
417 0.724500000476837
418 0.729699969291687
419 0.732300043106079
420 0.730800032615662
421 0.729600012302399
422 0.717000007629395
423 0.727800011634827
424 0.73360002040863
425 0.739500045776367
426 0.729200005531311
427 0.727200031280518
428 0.732500016689301
429 0.715399980545044
430 0.723199963569641
431 0.734300017356873
432 0.739799976348877
433 0.735100030899048
434 0.724799990653992
435 0.728900015354156
436 0.728299975395203
437 0.727200031280518
438 0.723399996757507
439 0.722599983215332
440 0.72350001335144
441 0.714800000190735
442 0.731000006198883
443 0.720600008964539
444 0.725000023841858
445 0.731700003147125
446 0.731600046157837
447 0.725600004196167
448 0.731899976730347
449 0.719600021839142
450 0.726799964904785
451 0.726199984550476
452 0.716400027275085
453 0.666299998760223
454 0.715000033378601
455 0.729699969291687
456 0.723900020122528
457 0.721799969673157
458 0.723299980163574
459 0.732200026512146
460 0.731600046157837
461 0.731299996376038
462 0.735499978065491
463 0.718800008296967
464 0.726000010967255
465 0.730700016021729
466 0.717700004577637
467 0.735300004482269
468 0.735499978065491
469 0.733799993991852
470 0.726099967956543
471 0.712200045585632
472 0.716899991035461
473 0.730499982833862
474 0.728399991989136
475 0.732699990272522
476 0.728299975395203
477 0.726899981498718
478 0.717999994754791
479 0.7117999792099
480 0.724500000476837
481 0.732400000095367
482 0.705999970436096
483 0.722800016403198
484 0.72350001335144
485 0.727699995040894
486 0.719099998474121
487 0.705200016498566
488 0.721300005912781
489 0.736100018024445
490 0.736500024795532
491 0.729699969291687
492 0.72189998626709
493 0.732400000095367
494 0.734699964523315
495 0.730800032615662
496 0.736999988555908
497 0.724900007247925
498 0.734400033950806
499 0.718400001525879
500 0.732300043106079
501 0.732400000095367
502 0.73360002040863
503 0.726099967956543
504 0.735300004482269
505 0.733700037002563
506 0.730199992656708
507 0.730100035667419
508 0.732900023460388
509 0.728700041770935
510 0.73989999294281
511 0.719900012016296
512 0.73360002040863
513 0.732400000095367
514 0.711400032043457
515 0.722499966621399
516 0.729099988937378
517 0.730900049209595
518 0.733500003814697
519 0.734600007534027
520 0.733200013637543
521 0.734500050544739
522 0.733900010585785
523 0.736500024795532
524 0.738299965858459
525 0.736299991607666
526 0.737500011920929
527 0.736699998378754
528 0.731400012969971
529 0.742599964141846
530 0.742400050163269
531 0.742799997329712
532 0.744899988174438
533 0.743100047111511
534 0.738499999046326
535 0.742799997329712
536 0.741899967193604
537 0.737200021743774
538 0.728399991989136
539 0.737200021743774
540 0.739199995994568
541 0.736500024795532
542 0.729400038719177
543 0.733200013637543
544 0.733500003814697
545 0.732800006866455
546 0.740700006484985
547 0.735900044441223
548 0.737599968910217
549 0.739300012588501
550 0.738600015640259
551 0.739199995994568
552 0.741600036621094
553 0.738499999046326
554 0.740400016307831
555 0.736299991607666
556 0.731400012969971
557 0.730000019073486
558 0.731600046157837
559 0.730199992656708
560 0.728700041770935
561 0.735100030899048
562 0.726999998092651
563 0.732300043106079
564 0.739799976348877
565 0.733299970626831
566 0.738299965858459
567 0.737500011920929
568 0.741199970245361
569 0.740400016307831
570 0.740499973297119
571 0.741299986839294
572 0.734600007534027
573 0.736400008201599
574 0.729200005531311
575 0.739799976348877
576 0.740400016307831
577 0.736899971961975
578 0.736400008201599
579 0.720700025558472
580 0.729400038719177
581 0.736199975013733
582 0.72350001335144
583 0.729900002479553
584 0.735700011253357
585 0.738600015640259
586 0.736000001430511
587 0.737500011920929
588 0.74370002746582
589 0.739799976348877
590 0.74210000038147
591 0.738700032234192
592 0.744099974632263
593 0.73769998550415
594 0.733399987220764
595 0.744099974632263
596 0.742799997329712
597 0.74099999666214
598 0.739400029182434
599 0.738999962806702
600 0.74210000038147
601 0.735300004482269
602 0.738499999046326
603 0.734899997711182
604 0.736500024795532
605 0.736400008201599
606 0.740000009536743
607 0.742799997329712
608 0.718899965286255
609 0.736500024795532
610 0.739400029182434
611 0.739500045776367
612 0.742400050163269
613 0.738999962806702
614 0.741699993610382
615 0.740100026130676
616 0.737300038337708
617 0.738499999046326
618 0.738099992275238
619 0.738399982452393
620 0.743000030517578
621 0.734799981117249
622 0.739300012588501
623 0.737399995326996
624 0.740599989891052
625 0.743000030517578
626 0.739600002765656
627 0.74590003490448
628 0.738099992275238
629 0.727100014686584
630 0.747200012207031
631 0.740700006484985
632 0.74210000038147
633 0.744599997997284
634 0.743900001049042
635 0.745700001716614
636 0.745400011539459
637 0.744599997997284
638 0.745000004768372
639 0.744000017642975
640 0.745800018310547
641 0.744899988174438
642 0.740800023078918
643 0.740100026130676
644 0.74619996547699
645 0.740900039672852
646 0.74370002746582
647 0.746899962425232
648 0.745800018310547
649 0.738600015640259
650 0.739799976348877
651 0.719099998474121
652 0.729300022125244
653 0.727800011634827
654 0.733999967575073
655 0.727800011634827
656 0.731800019741058
657 0.729499995708466
658 0.729699969291687
659 0.736199975013733
660 0.734300017356873
661 0.731899976730347
662 0.733399987220764
663 0.729400038719177
664 0.730100035667419
665 0.726099967956543
666 0.734400033950806
667 0.737100005149841
668 0.731299996376038
669 0.735900044441223
670 0.734400033950806
671 0.737399995326996
672 0.735100030899048
673 0.735200047492981
674 0.738099992275238
675 0.741600036621094
676 0.737800002098083
677 0.734500050544739
678 0.73309999704361
679 0.730300009250641
680 0.738200008869171
681 0.723100006580353
682 0.723900020122528
683 0.733200013637543
684 0.735200047492981
685 0.728500008583069
686 0.735300004482269
687 0.735100030899048
688 0.721500039100647
689 0.724799990653992
690 0.732800006866455
691 0.737300038337708
692 0.734799981117249
693 0.738099992275238
694 0.741899967193604
695 0.739400029182434
696 0.743600010871887
697 0.743499994277954
698 0.731500029563904
699 0.740499973297119
700 0.731700003147125
701 0.73580002784729
702 0.735700011253357
703 0.736999988555908
704 0.739199995994568
705 0.738800048828125
706 0.731700003147125
707 0.736299991607666
708 0.738200008869171
709 0.738399982452393
710 0.727800011634827
711 0.734400033950806
712 0.740299999713898
713 0.73989999294281
714 0.739400029182434
715 0.738900005817413
716 0.742200016975403
717 0.739799976348877
718 0.741899967193604
719 0.739500045776367
720 0.741500020027161
721 0.740900039672852
722 0.736699998378754
723 0.737900018692017
724 0.738299965858459
725 0.741699993610382
726 0.73580002784729
727 0.737399995326996
728 0.735300004482269
729 0.736299991607666
730 0.738200008869171
731 0.740499973297119
732 0.740299999713898
733 0.738600015640259
734 0.741600036621094
735 0.741400003433228
736 0.735300004482269
737 0.73769998550415
738 0.738299965858459
739 0.735700011253357
740 0.736699998378754
741 0.735900044441223
742 0.739099979400635
743 0.738499999046326
744 0.740100026130676
745 0.740700006484985
746 0.739700019359589
747 0.743000030517578
748 0.742799997329712
749 0.740499973297119
750 0.742400050163269
751 0.743399977684021
752 0.7432000041008
753 0.743600010871887
754 0.745499968528748
755 0.741800010204315
756 0.740700006484985
757 0.743800044059753
758 0.74210000038147
759 0.739099979400635
760 0.739300012588501
761 0.741500020027161
762 0.738999962806702
763 0.740100026130676
764 0.743600010871887
765 0.743499994277954
766 0.743300020694733
767 0.743800044059753
768 0.743100047111511
769 0.744700014591217
770 0.749300003051758
771 0.744599997997284
772 0.746600031852722
773 0.746899962425232
774 0.731099963188171
775 0.733500003814697
776 0.740499973297119
777 0.740900039672852
778 0.738499999046326
779 0.741699993610382
780 0.742500007152557
781 0.739300012588501
782 0.738700032234192
783 0.737399995326996
784 0.73769998550415
785 0.736800014972687
786 0.736600041389465
787 0.736899971961975
788 0.738900005817413
789 0.741999983787537
790 0.739799976348877
791 0.739700019359589
792 0.742799997329712
793 0.740299999713898
794 0.739400029182434
795 0.739400029182434
796 0.739400029182434
797 0.733799993991852
798 0.735200047492981
799 0.73800003528595
800 0.737800002098083
801 0.742200016975403
802 0.738499999046326
803 0.742900013923645
804 0.73989999294281
805 0.736299991607666
806 0.738800048828125
807 0.740499973297119
808 0.741899967193604
809 0.744700014591217
810 0.742200016975403
811 0.744300007820129
812 0.743100047111511
813 0.74590003490448
814 0.746600031852722
815 0.745599985122681
816 0.738800048828125
817 0.738299965858459
818 0.741800010204315
819 0.746500015258789
820 0.715900003910065
821 0.732400000095367
822 0.737800002098083
823 0.736400008201599
824 0.738399982452393
825 0.736500024795532
826 0.739600002765656
827 0.739400029182434
828 0.733799993991852
829 0.736400008201599
830 0.738700032234192
831 0.741999983787537
832 0.739700019359589
833 0.741500020027161
834 0.741299986839294
835 0.740200042724609
836 0.743900001049042
837 0.740700006484985
838 0.744300007820129
839 0.742300033569336
840 0.743300020694733
841 0.743600010871887
842 0.742799997329712
843 0.742599964141846
844 0.744400024414062
845 0.744899988174438
846 0.744000017642975
847 0.745800018310547
848 0.744099974632263
849 0.744500041007996
850 0.745000004768372
851 0.746899962425232
852 0.742900013923645
853 0.742599964141846
854 0.746800005435944
855 0.741400003433228
856 0.747200012207031
857 0.749099969863892
858 0.745700001716614
859 0.744700014591217
860 0.740000009536743
861 0.742300033569336
862 0.743399977684021
863 0.738600015640259
864 0.739300012588501
865 0.737599968910217
866 0.736800014972687
867 0.735400021076202
868 0.736500024795532
869 0.733900010585785
870 0.732500016689301
871 0.736600041389465
872 0.736999988555908
873 0.739400029182434
874 0.743300020694733
875 0.742799997329712
876 0.741199970245361
877 0.743900001049042
878 0.743000030517578
879 0.740900039672852
880 0.74210000038147
881 0.737399995326996
882 0.742599964141846
883 0.741699993610382
884 0.741800010204315
885 0.747900009155273
886 0.747699975967407
887 0.74370002746582
888 0.745999991893768
889 0.746299982070923
890 0.749300003051758
891 0.745100021362305
892 0.739700019359589
893 0.739099979400635
894 0.735900044441223
895 0.739700019359589
896 0.740100026130676
897 0.735100030899048
898 0.739700019359589
899 0.739199995994568
900 0.737300038337708
901 0.741800010204315
902 0.742400050163269
903 0.743499994277954
904 0.743000030517578
905 0.744899988174438
906 0.745100021362305
907 0.745700001716614
908 0.746399998664856
909 0.740900039672852
910 0.741100013256073
911 0.740700006484985
912 0.741500020027161
913 0.744300007820129
914 0.7432000041008
915 0.744099974632263
916 0.739600002765656
917 0.744599997997284
918 0.746800005435944
919 0.745100021362305
920 0.748000025749207
921 0.747699975967407
922 0.740000009536743
923 0.748600006103516
924 0.74590003490448
925 0.745999991893768
926 0.747099995613098
927 0.744300007820129
928 0.744300007820129
929 0.745299994945526
930 0.74590003490448
931 0.745800018310547
932 0.739199995994568
933 0.740000009536743
934 0.73989999294281
935 0.737599968910217
936 0.743100047111511
937 0.742900013923645
938 0.742900013923645
939 0.741800010204315
940 0.744000017642975
941 0.745599985122681
942 0.745400011539459
943 0.745700001716614
944 0.746299982070923
945 0.746399998664856
946 0.746399998664856
947 0.743900001049042
948 0.732599973678589
949 0.742400050163269
950 0.744300007820129
951 0.741699993610382
952 0.745700001716614
953 0.745700001716614
954 0.737399995326996
955 0.741800010204315
956 0.732200026512146
957 0.730300009250641
958 0.740800023078918
959 0.746299982070923
960 0.743100047111511
961 0.741899967193604
962 0.743399977684021
963 0.745200037956238
964 0.74370002746582
965 0.738600015640259
966 0.743499994277954
967 0.743499994277954
968 0.737100005149841
969 0.742599964141846
970 0.743399977684021
971 0.742200016975403
972 0.746899962425232
973 0.739799976348877
974 0.735100030899048
975 0.738499999046326
976 0.739300012588501
977 0.739600002765656
978 0.744500041007996
979 0.740800023078918
980 0.741299986839294
981 0.741100013256073
982 0.743499994277954
983 0.743499994277954
984 0.737800002098083
985 0.741800010204315
986 0.74210000038147
987 0.742699980735779
988 0.74099999666214
989 0.74370002746582
990 0.742599964141846
991 0.736500024795532
992 0.738700032234192
993 0.738099992275238
994 0.740299999713898
995 0.740499973297119
996 0.740400016307831
997 0.7432000041008
998 0.744000017642975
999 0.7432000041008
1000 0.744000017642975
1001 0.745100021362305
1002 0.7432000041008
1003 0.741999983787537
1004 0.741199970245361
1005 0.747600018978119
1006 0.747900009155273
1007 0.746800005435944
1008 0.746100008487701
1009 0.745499968528748
1010 0.744199991226196
1011 0.743600010871887
1012 0.745700001716614
1013 0.746399998664856
1014 0.748000025749207
1015 0.749099969863892
1016 0.747200012207031
1017 0.747200012207031
1018 0.74619996547699
1019 0.745999991893768
1020 0.747699975967407
1021 0.74779999256134
1022 0.748399972915649
1023 0.74779999256134
1024 0.745800018310547
1025 0.746600031852722
1026 0.743300020694733
1027 0.74210000038147
1028 0.742799997329712
1029 0.745299994945526
1030 0.743499994277954
1031 0.74370002746582
1032 0.743399977684021
1033 0.74590003490448
1034 0.745299994945526
1035 0.745299994945526
1036 0.745599985122681
1037 0.745100021362305
1038 0.745000004768372
1039 0.745400011539459
1040 0.746299982070923
1041 0.747400045394897
1042 0.748199999332428
1043 0.746600031852722
1044 0.746999979019165
1045 0.747200012207031
1046 0.747300028800964
1047 0.746500015258789
1048 0.746700048446655
1049 0.746500015258789
1050 0.746800005435944
1051 0.743800044059753
1052 0.744300007820129
1053 0.744400024414062
1054 0.744899988174438
1055 0.745599985122681
1056 0.746999979019165
1057 0.747300028800964
1058 0.747300028800964
1059 0.747500002384186
1060 0.747699975967407
1061 0.747600018978119
1062 0.747699975967407
1063 0.747500002384186
1064 0.74779999256134
1065 0.747699975967407
1066 0.74810004234314
1067 0.747900009155273
1068 0.748000025749207
1069 0.748199999332428
1070 0.748800039291382
1071 0.749300003051758
1072 0.749199986457825
1073 0.747900009155273
1074 0.747900009155273
1075 0.74889999628067
1076 0.748700022697449
1077 0.74889999628067
1078 0.748700022697449
1079 0.748700022697449
1080 0.748499989509583
1081 0.748600006103516
1082 0.749199986457825
1083 0.74889999628067
1084 0.749199986457825
1085 0.749500036239624
1086 0.749400019645691
1087 0.749700009822845
1088 0.749799966812134
1089 0.748399972915649
1090 0.748800039291382
1091 0.749099969863892
1092 0.749099969863892
1093 0.749899983406067
1094 0.750500023365021
1095 0.750400006771088
1096 0.750699996948242
1097 0.750900030136108
1098 0.75
1099 0.750200033187866
1100 0.750200033187866
1101 0.749700009822845
1102 0.749899983406067
1103 0.749700009822845
1104 0.749899983406067
1105 0.750500023365021
1106 0.750100016593933
1107 0.749599993228912
1108 0.749599993228912
1109 0.750200033187866
1110 0.750200033187866
1111 0.750500023365021
1112 0.750500023365021
1113 0.750500023365021
1114 0.750599980354309
1115 0.750299990177155
1116 0.750100016593933
1117 0.75
1118 0.750299990177155
1119 0.75
1120 0.750200033187866
1121 0.750200033187866
1122 0.750400006771088
1123 0.750900030136108
1124 0.751299977302551
1125 0.750900030136108
1126 0.75110000371933
1127 0.751200020313263
1128 0.751399993896484
1129 0.75110000371933
1130 0.75110000371933
1131 0.750999987125397
1132 0.750800013542175
1133 0.750800013542175
1134 0.750699996948242
1135 0.750699996948242
1136 0.750800013542175
1137 0.750599980354309
1138 0.750599980354309
1139 0.750500023365021
1140 0.750400006771088
1141 0.750400006771088
1142 0.750500023365021
1143 0.750500023365021
1144 0.750599980354309
1145 0.750800013542175
1146 0.750900030136108
1147 0.750900030136108
1148 0.750699996948242
1149 0.750999987125397
1150 0.751399993896484
1151 0.751299977302551
1152 0.751399993896484
1153 0.75110000371933
1154 0.75110000371933
1155 0.750800013542175
1156 0.750900030136108
1157 0.751299977302551
1158 0.751399993896484
1159 0.751299977302551
1160 0.751399993896484
1161 0.751399993896484
1162 0.751200020313263
1163 0.751200020313263
1164 0.750800013542175
1165 0.750699996948242
1166 0.750900030136108
1167 0.750599980354309
1168 0.750999987125397
1169 0.750900030136108
1170 0.750999987125397
1171 0.750699996948242
1172 0.750900030136108
1173 0.750699996948242
1174 0.750699996948242
1175 0.751399993896484
1176 0.751399993896484
1177 0.751399993896484
1178 0.751200020313263
1179 0.75110000371933
1180 0.751200020313263
1181 0.751200020313263
1182 0.751200020313263
1183 0.751399993896484
1184 0.750800013542175
1185 0.750699996948242
1186 0.750299990177155
1187 0.750400006771088
1188 0.750699996948242
1189 0.750500023365021
1190 0.750699996948242
1191 0.750800013542175
1192 0.750800013542175
1193 0.750900030136108
1194 0.750699996948242
1195 0.750599980354309
1196 0.750800013542175
1197 0.750500023365021
1198 0.750599980354309
1199 0.750800013542175
1200 0.750800013542175
1201 0.751200020313263
1202 0.751200020313263
1203 0.75110000371933
1204 0.75110000371933
1205 0.751200020313263
1206 0.750800013542175
1207 0.750800013542175
1208 0.750699996948242
1209 0.750699996948242
1210 0.750699996948242
1211 0.750599980354309
1212 0.750800013542175
1213 0.750999987125397
1214 0.750900030136108
1215 0.750900030136108
1216 0.750999987125397
1217 0.750699996948242
1218 0.750900030136108
1219 0.750900030136108
1220 0.750599980354309
1221 0.750900030136108
1222 0.750800013542175
1223 0.750900030136108
1224 0.750999987125397
1225 0.750900030136108
1226 0.750699996948242
1227 0.750900030136108
1228 0.750900030136108
1229 0.750900030136108
1230 0.750900030136108
1231 0.750900030136108
1232 0.750800013542175
1233 0.750900030136108
1234 0.750699996948242
1235 0.750999987125397
1236 0.75110000371933
1237 0.751200020313263
1238 0.751200020313263
1239 0.751200020313263
1240 0.751200020313263
1241 0.751299977302551
1242 0.751299977302551
1243 0.751200020313263
1244 0.751500010490417
1245 0.751500010490417
1246 0.75110000371933
1247 0.75110000371933
1248 0.751299977302551
1249 0.751200020313263
1250 0.75110000371933
1251 0.75110000371933
1252 0.751299977302551
1253 0.751299977302551
1254 0.751200020313263
1255 0.751299977302551
1256 0.751200020313263
1257 0.751299977302551
1258 0.750999987125397
1259 0.751200020313263
1260 0.750999987125397
1261 0.751299977302551
1262 0.750900030136108
1263 0.751299977302551
1264 0.75110000371933
1265 0.751200020313263
1266 0.751299977302551
1267 0.751299977302551
1268 0.751399993896484
1269 0.751399993896484
1270 0.751399993896484
1271 0.751500010490417
1272 0.751699984073639
1273 0.751699984073639
1274 0.751900017261505
1275 0.751800000667572
1276 0.751600027084351
1277 0.751600027084351
1278 0.751699984073639
1279 0.751600027084351
1280 0.751699984073639
1281 0.751699984073639
1282 0.751800000667572
1283 0.751699984073639
1284 0.751999974250793
1285 0.751999974250793
1286 0.751900017261505
1287 0.751699984073639
1288 0.751699984073639
1289 0.751999974250793
1290 0.75220000743866
1291 0.75220000743866
1292 0.751800000667572
1293 0.751900017261505
1294 0.751699984073639
1295 0.751800000667572
1296 0.751900017261505
1297 0.751800000667572
1298 0.751800000667572
1299 0.751999974250793
1300 0.751999974250793
1301 0.751900017261505
1302 0.751800000667572
1303 0.751900017261505
1304 0.751699984073639
1305 0.751800000667572
1306 0.751900017261505
1307 0.751999974250793
1308 0.751999974250793
1309 0.751900017261505
1310 0.751999974250793
1311 0.752099990844727
1312 0.752099990844727
1313 0.752099990844727
1314 0.751900017261505
1315 0.752099990844727
1316 0.751699984073639
1317 0.751699984073639
1318 0.751900017261505
1319 0.751699984073639
1320 0.751999974250793
1321 0.751999974250793
1322 0.751999974250793
1323 0.751900017261505
1324 0.751999974250793
1325 0.751900017261505
1326 0.752099990844727
1327 0.752300024032593
1328 0.751999974250793
1329 0.751999974250793
1330 0.751999974250793
1331 0.751900017261505
1332 0.751900017261505
1333 0.751699984073639
1334 0.751800000667572
1335 0.751900017261505
1336 0.751800000667572
1337 0.751800000667572
1338 0.751800000667572
1339 0.751800000667572
1340 0.751800000667572
1341 0.751600027084351
1342 0.751900017261505
1343 0.751800000667572
1344 0.751900017261505
1345 0.751999974250793
1346 0.751999974250793
1347 0.751800000667572
1348 0.751800000667572
1349 0.751800000667572
1350 0.751699984073639
1351 0.751600027084351
1352 0.751699984073639
1353 0.751600027084351
1354 0.751600027084351
1355 0.751500010490417
1356 0.751600027084351
1357 0.751500010490417
1358 0.751600027084351
1359 0.751600027084351
1360 0.751800000667572
1361 0.751699984073639
1362 0.751399993896484
1363 0.751399993896484
1364 0.751299977302551
1365 0.751299977302551
1366 0.751399993896484
1367 0.751399993896484
1368 0.751299977302551
1369 0.751399993896484
1370 0.751399993896484
1371 0.751299977302551
1372 0.751500010490417
1373 0.751399993896484
1374 0.751399993896484
1375 0.751299977302551
1376 0.751399993896484
1377 0.751200020313263
1378 0.751299977302551
1379 0.751299977302551
1380 0.75110000371933
1381 0.751299977302551
1382 0.75110000371933
1383 0.751200020313263
1384 0.751200020313263
1385 0.751200020313263
1386 0.751200020313263
1387 0.750900030136108
1388 0.750999987125397
1389 0.750999987125397
1390 0.75110000371933
1391 0.750999987125397
1392 0.751200020313263
1393 0.751299977302551
1394 0.751299977302551
1395 0.751200020313263
1396 0.751399993896484
1397 0.751500010490417
1398 0.751399993896484
1399 0.751399993896484
1400 0.751600027084351
1401 0.751500010490417
1402 0.751500010490417
1403 0.751299977302551
1404 0.751200020313263
1405 0.751399993896484
1406 0.751500010490417
1407 0.751399993896484
1408 0.751600027084351
1409 0.751299977302551
1410 0.751399993896484
1411 0.751500010490417
1412 0.751699984073639
1413 0.751800000667572
1414 0.751699984073639
1415 0.751699984073639
1416 0.751699984073639
1417 0.751500010490417
1418 0.751600027084351
1419 0.751600027084351
1420 0.751900017261505
1421 0.752099990844727
1422 0.752099990844727
1423 0.751900017261505
1424 0.751600027084351
1425 0.751900017261505
1426 0.751800000667572
1427 0.751800000667572
1428 0.751699984073639
1429 0.751800000667572
1430 0.751600027084351
1431 0.751600027084351
1432 0.751699984073639
1433 0.751399993896484
1434 0.751200020313263
1435 0.751500010490417
1436 0.751600027084351
1437 0.751699984073639
1438 0.751699984073639
1439 0.751699984073639
1440 0.751800000667572
1441 0.751800000667572
1442 0.751699984073639
1443 0.751999974250793
1444 0.752099990844727
1445 0.751999974250793
1446 0.751999974250793
1447 0.752099990844727
1448 0.751800000667572
1449 0.752099990844727
1450 0.75220000743866
1451 0.752300024032593
1452 0.752099990844727
1453 0.752099990844727
1454 0.752099990844727
1455 0.752099990844727
1456 0.752099990844727
1457 0.751900017261505
1458 0.751999974250793
1459 0.752099990844727
1460 0.752099990844727
1461 0.751999974250793
1462 0.752099990844727
1463 0.751800000667572
1464 0.751800000667572
1465 0.751699984073639
1466 0.751699984073639
1467 0.751999974250793
1468 0.751699984073639
1469 0.751900017261505
1470 0.751900017261505
1471 0.751999974250793
1472 0.751900017261505
1473 0.752099990844727
1474 0.751999974250793
1475 0.751999974250793
1476 0.751999974250793
1477 0.751900017261505
1478 0.751900017261505
1479 0.752099990844727
1480 0.751900017261505
1481 0.751999974250793
1482 0.752099990844727
1483 0.752099990844727
1484 0.751999974250793
1485 0.751999974250793
1486 0.751999974250793
1487 0.751900017261505
1488 0.751800000667572
1489 0.751699984073639
1490 0.751800000667572
1491 0.751900017261505
1492 0.751900017261505
1493 0.751900017261505
1494 0.751900017261505
1495 0.751800000667572
1496 0.752099990844727
1497 0.751999974250793
1498 0.751999974250793
1499 0.751999974250793
};
% \addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.0929000377655029
5 0.100000023841858
6 0.100000023841858
7 0.105200052261353
8 0.16540002822876
9 0.208100020885468
10 0.245600044727325
11 0.268700003623962
12 0.171900033950806
13 0.292400002479553
14 0.262600004673004
15 0.296800017356873
16 0.300200045108795
17 0.286100029945374
18 0.303900003433228
19 0.34960001707077
20 0.322100043296814
21 0.277400016784668
22 0.345200002193451
23 0.354499995708466
24 0.333900034427643
25 0.379500031471252
26 0.383700013160706
27 0.381700038909912
28 0.435500025749207
29 0.419900000095367
30 0.448599994182587
31 0.465200006961823
32 0.463699996471405
33 0.412500023841858
34 0.380699992179871
35 0.384900033473969
36 0.466800034046173
37 0.43419998884201
38 0.482100009918213
39 0.495800018310547
40 0.531800031661987
41 0.529999971389771
42 0.534200012683868
43 0.500400006771088
44 0.485000014305115
45 0.5557000041008
46 0.480500042438507
47 0.581900000572205
48 0.513400018215179
49 0.561800003051758
50 0.460399985313416
51 0.590200006961823
52 0.516700029373169
53 0.524700045585632
54 0.545799970626831
55 0.575500011444092
56 0.591600000858307
57 0.548699975013733
58 0.557200014591217
59 0.591000020503998
60 0.572000026702881
61 0.531200051307678
62 0.60479998588562
63 0.592000007629395
64 0.601500034332275
65 0.606700003147125
66 0.58899998664856
67 0.535700023174286
68 0.604300022125244
69 0.611400008201599
70 0.599799990653992
71 0.64900004863739
72 0.61870002746582
73 0.556599974632263
74 0.547500014305115
75 0.609099984169006
76 0.605000019073486
77 0.615000009536743
78 0.615800023078918
79 0.570500016212463
80 0.652099967002869
81 0.638999998569489
82 0.608700037002563
83 0.584100008010864
84 0.603500008583069
85 0.627499997615814
86 0.604600012302399
87 0.56580001115799
88 0.646399974822998
89 0.668200016021729
90 0.652300000190735
91 0.649900019168854
92 0.642099976539612
93 0.636399984359741
94 0.597900032997131
95 0.668400049209595
96 0.635900020599365
97 0.654500007629395
98 0.647899985313416
99 0.678200006484985
100 0.669800043106079
101 0.660600006580353
102 0.645900011062622
103 0.664200007915497
104 0.673900008201599
105 0.685999989509583
106 0.681599974632263
107 0.67059999704361
108 0.645799994468689
109 0.680000007152557
110 0.696699976921082
111 0.654299974441528
112 0.643900036811829
113 0.698500037193298
114 0.699300050735474
115 0.652300000190735
116 0.67059999704361
117 0.690199971199036
118 0.66159999370575
119 0.604900002479553
120 0.676100015640259
121 0.69650000333786
122 0.644400000572205
123 0.590399980545044
124 0.660400032997131
125 0.68340003490448
126 0.661300003528595
127 0.686300039291382
128 0.68860000371933
129 0.533500015735626
130 0.659000039100647
131 0.585000038146973
132 0.680999994277954
133 0.61710000038147
134 0.670300006866455
135 0.687099993228912
136 0.662600040435791
137 0.666200041770935
138 0.686100006103516
139 0.706300020217896
140 0.68560004234314
141 0.688199996948242
142 0.670099973678589
143 0.703400015830994
144 0.66949999332428
145 0.679100036621094
146 0.673600018024445
147 0.654900014400482
148 0.681900024414062
149 0.708500027656555
150 0.700800001621246
151 0.700200021266937
152 0.664900004863739
153 0.686900019645691
154 0.707300007343292
155 0.685000002384186
156 0.673799991607666
157 0.702399969100952
158 0.691400051116943
159 0.703400015830994
160 0.687800049781799
161 0.684900045394897
162 0.687099993228912
163 0.695899963378906
164 0.698899984359741
165 0.691799998283386
166 0.697899997234344
167 0.6942999958992
168 0.70169997215271
169 0.673900008201599
170 0.676200032234192
171 0.689900040626526
172 0.707200050354004
173 0.62909996509552
174 0.705600023269653
175 0.69980001449585
176 0.701799988746643
177 0.688899993896484
178 0.706799983978271
179 0.699200034141541
180 0.665199995040894
181 0.657600045204163
182 0.598100006580353
183 0.690400004386902
184 0.688099980354309
185 0.705200016498566
186 0.703799962997437
187 0.703000009059906
188 0.698899984359741
189 0.705799996852875
190 0.697899997234344
191 0.696400046348572
192 0.683899998664856
193 0.624400019645691
194 0.711400032043457
195 0.705299973487854
196 0.695600032806396
197 0.710000038146973
198 0.6875
199 0.713699996471405
200 0.702399969100952
201 0.702700018882751
202 0.691200017929077
203 0.710099995136261
204 0.720600008964539
205 0.701499998569489
206 0.706400036811829
207 0.705399990081787
208 0.69570004940033
209 0.692700028419495
210 0.69379997253418
211 0.70360004901886
212 0.666900038719177
213 0.682200014591217
214 0.678600013256073
215 0.706300020217896
216 0.711400032043457
217 0.71340000629425
218 0.720899999141693
219 0.719300031661987
220 0.716899991035461
221 0.717100024223328
222 0.722499966621399
223 0.707499980926514
224 0.69159996509552
225 0.697300016880035
226 0.649200022220612
227 0.701300024986267
228 0.705399990081787
229 0.699699997901917
230 0.710000038146973
231 0.71560001373291
232 0.681599974632263
233 0.691200017929077
234 0.656499981880188
235 0.705900013446808
236 0.70660001039505
237 0.699599981307983
238 0.713299989700317
239 0.705999970436096
240 0.689900040626526
241 0.720499992370605
242 0.705200016498566
243 0.713800013065338
244 0.66729998588562
245 0.715100049972534
246 0.708400011062622
247 0.716400027275085
248 0.681300044059753
249 0.712800025939941
250 0.704300045967102
251 0.674399971961975
252 0.708700001239777
253 0.713899970054626
254 0.713800013065338
255 0.71969997882843
256 0.687900006771088
257 0.689000010490417
258 0.708999991416931
259 0.71670001745224
260 0.704100012779236
261 0.703299999237061
262 0.686800003051758
263 0.657299995422363
264 0.706400036811829
265 0.710900008678436
266 0.720300018787384
267 0.705399990081787
268 0.712900042533875
269 0.720600008964539
270 0.696400046348572
271 0.714399993419647
272 0.699000000953674
273 0.692800045013428
274 0.688799977302551
275 0.705700039863586
276 0.702399969100952
277 0.701900005340576
278 0.709100008010864
279 0.706699967384338
280 0.70959997177124
281 0.708899974822998
282 0.722499966621399
283 0.711899995803833
284 0.724500000476837
285 0.689800024032593
286 0.722000002861023
287 0.720399975776672
288 0.719799995422363
289 0.71940004825592
290 0.722900032997131
291 0.705099999904633
292 0.716199994087219
293 0.705000042915344
294 0.711699962615967
295 0.716899991035461
296 0.724200010299683
297 0.720899999141693
298 0.721300005912781
299 0.716500043869019
300 0.710800051689148
301 0.723999977111816
302 0.726899981498718
303 0.684800028800964
304 0.724300026893616
305 0.712000012397766
306 0.715200006961823
307 0.71780002117157
308 0.727200031280518
309 0.722900032997131
310 0.695100009441376
311 0.716099977493286
312 0.709800004959106
313 0.71150004863739
314 0.6942999958992
315 0.710200011730194
316 0.723000049591064
317 0.719600021839142
318 0.715299963951111
319 0.720499992370605
320 0.715100049972534
321 0.71969997882843
322 0.716000020503998
323 0.7117999792099
324 0.698099970817566
325 0.706200003623962
326 0.704699993133545
327 0.721500039100647
328 0.716300010681152
329 0.722800016403198
330 0.721500039100647
331 0.722299993038177
332 0.694599986076355
333 0.722699999809265
334 0.728000044822693
335 0.718199968338013
336 0.723000049591064
337 0.723999977111816
338 0.71399998664856
339 0.721199989318848
340 0.721400022506714
341 0.723299980163574
342 0.721099972724915
343 0.720300018787384
344 0.705299973487854
345 0.713299989700317
346 0.707900047302246
347 0.726099967956543
348 0.705999970436096
349 0.717499971389771
350 0.712599992752075
351 0.727400004863739
352 0.717599987983704
353 0.722299993038177
354 0.728200018405914
355 0.726600050926208
356 0.729300022125244
357 0.725800037384033
358 0.725600004196167
359 0.725899994373322
360 0.717299997806549
361 0.713500022888184
362 0.725100040435791
363 0.726000010967255
364 0.729300022125244
365 0.727100014686584
366 0.721799969673157
367 0.695600032806396
368 0.70959997177124
369 0.702100038528442
370 0.72189998626709
371 0.721099972724915
372 0.729600012302399
373 0.719500005245209
374 0.720600008964539
375 0.717499971389771
376 0.704699993133545
377 0.721599996089935
378 0.710099995136261
379 0.720700025558472
380 0.655499994754791
381 0.699000000953674
382 0.71780002117157
383 0.72409999370575
384 0.690400004386902
385 0.717499971389771
386 0.726999998092651
387 0.730700016021729
388 0.729900002479553
389 0.726999998092651
390 0.724699974060059
391 0.719099998474121
392 0.71780002117157
393 0.730700016021729
394 0.731000006198883
395 0.723700046539307
396 0.724500000476837
397 0.726400017738342
398 0.726999998092651
399 0.732599973678589
400 0.726999998092651
401 0.700500011444092
402 0.718700051307678
403 0.726099967956543
404 0.702100038528442
405 0.725100040435791
406 0.72790002822876
407 0.728500008583069
408 0.717599987983704
409 0.718700051307678
410 0.723399996757507
411 0.733799993991852
412 0.712900042533875
413 0.717200040817261
414 0.725899994373322
415 0.721599996089935
416 0.726000010967255
417 0.732200026512146
418 0.727500021457672
419 0.726799964904785
420 0.73769998550415
421 0.730000019073486
422 0.724799990653992
423 0.722400009632111
424 0.716000020503998
425 0.72759997844696
426 0.727699995040894
427 0.725600004196167
428 0.728299975395203
429 0.731899976730347
430 0.727100014686584
431 0.731400012969971
432 0.732300043106079
433 0.72979998588562
434 0.731099963188171
435 0.716099977493286
436 0.726700007915497
437 0.721400022506714
438 0.722299993038177
439 0.731000006198883
440 0.718800008296967
441 0.726899981498718
442 0.688300013542175
443 0.726199984550476
444 0.725899994373322
445 0.672800004482269
446 0.706799983978271
447 0.731800019741058
448 0.730700016021729
449 0.736699998378754
450 0.710600018501282
451 0.726600050926208
452 0.729499995708466
453 0.729300022125244
454 0.726000010967255
455 0.731400012969971
456 0.733799993991852
457 0.695299983024597
458 0.727300047874451
459 0.738099992275238
460 0.733399987220764
461 0.724300026893616
462 0.728900015354156
463 0.731299996376038
464 0.737500011920929
465 0.732699990272522
466 0.733900010585785
467 0.734699964523315
468 0.720100045204163
469 0.734500050544739
470 0.718500018119812
471 0.728700041770935
472 0.729400038719177
473 0.728000044822693
474 0.71940004825592
475 0.728200018405914
476 0.733799993991852
477 0.737800002098083
478 0.733500003814697
479 0.734799981117249
480 0.733399987220764
481 0.724300026893616
482 0.732300043106079
483 0.735300004482269
484 0.710600018501282
485 0.726400017738342
486 0.73360002040863
487 0.734300017356873
488 0.737500011920929
489 0.736999988555908
490 0.735400021076202
491 0.730100035667419
492 0.726400017738342
493 0.733200013637543
494 0.735000014305115
495 0.729099988937378
496 0.720600008964539
497 0.726099967956543
498 0.736699998378754
499 0.740200042724609
500 0.73580002784729
501 0.729900002479553
502 0.719500005245209
503 0.729600012302399
504 0.732800006866455
505 0.737100005149841
506 0.734300017356873
507 0.732200026512146
508 0.735000014305115
509 0.73199999332428
510 0.731299996376038
511 0.734799981117249
512 0.736600041389465
513 0.732800006866455
514 0.740800023078918
515 0.740700006484985
516 0.73769998550415
517 0.726400017738342
518 0.719300031661987
519 0.728999972343445
520 0.734099984169006
521 0.732500016689301
522 0.733900010585785
523 0.734300017356873
524 0.734300017356873
525 0.734200000762939
526 0.731000006198883
527 0.73309999704361
528 0.738600015640259
529 0.741100013256073
530 0.740299999713898
531 0.740900039672852
532 0.740800023078918
533 0.736000001430511
534 0.739700019359589
535 0.738299965858459
536 0.743000030517578
537 0.741899967193604
538 0.741800010204315
539 0.738900005817413
540 0.731500029563904
541 0.735200047492981
542 0.733799993991852
543 0.734500050544739
544 0.735900044441223
545 0.738700032234192
546 0.738900005817413
547 0.735400021076202
548 0.735700011253357
549 0.738099992275238
550 0.737200021743774
551 0.740400016307831
552 0.73989999294281
553 0.744300007820129
554 0.740700006484985
555 0.739400029182434
556 0.739400029182434
557 0.740499973297119
558 0.740000009536743
559 0.740700006484985
560 0.739799976348877
561 0.737100005149841
562 0.736199975013733
563 0.73769998550415
564 0.740499973297119
565 0.740400016307831
566 0.741400003433228
567 0.728799998760223
568 0.714300036430359
569 0.733299970626831
570 0.735300004482269
571 0.725100040435791
572 0.735000014305115
573 0.733700037002563
574 0.729300022125244
575 0.733399987220764
576 0.736800014972687
577 0.737800002098083
578 0.731500029563904
579 0.738700032234192
580 0.738399982452393
581 0.733500003814697
582 0.732900023460388
583 0.736699998378754
584 0.737100005149841
585 0.739600002765656
586 0.736600041389465
587 0.71450001001358
588 0.7257000207901
589 0.732500016689301
590 0.734400033950806
591 0.733900010585785
592 0.730100035667419
593 0.72350001335144
594 0.726700007915497
595 0.727100014686584
596 0.728600025177002
597 0.734300017356873
598 0.731800019741058
599 0.740400016307831
600 0.738399982452393
601 0.726999998092651
602 0.731299996376038
603 0.735599994659424
604 0.737500011920929
605 0.739300012588501
606 0.740700006484985
607 0.741699993610382
608 0.742200016975403
609 0.737500011920929
610 0.731400012969971
611 0.739400029182434
612 0.739099979400635
613 0.739300012588501
614 0.742900013923645
615 0.736999988555908
616 0.740700006484985
617 0.744700014591217
618 0.710000038146973
619 0.72460001707077
620 0.735599994659424
621 0.736800014972687
622 0.738099992275238
623 0.743100047111511
624 0.740599989891052
625 0.736400008201599
626 0.735200047492981
627 0.738800048828125
628 0.740599989891052
629 0.740499973297119
630 0.735300004482269
631 0.74210000038147
632 0.736600041389465
633 0.726999998092651
634 0.72979998588562
635 0.729400038719177
636 0.740599989891052
637 0.739700019359589
638 0.740100026130676
639 0.737800002098083
640 0.727500021457672
641 0.736199975013733
642 0.739199995994568
643 0.740200042724609
644 0.721400022506714
645 0.721099972724915
646 0.722100019454956
647 0.72790002822876
648 0.736100018024445
649 0.740700006484985
650 0.734699964523315
651 0.739099979400635
652 0.740700006484985
653 0.738299965858459
654 0.741600036621094
655 0.744400024414062
656 0.738499999046326
657 0.74210000038147
658 0.744199991226196
659 0.743900001049042
660 0.742400050163269
661 0.742200016975403
662 0.740700006484985
663 0.742400050163269
664 0.726199984550476
665 0.730399966239929
666 0.735300004482269
667 0.737599968910217
668 0.738999962806702
669 0.738499999046326
670 0.734600007534027
671 0.736999988555908
672 0.735599994659424
673 0.739500045776367
674 0.732900023460388
675 0.741400003433228
676 0.736299991607666
677 0.733299970626831
678 0.738399982452393
679 0.740200042724609
680 0.736699998378754
681 0.735300004482269
682 0.739799976348877
683 0.739600002765656
684 0.740000009536743
685 0.742200016975403
686 0.738999962806702
687 0.741999983787537
688 0.741100013256073
689 0.7432000041008
690 0.738399982452393
691 0.741800010204315
692 0.743600010871887
693 0.742799997329712
694 0.741600036621094
695 0.738499999046326
696 0.736000001430511
697 0.739099979400635
698 0.74210000038147
699 0.740900039672852
700 0.742200016975403
701 0.741800010204315
702 0.731199979782104
703 0.736500024795532
704 0.739500045776367
705 0.741299986839294
706 0.74210000038147
707 0.739799976348877
708 0.734400033950806
709 0.744599997997284
710 0.740499973297119
711 0.740000009536743
712 0.738299965858459
713 0.734099984169006
714 0.733900010585785
715 0.74099999666214
716 0.740599989891052
717 0.743399977684021
718 0.740400016307831
719 0.742799997329712
720 0.742900013923645
721 0.741800010204315
722 0.742799997329712
723 0.744099974632263
724 0.735700011253357
725 0.742900013923645
726 0.744000017642975
727 0.743600010871887
728 0.744300007820129
729 0.741899967193604
730 0.741600036621094
731 0.744000017642975
732 0.741400003433228
733 0.740700006484985
734 0.742200016975403
735 0.742500007152557
736 0.743399977684021
737 0.743499994277954
738 0.741500020027161
739 0.74370002746582
740 0.743100047111511
741 0.741800010204315
742 0.744199991226196
743 0.743800044059753
744 0.743499994277954
745 0.743000030517578
746 0.744000017642975
747 0.744400024414062
748 0.744400024414062
749 0.745200037956238
750 0.744700014591217
751 0.743300020694733
752 0.745299994945526
753 0.744099974632263
754 0.745200037956238
755 0.744400024414062
756 0.744700014591217
757 0.732699990272522
758 0.746999979019165
759 0.744099974632263
760 0.744300007820129
761 0.742400050163269
762 0.737200021743774
763 0.722599983215332
764 0.738800048828125
765 0.740299999713898
766 0.735300004482269
767 0.739199995994568
768 0.740100026130676
769 0.725100040435791
770 0.733999967575073
771 0.736699998378754
772 0.738900005817413
773 0.739300012588501
774 0.737500011920929
775 0.732400000095367
776 0.734400033950806
777 0.737100005149841
778 0.73769998550415
779 0.739700019359589
780 0.741100013256073
781 0.740000009536743
782 0.738800048828125
783 0.743000030517578
784 0.740100026130676
785 0.74099999666214
786 0.738200008869171
787 0.743100047111511
788 0.742500007152557
789 0.743900001049042
790 0.744799971580505
791 0.745400011539459
792 0.737200021743774
793 0.733799993991852
794 0.739099979400635
795 0.73989999294281
796 0.738099992275238
797 0.739099979400635
798 0.740700006484985
799 0.738099992275238
800 0.742200016975403
801 0.738800048828125
802 0.731700003147125
803 0.738600015640259
804 0.741299986839294
805 0.741800010204315
806 0.73989999294281
807 0.738700032234192
808 0.741299986839294
809 0.741100013256073
810 0.741400003433228
811 0.743499994277954
812 0.7432000041008
813 0.741999983787537
814 0.744199991226196
815 0.74619996547699
816 0.741800010204315
817 0.740299999713898
818 0.744799971580505
819 0.745400011539459
820 0.743900001049042
821 0.732900023460388
822 0.736600041389465
823 0.738399982452393
824 0.738499999046326
825 0.74370002746582
826 0.744500041007996
827 0.744599997997284
828 0.746299982070923
829 0.744400024414062
830 0.743600010871887
831 0.742400050163269
832 0.743100047111511
833 0.742699980735779
834 0.742900013923645
835 0.744199991226196
836 0.745400011539459
837 0.744700014591217
838 0.744199991226196
839 0.745200037956238
840 0.744400024414062
841 0.741999983787537
842 0.740900039672852
843 0.738700032234192
844 0.741600036621094
845 0.740000009536743
846 0.743800044059753
847 0.744199991226196
848 0.743000030517578
849 0.7432000041008
850 0.745800018310547
851 0.7432000041008
852 0.744799971580505
853 0.743800044059753
854 0.74370002746582
855 0.745299994945526
856 0.743800044059753
857 0.744400024414062
858 0.740800023078918
859 0.737599968910217
860 0.745499968528748
861 0.744400024414062
862 0.744400024414062
863 0.745100021362305
864 0.740299999713898
865 0.741899967193604
866 0.743100047111511
867 0.743900001049042
868 0.74370002746582
869 0.744099974632263
870 0.741500020027161
871 0.742599964141846
872 0.743300020694733
873 0.744500041007996
874 0.734799981117249
875 0.740599989891052
876 0.744199991226196
877 0.744700014591217
878 0.746100008487701
879 0.746500015258789
880 0.746899962425232
881 0.74619996547699
882 0.747099995613098
883 0.743100047111511
884 0.745299994945526
885 0.746100008487701
886 0.746500015258789
887 0.744199991226196
888 0.744400024414062
889 0.740800023078918
890 0.741800010204315
891 0.742400050163269
892 0.745000004768372
893 0.744400024414062
894 0.7432000041008
895 0.7432000041008
896 0.745000004768372
897 0.744099974632263
898 0.744000017642975
899 0.74619996547699
900 0.746999979019165
901 0.741600036621094
902 0.744700014591217
903 0.740499973297119
904 0.740299999713898
905 0.740499973297119
906 0.740400016307831
907 0.743600010871887
908 0.746800005435944
909 0.745800018310547
910 0.743900001049042
911 0.743300020694733
912 0.741500020027161
913 0.743800044059753
914 0.745400011539459
915 0.746100008487701
916 0.747900009155273
917 0.749300003051758
918 0.74779999256134
919 0.746399998664856
920 0.747699975967407
921 0.747400045394897
922 0.74889999628067
923 0.74810004234314
924 0.749300003051758
925 0.749899983406067
926 0.749199986457825
927 0.744899988174438
928 0.744400024414062
929 0.745999991893768
930 0.745700001716614
931 0.747200012207031
932 0.747400045394897
933 0.746999979019165
934 0.747400045394897
935 0.746999979019165
936 0.747400045394897
937 0.746399998664856
938 0.747099995613098
939 0.74370002746582
940 0.744700014591217
941 0.74619996547699
942 0.747500002384186
943 0.748000025749207
944 0.74810004234314
945 0.748300015926361
946 0.749000012874603
947 0.750800013542175
948 0.74889999628067
949 0.749400019645691
950 0.750900030136108
951 0.747200012207031
952 0.746500015258789
953 0.746600031852722
954 0.746999979019165
955 0.750400006771088
956 0.750100016593933
957 0.750299990177155
958 0.750599980354309
959 0.749500036239624
960 0.749000012874603
961 0.748800039291382
962 0.749199986457825
963 0.750299990177155
964 0.750299990177155
965 0.747699975967407
966 0.750200033187866
967 0.750200033187866
968 0.750200033187866
969 0.750800013542175
970 0.749700009822845
971 0.750599980354309
972 0.750800013542175
973 0.750999987125397
974 0.750900030136108
975 0.751500010490417
976 0.751200020313263
977 0.751600027084351
978 0.75
979 0.749799966812134
980 0.750400006771088
981 0.750400006771088
982 0.750200033187866
983 0.751800000667572
984 0.751200020313263
985 0.75110000371933
986 0.751500010490417
987 0.751800000667572
988 0.751299977302551
989 0.751900017261505
990 0.751999974250793
991 0.751399993896484
992 0.750999987125397
993 0.751999974250793
994 0.751900017261505
995 0.751699984073639
996 0.751999974250793
997 0.75220000743866
998 0.752099990844727
999 0.752099990844727
1000 0.751800000667572
1001 0.751399993896484
1002 0.751999974250793
1003 0.751900017261505
1004 0.752499997615814
1005 0.752499997615814
1006 0.752799987792969
1007 0.752900004386902
1008 0.752099990844727
1009 0.752499997615814
1010 0.752699971199036
1011 0.752499997615814
1012 0.752400040626526
1013 0.752600014209747
1014 0.752300024032593
1015 0.752300024032593
1016 0.752600014209747
1017 0.752099990844727
1018 0.752499997615814
1019 0.752600014209747
1020 0.752400040626526
1021 0.752400040626526
1022 0.752600014209747
1023 0.753100037574768
1024 0.752799987792969
1025 0.752499997615814
1026 0.75220000743866
1027 0.752300024032593
1028 0.752300024032593
1029 0.752400040626526
1030 0.75220000743866
1031 0.752099990844727
1032 0.751900017261505
1033 0.751600027084351
1034 0.752300024032593
1035 0.751699984073639
1036 0.751699984073639
1037 0.751699984073639
1038 0.751900017261505
1039 0.751999974250793
1040 0.752099990844727
1041 0.752300024032593
1042 0.752400040626526
1043 0.752400040626526
1044 0.752099990844727
1045 0.75220000743866
1046 0.752400040626526
1047 0.752900004386902
1048 0.752900004386902
1049 0.752799987792969
1050 0.752699971199036
1051 0.752600014209747
1052 0.752499997615814
1053 0.752799987792969
1054 0.752400040626526
1055 0.752600014209747
1056 0.752799987792969
1057 0.753000020980835
1058 0.753000020980835
1059 0.752900004386902
1060 0.752499997615814
1061 0.753000020980835
1062 0.752900004386902
1063 0.752799987792969
1064 0.753000020980835
1065 0.752699971199036
1066 0.752499997615814
1067 0.752400040626526
1068 0.752499997615814
1069 0.752300024032593
1070 0.752400040626526
1071 0.752600014209747
1072 0.752699971199036
1073 0.752600014209747
1074 0.753000020980835
1075 0.752600014209747
1076 0.752600014209747
1077 0.752600014209747
1078 0.752499997615814
1079 0.752699971199036
1080 0.752799987792969
1081 0.753000020980835
1082 0.752900004386902
1083 0.752699971199036
1084 0.75220000743866
1085 0.752400040626526
1086 0.752600014209747
1087 0.752600014209747
1088 0.752900004386902
1089 0.753000020980835
1090 0.752699971199036
1091 0.752699971199036
1092 0.752699971199036
1093 0.752699971199036
1094 0.752600014209747
1095 0.752600014209747
1096 0.752600014209747
1097 0.752499997615814
1098 0.752600014209747
1099 0.752699971199036
1100 0.752699971199036
1101 0.752600014209747
1102 0.752300024032593
1103 0.752400040626526
1104 0.752300024032593
1105 0.752300024032593
1106 0.752600014209747
1107 0.752600014209747
1108 0.752799987792969
1109 0.752699971199036
1110 0.752799987792969
1111 0.752699971199036
1112 0.752600014209747
1113 0.752499997615814
1114 0.75220000743866
1115 0.752400040626526
1116 0.752600014209747
1117 0.752799987792969
1118 0.752600014209747
1119 0.752699971199036
1120 0.752799987792969
1121 0.752600014209747
1122 0.752699971199036
1123 0.752400040626526
1124 0.75220000743866
1125 0.752300024032593
1126 0.752600014209747
1127 0.752600014209747
1128 0.752799987792969
1129 0.752799987792969
1130 0.752699971199036
1131 0.752699971199036
1132 0.752600014209747
1133 0.752699971199036
1134 0.752900004386902
1135 0.752600014209747
1136 0.752600014209747
1137 0.752799987792969
1138 0.752900004386902
1139 0.752600014209747
1140 0.752499997615814
1141 0.752699971199036
1142 0.752600014209747
1143 0.752699971199036
1144 0.752699971199036
1145 0.752799987792969
1146 0.752600014209747
1147 0.752600014209747
1148 0.752499997615814
1149 0.752600014209747
1150 0.752600014209747
1151 0.752499997615814
1152 0.752499997615814
1153 0.752300024032593
1154 0.752600014209747
1155 0.752900004386902
1156 0.75220000743866
1157 0.752300024032593
1158 0.752300024032593
1159 0.752400040626526
1160 0.752699971199036
1161 0.752799987792969
1162 0.753000020980835
1163 0.753000020980835
1164 0.752799987792969
1165 0.752499997615814
1166 0.752499997615814
1167 0.752600014209747
1168 0.752400040626526
1169 0.752400040626526
1170 0.752499997615814
1171 0.75220000743866
1172 0.752099990844727
1173 0.75220000743866
1174 0.752300024032593
1175 0.752400040626526
1176 0.752099990844727
1177 0.751999974250793
1178 0.752099990844727
1179 0.751999974250793
1180 0.751900017261505
1181 0.751999974250793
1182 0.752300024032593
1183 0.752300024032593
1184 0.752099990844727
1185 0.752300024032593
1186 0.751999974250793
1187 0.751999974250793
1188 0.752300024032593
1189 0.75220000743866
1190 0.752300024032593
1191 0.752400040626526
1192 0.752300024032593
1193 0.75220000743866
1194 0.752099990844727
1195 0.752099990844727
1196 0.75220000743866
1197 0.752099990844727
1198 0.752099990844727
1199 0.751999974250793
1200 0.751999974250793
1201 0.752099990844727
1202 0.75220000743866
1203 0.751999974250793
1204 0.752099990844727
1205 0.752099990844727
1206 0.75220000743866
1207 0.752099990844727
1208 0.752099990844727
1209 0.752099990844727
1210 0.75220000743866
1211 0.752099990844727
1212 0.75220000743866
1213 0.752099990844727
1214 0.752300024032593
1215 0.75220000743866
1216 0.752300024032593
1217 0.752300024032593
1218 0.752300024032593
1219 0.752400040626526
1220 0.752799987792969
1221 0.752900004386902
1222 0.752799987792969
1223 0.753100037574768
1224 0.753199994564056
1225 0.75330001115799
1226 0.753100037574768
1227 0.752900004386902
1228 0.752799987792969
1229 0.752900004386902
1230 0.752499997615814
1231 0.752499997615814
1232 0.752699971199036
1233 0.752499997615814
1234 0.752499997615814
1235 0.752499997615814
1236 0.752400040626526
1237 0.752400040626526
1238 0.752499997615814
1239 0.752300024032593
1240 0.752300024032593
1241 0.752499997615814
1242 0.752400040626526
1243 0.752400040626526
1244 0.752400040626526
1245 0.752400040626526
1246 0.752600014209747
1247 0.752499997615814
1248 0.752900004386902
1249 0.752699971199036
1250 0.753199994564056
1251 0.752799987792969
1252 0.752699971199036
1253 0.752600014209747
1254 0.752900004386902
1255 0.752900004386902
1256 0.753000020980835
1257 0.75330001115799
1258 0.75330001115799
1259 0.75330001115799
1260 0.753400027751923
1261 0.753199994564056
1262 0.75330001115799
1263 0.753199994564056
1264 0.752600014209747
1265 0.753199994564056
1266 0.752799987792969
1267 0.752900004386902
1268 0.752699971199036
1269 0.753100037574768
1270 0.753199994564056
1271 0.753199994564056
1272 0.753400027751923
1273 0.753400027751923
1274 0.753400027751923
1275 0.75330001115799
1276 0.753100037574768
1277 0.753199994564056
1278 0.753499984741211
1279 0.753199994564056
1280 0.753199994564056
1281 0.753199994564056
1282 0.75330001115799
1283 0.753000020980835
1284 0.753100037574768
1285 0.753400027751923
1286 0.753199994564056
1287 0.753199994564056
1288 0.753400027751923
1289 0.753400027751923
1290 0.75330001115799
1291 0.753499984741211
1292 0.753400027751923
1293 0.753499984741211
1294 0.753199994564056
1295 0.753199994564056
1296 0.753199994564056
1297 0.753199994564056
1298 0.753199994564056
1299 0.753199994564056
1300 0.75330001115799
1301 0.753199994564056
1302 0.753100037574768
1303 0.753100037574768
1304 0.753100037574768
1305 0.753199994564056
1306 0.753199994564056
1307 0.75330001115799
1308 0.753100037574768
1309 0.753100037574768
1310 0.753100037574768
1311 0.753100037574768
1312 0.753400027751923
1313 0.75330001115799
1314 0.753499984741211
1315 0.753400027751923
1316 0.753199994564056
1317 0.75330001115799
1318 0.753400027751923
1319 0.753400027751923
1320 0.75330001115799
1321 0.75330001115799
1322 0.753199994564056
1323 0.753199994564056
1324 0.753199994564056
1325 0.753100037574768
1326 0.752900004386902
1327 0.753000020980835
1328 0.753000020980835
1329 0.753100037574768
1330 0.753000020980835
1331 0.753000020980835
1332 0.753000020980835
1333 0.753000020980835
1334 0.753000020980835
1335 0.753100037574768
1336 0.753000020980835
1337 0.752799987792969
1338 0.753100037574768
1339 0.753000020980835
1340 0.753000020980835
1341 0.753000020980835
1342 0.752699971199036
1343 0.752600014209747
1344 0.752699971199036
1345 0.752900004386902
1346 0.752600014209747
1347 0.752799987792969
1348 0.752699971199036
1349 0.752600014209747
1350 0.752699971199036
1351 0.752699971199036
1352 0.752699971199036
1353 0.752600014209747
1354 0.752600014209747
1355 0.752499997615814
1356 0.752699971199036
1357 0.752699971199036
1358 0.752600014209747
1359 0.752600014209747
1360 0.752499997615814
1361 0.752600014209747
1362 0.752699971199036
1363 0.752600014209747
1364 0.752499997615814
1365 0.752400040626526
1366 0.752499997615814
1367 0.752400040626526
1368 0.752600014209747
1369 0.75220000743866
1370 0.752400040626526
1371 0.752499997615814
1372 0.752699971199036
1373 0.752600014209747
1374 0.752600014209747
1375 0.752699971199036
1376 0.752499997615814
1377 0.75220000743866
1378 0.75220000743866
1379 0.75220000743866
1380 0.75220000743866
1381 0.752499997615814
1382 0.752300024032593
1383 0.752300024032593
1384 0.752300024032593
1385 0.75220000743866
1386 0.752300024032593
1387 0.75220000743866
1388 0.75220000743866
1389 0.75220000743866
1390 0.75220000743866
1391 0.752300024032593
1392 0.752300024032593
1393 0.75220000743866
1394 0.75220000743866
1395 0.752400040626526
1396 0.752300024032593
1397 0.752499997615814
1398 0.752400040626526
1399 0.752600014209747
1400 0.752699971199036
1401 0.752799987792969
1402 0.752699971199036
1403 0.752699971199036
1404 0.752799987792969
1405 0.752799987792969
1406 0.752400040626526
1407 0.752400040626526
1408 0.752400040626526
1409 0.752499997615814
1410 0.752300024032593
1411 0.752600014209747
1412 0.752499997615814
1413 0.752300024032593
1414 0.752300024032593
1415 0.752499997615814
1416 0.752400040626526
1417 0.752499997615814
1418 0.752499997615814
1419 0.752499997615814
1420 0.752699971199036
1421 0.752600014209747
1422 0.752600014209747
1423 0.752799987792969
1424 0.752699971199036
1425 0.752499997615814
1426 0.752600014209747
1427 0.752600014209747
1428 0.752900004386902
1429 0.752699971199036
1430 0.752600014209747
1431 0.752600014209747
1432 0.752400040626526
1433 0.752499997615814
1434 0.752600014209747
1435 0.752699971199036
1436 0.752600014209747
1437 0.752799987792969
1438 0.752799987792969
1439 0.752799987792969
1440 0.752699971199036
1441 0.752799987792969
1442 0.752600014209747
1443 0.752699971199036
1444 0.752699971199036
1445 0.752699971199036
1446 0.752900004386902
1447 0.752900004386902
1448 0.753000020980835
1449 0.752900004386902
1450 0.753000020980835
1451 0.752900004386902
1452 0.752900004386902
1453 0.752900004386902
1454 0.752900004386902
1455 0.752900004386902
1456 0.752799987792969
1457 0.752699971199036
1458 0.752699971199036
1459 0.752600014209747
1460 0.752699971199036
1461 0.752699971199036
1462 0.752499997615814
1463 0.752600014209747
1464 0.752499997615814
1465 0.752499997615814
1466 0.752499997615814
1467 0.752699971199036
1468 0.752499997615814
1469 0.752600014209747
1470 0.752400040626526
1471 0.752600014209747
1472 0.752400040626526
1473 0.752600014209747
1474 0.752699971199036
1475 0.752600014209747
1476 0.752699971199036
1477 0.752600014209747
1478 0.752699971199036
1479 0.752600014209747
1480 0.752600014209747
1481 0.752799987792969
1482 0.752699971199036
1483 0.752699971199036
1484 0.752799987792969
1485 0.753000020980835
1486 0.752900004386902
1487 0.752900004386902
1488 0.752900004386902
1489 0.752799987792969
1490 0.752900004386902
1491 0.753000020980835
1492 0.752900004386902
1493 0.752799987792969
1494 0.752799987792969
1495 0.752499997615814
1496 0.752499997615814
1497 0.752499997615814
1498 0.752699971199036
1499 0.752699971199036
};
% \addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 50},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-24.95, xmax=523.95,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.102699995040894
4 0.171000003814697
5 0.163399994373322
6 0.100000023841858
7 0.136600017547607
8 0.14300000667572
9 0.167100012302399
10 0.193000018596649
11 0.20440000295639
12 0.236500024795532
13 0.247700035572052
14 0.301200032234192
15 0.305400013923645
16 0.294100046157837
17 0.293099999427795
18 0.323199987411499
19 0.337400019168854
20 0.346700012683868
21 0.35400003194809
22 0.374300003051758
23 0.376500010490417
24 0.38289999961853
25 0.392300009727478
26 0.394800007343292
27 0.415300011634827
28 0.408699989318848
29 0.412999987602234
30 0.423600018024445
31 0.432900011539459
32 0.438700020313263
33 0.44539999961853
34 0.447000026702881
35 0.452499985694885
36 0.44760000705719
37 0.458900034427643
38 0.466800034046173
39 0.466499984264374
40 0.472400009632111
41 0.483700037002563
42 0.490299999713898
43 0.492300033569336
44 0.499800026416779
45 0.505900025367737
46 0.516200006008148
47 0.522600054740906
48 0.531300008296967
49 0.53659999370575
50 0.541900038719177
51 0.550400018692017
52 0.553400039672852
53 0.562100052833557
54 0.570299983024597
55 0.574000000953674
56 0.576200008392334
57 0.580700039863586
58 0.586199998855591
59 0.591000020503998
60 0.596199989318848
61 0.601400017738342
62 0.600300014019012
63 0.610200047492981
64 0.611999988555908
65 0.614700019359589
66 0.618300020694733
67 0.62090003490448
68 0.631099998950958
69 0.634800016880035
70 0.636299967765808
71 0.640400052070618
72 0.645099997520447
73 0.647700011730194
74 0.654100000858307
75 0.656100034713745
76 0.657800018787384
77 0.658599972724915
78 0.659800052642822
79 0.661400020122528
80 0.664100050926208
81 0.667400002479553
82 0.668300032615662
83 0.671599984169006
84 0.675000011920929
85 0.677700042724609
86 0.680500030517578
87 0.684100031852722
88 0.684900045394897
89 0.686200022697449
90 0.689499974250793
91 0.692100048065186
92 0.691400051116943
93 0.692800045013428
94 0.695800006389618
95 0.695500016212463
96 0.700200021266937
97 0.700600028038025
98 0.702900052070618
99 0.703700006008148
100 0.70660001039505
101 0.708400011062622
102 0.707100033760071
103 0.710299968719482
104 0.710000038146973
105 0.713199973106384
106 0.714900016784668
107 0.717499971389771
108 0.718800008296967
109 0.721400022506714
110 0.721599996089935
111 0.725800037384033
112 0.726199984550476
113 0.726799964904785
114 0.728399991989136
115 0.730399966239929
116 0.730499982833862
117 0.731899976730347
118 0.733700037002563
119 0.735100030899048
120 0.734600007534027
121 0.735900044441223
122 0.739700019359589
123 0.740800023078918
124 0.739199995994568
125 0.741400003433228
126 0.741600036621094
127 0.743800044059753
128 0.746999979019165
129 0.746700048446655
130 0.748300015926361
131 0.749500036239624
132 0.749799966812134
133 0.751500010490417
134 0.751699984073639
135 0.750699996948242
136 0.752699971199036
137 0.752799987792969
138 0.754500031471252
139 0.7567999958992
140 0.757600009441376
141 0.757600009441376
142 0.757600009441376
143 0.757799983024597
144 0.757600009441376
145 0.758599996566772
146 0.76010000705719
147 0.761099994182587
148 0.761399984359741
149 0.76230001449585
150 0.762700021266937
151 0.763000011444092
152 0.763100028038025
153 0.764100015163422
154 0.764400005340576
155 0.765699982643127
156 0.76639997959137
157 0.764699995517731
158 0.765200018882751
159 0.768100023269653
160 0.768299996852875
161 0.768999993801117
162 0.769800007343292
163 0.769200026988983
164 0.771000027656555
165 0.772899985313416
166 0.773699998855591
167 0.773200035095215
168 0.773200035095215
169 0.775499999523163
170 0.773900032043457
171 0.775099992752075
172 0.7742999792099
173 0.775499999523163
174 0.773299992084503
175 0.774800002574921
176 0.774699985980988
177 0.77649998664856
178 0.775099992752075
179 0.775400042533875
180 0.7742999792099
181 0.774200022220612
182 0.773800015449524
183 0.774600028991699
184 0.775600016117096
185 0.774100005626678
186 0.775400042533875
187 0.775200009346008
188 0.77700001001358
189 0.777199983596802
190 0.777100026607513
191 0.776800036430359
192 0.778299987316132
193 0.77920001745224
194 0.779500007629395
195 0.780099987983704
196 0.779799997806549
197 0.783300042152405
198 0.781499981880188
199 0.782899975776672
200 0.782000005245209
201 0.780099987983704
202 0.781100034713745
203 0.781199991703033
204 0.783100008964539
205 0.782400012016296
206 0.785099983215332
207 0.78549998998642
208 0.785199999809265
209 0.786499977111816
210 0.787199974060059
211 0.786800026893616
212 0.788500010967255
213 0.788500010967255
214 0.787699997425079
215 0.787999987602234
216 0.786800026893616
217 0.787199974060059
218 0.786899983882904
219 0.786499977111816
220 0.78549998998642
221 0.786199986934662
222 0.787899971008301
223 0.787899971008301
224 0.787500023841858
225 0.788600027561188
226 0.786400020122528
227 0.785899996757507
228 0.787400007247925
229 0.785400032997131
230 0.784799993038177
231 0.784500002861023
232 0.785199999809265
233 0.786499977111816
234 0.786499977111816
235 0.786300003528595
236 0.786800026893616
237 0.786400020122528
238 0.786499977111816
239 0.785000026226044
240 0.785899996757507
241 0.78600001335144
242 0.784200012683868
243 0.785400032997131
244 0.787999987602234
245 0.78659999370575
246 0.787600040435791
247 0.787600040435791
248 0.789099991321564
249 0.789099991321564
250 0.789200007915497
251 0.789799988269806
252 0.78930002450943
253 0.790199995040894
254 0.790300011634827
255 0.790600001811981
256 0.791100025177002
257 0.791900038719177
258 0.792600035667419
259 0.792600035667419
260 0.792800009250641
261 0.794700026512146
262 0.793900012969971
263 0.792900025844574
264 0.79229998588562
265 0.792999982833862
266 0.791700005531311
267 0.792699992656708
268 0.792800009250641
269 0.794200003147125
270 0.794799983501434
271 0.795199990272522
272 0.795099973678589
273 0.795799970626831
274 0.795000016689301
275 0.796299993991852
276 0.793099999427795
277 0.792699992656708
278 0.794700026512146
279 0.793600022792816
280 0.792699992656708
281 0.792600035667419
282 0.792800009250641
283 0.792100012302399
284 0.791800022125244
285 0.791100025177002
286 0.790799975395203
287 0.792600035667419
288 0.792199969291687
289 0.79229998588562
290 0.792400002479553
291 0.791700005531311
292 0.792900025844574
293 0.792800009250641
294 0.794000029563904
295 0.795400023460388
296 0.794900000095367
297 0.794200003147125
298 0.794200003147125
299 0.792999982833862
300 0.795300006866455
301 0.794099986553192
302 0.794700026512146
303 0.795099973678589
304 0.795300006866455
305 0.794700026512146
306 0.793699979782104
307 0.794099986553192
308 0.794900000095367
309 0.795400023460388
310 0.794600009918213
311 0.795000016689301
312 0.794799983501434
313 0.794300019741058
314 0.79339998960495
315 0.792900025844574
316 0.794000029563904
317 0.794300019741058
318 0.794300019741058
319 0.794399976730347
320 0.795300006866455
321 0.795400023460388
322 0.796400010585785
323 0.79559999704361
324 0.795899987220764
325 0.795400023460388
326 0.796500027179718
327 0.79559999704361
328 0.795400023460388
329 0.794700026512146
330 0.795000016689301
331 0.795199990272522
332 0.796299993991852
333 0.797100007534027
334 0.796400010585785
335 0.795799970626831
336 0.796599984169006
337 0.795300006866455
338 0.796800017356873
339 0.795099973678589
340 0.795799970626831
341 0.794900000095367
342 0.79449999332428
343 0.796000003814697
344 0.794900000095367
345 0.794399976730347
346 0.794000029563904
347 0.794799983501434
348 0.794399976730347
349 0.79449999332428
350 0.794399976730347
351 0.793900012969971
352 0.794000029563904
353 0.795000016689301
354 0.79559999704361
355 0.794700026512146
356 0.795700013637543
357 0.796500027179718
358 0.796700000762939
359 0.797800004482269
360 0.799300014972687
361 0.797900021076202
362 0.798699975013733
363 0.797699987888336
364 0.798200011253357
365 0.79610002040863
366 0.797399997711182
367 0.795799970626831
368 0.796999990940094
369 0.794900000095367
370 0.794600009918213
371 0.795400023460388
372 0.79449999332428
373 0.795300006866455
374 0.795700013637543
375 0.796000003814697
376 0.795000016689301
377 0.795400023460388
378 0.797100007534027
379 0.79610002040863
380 0.796599984169006
381 0.796999990940094
382 0.797800004482269
383 0.798099994659424
384 0.79720002412796
385 0.796900033950806
386 0.796599984169006
387 0.795199990272522
388 0.795500040054321
389 0.794300019741058
390 0.795199990272522
391 0.793699979782104
392 0.79449999332428
393 0.79449999332428
394 0.795400023460388
395 0.793900012969971
396 0.794399976730347
397 0.794900000095367
398 0.79449999332428
399 0.794099986553192
400 0.792699992656708
401 0.794600009918213
402 0.796299993991852
403 0.79720002412796
404 0.796500027179718
405 0.79559999704361
406 0.797399997711182
407 0.79720002412796
408 0.797900021076202
409 0.797699987888336
410 0.797600030899048
411 0.797600030899048
412 0.795500040054321
413 0.796000003814697
414 0.795700013637543
415 0.795199990272522
416 0.79610002040863
417 0.796400010585785
418 0.798500001430511
419 0.797100007534027
420 0.797900021076202
421 0.798500001430511
422 0.799600005149841
423 0.80050003528595
424 0.799199998378754
425 0.800700008869171
426 0.799399971961975
427 0.799600005149841
428 0.798600018024445
429 0.797999978065491
430 0.798799991607666
431 0.800400018692017
432 0.798600018024445
433 0.795400023460388
434 0.795199990272522
435 0.795000016689301
436 0.79610002040863
437 0.794900000095367
438 0.795500040054321
439 0.795500040054321
440 0.796200037002563
441 0.796200037002563
442 0.796299993991852
443 0.797500014305115
444 0.796500027179718
445 0.797299981117249
446 0.798200011253357
447 0.797900021076202
448 0.798399984836578
449 0.798699975013733
450 0.798699975013733
451 0.799000024795532
452 0.797800004482269
453 0.798099994659424
454 0.798500001430511
455 0.798200011253357
456 0.797800004482269
457 0.797699987888336
458 0.798699975013733
459 0.799499988555908
460 0.797999978065491
461 0.799399971961975
462 0.79830002784729
463 0.796200037002563
464 0.79720002412796
465 0.797399997711182
466 0.797500014305115
467 0.798099994659424
468 0.798500001430511
469 0.798900008201599
470 0.799700021743774
471 0.799800038337708
472 0.800599992275238
473 0.799000024795532
474 0.799600005149841
475 0.801100015640259
476 0.799899995326996
477 0.80019998550415
478 0.799300014972687
479 0.800599992275238
480 0.800000011920929
481 0.800400018692017
482 0.801100015640259
483 0.799800038337708
484 0.797299981117249
485 0.797299981117249
486 0.798200011253357
487 0.797699987888336
488 0.796599984169006
489 0.796700000762939
490 0.795700013637543
491 0.797299981117249
492 0.795799970626831
493 0.796000003814697
494 0.795400023460388
495 0.796200037002563
496 0.798099994659424
497 0.796400010585785
498 0.798699975013733
499 0.799499988555908
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.118900001049042
1 0.100000023841858
2 0.154799997806549
3 0.112800002098083
4 0.188500046730042
5 0.239500045776367
6 0.287699997425079
7 0.321300029754639
8 0.357800006866455
9 0.36760002374649
10 0.391400039196014
11 0.418900012969971
12 0.413600027561188
13 0.452100038528442
14 0.4442999958992
15 0.475199997425079
16 0.488099992275238
17 0.483399987220764
18 0.51800000667572
19 0.526300013065338
20 0.532000005245209
21 0.556400001049042
22 0.571300029754639
23 0.582900047302246
24 0.593800008296967
25 0.610200047492981
26 0.621700048446655
27 0.623399972915649
28 0.630699992179871
29 0.638599991798401
30 0.64900004863739
31 0.650699973106384
32 0.661499977111816
33 0.666599988937378
34 0.673099994659424
35 0.678600013256073
36 0.686699986457825
37 0.691100001335144
38 0.697399973869324
39 0.700900018215179
40 0.705099999904633
41 0.70770001411438
42 0.708299994468689
43 0.717499971389771
44 0.718800008296967
45 0.721300005912781
46 0.725499987602234
47 0.729499995708466
48 0.731400012969971
49 0.732800006866455
50 0.737100005149841
51 0.737399995326996
52 0.741999983787537
53 0.741600036621094
54 0.744599997997284
55 0.749400019645691
56 0.747600018978119
57 0.753499984741211
58 0.75220000743866
59 0.756600022315979
60 0.756999969482422
61 0.758899986743927
62 0.762000024318695
63 0.761600017547607
64 0.763999998569489
65 0.765900015830994
66 0.767000019550323
67 0.766099989414215
68 0.766200006008148
69 0.768999993801117
70 0.76910001039505
71 0.770399987697601
72 0.774100005626678
73 0.772199988365173
74 0.776399970054626
75 0.7742999792099
76 0.776000022888184
77 0.774999976158142
78 0.774100005626678
79 0.773900032043457
80 0.776700019836426
81 0.778200030326843
82 0.776800036430359
83 0.777999997138977
84 0.78030002117157
85 0.781599998474121
86 0.778900027275085
87 0.780699968338013
88 0.78030002117157
89 0.779799997806549
90 0.780400037765503
91 0.781800031661987
92 0.78219997882843
93 0.782999992370605
94 0.78219997882843
95 0.783100008964539
96 0.782700002193451
97 0.785300016403198
98 0.787400007247925
99 0.784500002861023
100 0.783599972724915
101 0.782299995422363
102 0.785000026226044
103 0.78549998998642
104 0.783100008964539
105 0.783500015735626
106 0.785799980163574
107 0.78439998626709
108 0.785199999809265
109 0.786300003528595
110 0.786400020122528
111 0.786800026893616
112 0.788300037384033
113 0.787800014019012
114 0.786499977111816
115 0.789600014686584
116 0.789900004863739
117 0.787999987602234
118 0.789099991321564
119 0.789799988269806
120 0.790700018405914
121 0.790300011634827
122 0.787199974060059
123 0.7882000207901
124 0.788300037384033
125 0.787600040435791
126 0.785300016403198
127 0.789200007915497
128 0.789700031280518
129 0.789499998092651
130 0.791200041770935
131 0.791700005531311
132 0.787899971008301
133 0.789200007915497
134 0.789200007915497
135 0.788100004196167
136 0.788699984550476
137 0.786800026893616
138 0.787199974060059
139 0.785199999809265
140 0.787999987602234
141 0.790300011634827
142 0.79040002822876
143 0.791000008583069
144 0.790300011634827
145 0.793200016021729
146 0.793300032615662
147 0.793600022792816
148 0.792900025844574
149 0.790499985218048
150 0.790499985218048
151 0.791299998760223
152 0.79009997844696
153 0.791800022125244
154 0.791299998760223
155 0.791700005531311
156 0.792199969291687
157 0.793099999427795
158 0.791700005531311
159 0.79229998588562
160 0.789799988269806
161 0.790600001811981
162 0.790300011634827
163 0.791299998760223
164 0.788500010967255
165 0.791400015354156
166 0.78930002450943
167 0.791800022125244
168 0.788699984550476
169 0.791800022125244
170 0.791299998760223
171 0.791000008583069
172 0.786400020122528
173 0.789000034332275
174 0.78930002450943
175 0.791499972343445
176 0.791499972343445
177 0.790799975395203
178 0.790300011634827
179 0.789799988269806
180 0.790199995040894
181 0.790300011634827
182 0.789600014686584
183 0.790799975395203
184 0.788300037384033
185 0.790600001811981
186 0.79040002822876
187 0.791000008583069
188 0.790799975395203
189 0.788300037384033
190 0.787999987602234
191 0.78930002450943
192 0.787299990653992
193 0.789200007915497
194 0.789799988269806
195 0.790600001811981
196 0.791100025177002
197 0.790199995040894
198 0.790700018405914
199 0.789000034332275
200 0.78930002450943
201 0.791000008583069
202 0.789499998092651
203 0.78930002450943
204 0.788699984550476
205 0.790199995040894
206 0.789799988269806
207 0.793500006198883
208 0.793799996376038
209 0.792100012302399
210 0.792199969291687
211 0.791200041770935
212 0.789399981498718
213 0.7882000207901
214 0.788900017738342
215 0.78710001707077
216 0.78549998998642
217 0.78710001707077
218 0.786800026893616
219 0.786300003528595
220 0.78600001335144
221 0.787899971008301
222 0.787899971008301
223 0.788800001144409
224 0.789600014686584
225 0.78930002450943
226 0.788699984550476
227 0.790499985218048
228 0.790000021457672
229 0.787899971008301
230 0.789200007915497
231 0.787999987602234
232 0.788399994373322
233 0.789099991321564
234 0.788900017738342
235 0.787299990653992
236 0.786899983882904
237 0.787699997425079
238 0.789399981498718
239 0.789000034332275
240 0.788600027561188
241 0.791400015354156
242 0.788500010967255
243 0.78659999370575
244 0.787500023841858
245 0.787999987602234
246 0.788399994373322
247 0.789200007915497
248 0.789399981498718
249 0.787600040435791
250 0.787400007247925
251 0.786300003528595
252 0.785899996757507
253 0.787000000476837
254 0.789700031280518
255 0.788100004196167
256 0.789399981498718
257 0.787999987602234
258 0.78930002450943
259 0.786499977111816
260 0.789200007915497
261 0.787600040435791
262 0.787600040435791
263 0.787600040435791
264 0.788800001144409
265 0.785600006580353
266 0.790000021457672
267 0.786300003528595
268 0.786499977111816
269 0.786499977111816
270 0.787699997425079
271 0.787800014019012
272 0.788600027561188
273 0.790799975395203
274 0.790600001811981
275 0.790000021457672
276 0.790199995040894
277 0.788300037384033
278 0.792400002479553
279 0.790700018405914
280 0.794399976730347
281 0.79229998588562
282 0.794300019741058
283 0.792800009250641
284 0.796200037002563
285 0.793500006198883
286 0.791900038719177
287 0.789900004863739
288 0.788900017738342
289 0.786300003528595
290 0.785600006580353
291 0.784600019454956
292 0.786700010299683
293 0.783800005912781
294 0.785600006580353
295 0.781599998474121
296 0.787500023841858
297 0.784900009632111
298 0.7882000207901
299 0.790700018405914
300 0.791499972343445
301 0.79040002822876
302 0.791700005531311
303 0.790499985218048
304 0.792400002479553
305 0.789600014686584
306 0.788600027561188
307 0.790499985218048
308 0.789099991321564
309 0.789700031280518
310 0.79009997844696
311 0.79339998960495
312 0.789099991321564
313 0.790899991989136
314 0.789799988269806
315 0.790000021457672
316 0.788500010967255
317 0.791200041770935
318 0.79040002822876
319 0.788699984550476
320 0.78600001335144
321 0.790700018405914
322 0.790899991989136
323 0.789900004863739
324 0.788100004196167
325 0.788500010967255
326 0.79009997844696
327 0.787299990653992
328 0.787699997425079
329 0.787600040435791
330 0.787899971008301
331 0.78930002450943
332 0.787500023841858
333 0.788100004196167
334 0.78930002450943
335 0.789900004863739
336 0.79229998588562
337 0.791700005531311
338 0.791499972343445
339 0.790000021457672
340 0.791599988937378
341 0.791700005531311
342 0.791700005531311
343 0.791499972343445
344 0.790600001811981
345 0.792999982833862
346 0.792600035667419
347 0.791299998760223
348 0.789399981498718
349 0.790499985218048
350 0.789600014686584
351 0.791299998760223
352 0.788699984550476
353 0.790499985218048
354 0.79009997844696
355 0.790899991989136
356 0.790899991989136
357 0.789600014686584
358 0.787500023841858
359 0.788900017738342
360 0.788600027561188
361 0.788800001144409
362 0.787000000476837
363 0.788699984550476
364 0.787400007247925
365 0.78659999370575
366 0.785199999809265
367 0.788100004196167
368 0.785400032997131
369 0.790000021457672
370 0.787199974060059
371 0.788800001144409
372 0.7882000207901
373 0.791400015354156
374 0.791000008583069
375 0.791599988937378
376 0.791400015354156
377 0.793200016021729
378 0.793799996376038
379 0.792500019073486
380 0.790799975395203
381 0.791100025177002
382 0.790499985218048
383 0.792600035667419
384 0.792199969291687
385 0.794799983501434
386 0.792400002479553
387 0.794099986553192
388 0.791700005531311
389 0.791200041770935
390 0.79339998960495
391 0.791400015354156
392 0.791700005531311
393 0.792500019073486
394 0.787800014019012
395 0.789200007915497
396 0.788600027561188
397 0.788800001144409
398 0.788699984550476
399 0.787000000476837
400 0.789499998092651
401 0.789499998092651
402 0.789799988269806
403 0.791900038719177
404 0.788600027561188
405 0.791700005531311
406 0.789900004863739
407 0.791299998760223
408 0.792600035667419
409 0.791100025177002
410 0.791100025177002
411 0.794300019741058
412 0.794300019741058
413 0.794200003147125
414 0.794300019741058
415 0.793600022792816
416 0.793500006198883
417 0.794399976730347
418 0.791200041770935
419 0.791900038719177
420 0.791400015354156
421 0.79229998588562
422 0.791700005531311
423 0.79229998588562
424 0.793500006198883
425 0.795000016689301
426 0.791999995708466
427 0.791999995708466
428 0.790499985218048
429 0.790199995040894
430 0.790000021457672
431 0.791599988937378
432 0.788100004196167
433 0.787899971008301
434 0.790000021457672
435 0.78930002450943
436 0.788600027561188
437 0.788900017738342
438 0.790700018405914
439 0.790499985218048
440 0.791900038719177
441 0.789799988269806
442 0.791100025177002
443 0.791100025177002
444 0.7882000207901
445 0.789399981498718
446 0.786400020122528
447 0.787800014019012
448 0.789099991321564
449 0.788600027561188
450 0.789900004863739
451 0.791200041770935
452 0.790600001811981
453 0.787600040435791
454 0.788900017738342
455 0.78710001707077
456 0.790600001811981
457 0.790600001811981
458 0.790000021457672
459 0.789900004863739
460 0.79040002822876
461 0.790199995040894
462 0.790199995040894
463 0.790199995040894
464 0.790000021457672
465 0.788900017738342
466 0.789399981498718
467 0.789600014686584
468 0.787999987602234
469 0.785700023174286
470 0.789399981498718
471 0.788100004196167
472 0.790600001811981
473 0.788399994373322
474 0.789799988269806
475 0.791100025177002
476 0.793500006198883
477 0.790799975395203
478 0.791400015354156
479 0.790700018405914
480 0.790199995040894
481 0.789900004863739
482 0.789000034332275
483 0.791499972343445
484 0.790700018405914
485 0.791400015354156
486 0.791100025177002
487 0.791599988937378
488 0.79229998588562
489 0.793600022792816
490 0.792900025844574
491 0.792900025844574
492 0.791700005531311
493 0.791700005531311
494 0.793799996376038
495 0.796299993991852
496 0.795300006866455
497 0.794200003147125
498 0.79720002412796
499 0.795700013637543
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.109600007534027
2 0.100500047206879
3 0.100000023841858
4 0.100000023841858
5 0.191399991512299
6 0.201700031757355
7 0.240500032901764
8 0.279600024223328
9 0.283699989318848
10 0.330099999904633
11 0.346500039100647
12 0.342900037765503
13 0.366400003433228
14 0.408699989318848
15 0.363099992275238
16 0.422399997711182
17 0.437799990177155
18 0.429500043392181
19 0.436300039291382
20 0.4307000041008
21 0.437300026416779
22 0.47790002822876
23 0.473200023174286
24 0.455900013446808
25 0.511399984359741
26 0.521600008010864
27 0.505200028419495
28 0.524600028991699
29 0.56360000371933
30 0.531200051307678
31 0.575299978256226
32 0.560199975967407
33 0.572899997234344
34 0.578700006008148
35 0.581400036811829
36 0.588699996471405
37 0.592900037765503
38 0.618000030517578
39 0.606000006198883
40 0.611899971961975
41 0.604300022125244
42 0.629700005054474
43 0.613299965858459
44 0.618000030517578
45 0.638800024986267
46 0.634999990463257
47 0.637700021266937
48 0.638499975204468
49 0.64680004119873
50 0.645600020885468
51 0.651100039482117
52 0.624600052833557
53 0.654799997806549
54 0.663300037384033
55 0.657000005245209
56 0.661400020122528
57 0.668500006198883
58 0.663699984550476
59 0.664800047874451
60 0.653300046920776
61 0.678600013256073
62 0.666800022125244
63 0.662800014019012
64 0.680899977684021
65 0.676100015640259
66 0.669300019741058
67 0.66729998588562
68 0.67059999704361
69 0.675999999046326
70 0.682000041007996
71 0.683600008487701
72 0.681300044059753
73 0.687600016593933
74 0.68639999628067
75 0.678600013256073
76 0.686100006103516
77 0.684599995613098
78 0.680800020694733
79 0.683300018310547
80 0.688099980354309
81 0.685999989509583
82 0.688300013542175
83 0.692000031471252
84 0.687099993228912
85 0.688400030136108
86 0.683500051498413
87 0.692800045013428
88 0.692700028419495
89 0.69130003452301
90 0.694000005722046
91 0.692499995231628
92 0.687800049781799
93 0.692600011825562
94 0.692100048065186
95 0.689300000667572
96 0.687600016593933
97 0.694599986076355
98 0.6942999958992
99 0.692700028419495
100 0.695100009441376
101 0.692000031471252
102 0.692900002002716
103 0.693199992179871
104 0.696699976921082
105 0.698199987411499
106 0.692800045013428
107 0.701200008392334
108 0.700200021266937
109 0.699200034141541
110 0.697300016880035
111 0.700299978256226
112 0.69650000333786
113 0.702399969100952
114 0.700299978256226
115 0.701300024986267
116 0.702499985694885
117 0.701200008392334
118 0.698400020599365
119 0.69650000333786
120 0.698400020599365
121 0.699100017547607
122 0.700000047683716
123 0.701900005340576
124 0.699000000953674
125 0.700900018215179
126 0.69870001077652
127 0.698899984359741
128 0.699400007724762
129 0.699900031089783
130 0.699200034141541
131 0.7014000415802
132 0.70169997215271
133 0.700200021266937
134 0.702000021934509
135 0.704500019550323
136 0.70389997959137
137 0.7014000415802
138 0.701799988746643
139 0.701300024986267
140 0.703500032424927
141 0.702700018882751
142 0.704300045967102
143 0.703099966049194
144 0.701300024986267
145 0.704300045967102
146 0.702600002288818
147 0.703299999237061
148 0.703799962997437
149 0.703799962997437
150 0.704800009727478
151 0.703500032424927
152 0.700600028038025
153 0.702399969100952
154 0.703099966049194
155 0.703000009059906
156 0.703000009059906
157 0.701300024986267
158 0.704200029373169
159 0.704800009727478
160 0.705600023269653
161 0.705200016498566
162 0.704599976539612
163 0.706699967384338
164 0.70770001411438
165 0.708100020885468
166 0.708100020885468
167 0.70660001039505
168 0.70550000667572
169 0.707300007343292
170 0.708700001239777
171 0.706900000572205
172 0.706200003623962
173 0.707100033760071
174 0.707200050354004
175 0.707300007343292
176 0.706900000572205
177 0.706099987030029
178 0.706900000572205
179 0.705900013446808
180 0.707499980926514
181 0.706799983978271
182 0.708600044250488
183 0.707000017166138
184 0.706099987030029
185 0.70660001039505
186 0.706200003623962
187 0.706300020217896
188 0.707599997520447
189 0.708299994468689
190 0.707800030708313
191 0.706900000572205
192 0.706699967384338
193 0.707499980926514
194 0.706900000572205
195 0.707000017166138
196 0.707300007343292
197 0.706900000572205
198 0.705799996852875
199 0.707300007343292
200 0.70770001411438
201 0.707200050354004
202 0.707100033760071
203 0.706799983978271
204 0.708000004291534
205 0.707800030708313
206 0.708100020885468
207 0.707300007343292
208 0.708600044250488
209 0.707800030708313
210 0.706799983978271
211 0.708100020885468
212 0.706900000572205
213 0.707499980926514
214 0.707100033760071
215 0.708000004291534
216 0.707800030708313
217 0.708100020885468
218 0.708000004291534
219 0.708500027656555
220 0.707499980926514
221 0.707800030708313
222 0.707800030708313
223 0.708000004291534
224 0.707200050354004
225 0.707200050354004
226 0.707599997520447
227 0.708400011062622
228 0.707900047302246
229 0.707800030708313
230 0.70770001411438
231 0.707800030708313
232 0.707300007343292
233 0.707800030708313
234 0.707499980926514
235 0.707499980926514
236 0.707399964332581
237 0.70770001411438
238 0.707800030708313
239 0.707300007343292
240 0.707000017166138
241 0.706900000572205
242 0.707300007343292
243 0.706799983978271
244 0.707200050354004
245 0.706699967384338
246 0.706699967384338
247 0.706699967384338
248 0.706499993801117
249 0.706799983978271
250 0.706499993801117
251 0.707300007343292
252 0.707100033760071
253 0.706499993801117
254 0.707399964332581
255 0.707000017166138
256 0.707100033760071
257 0.707399964332581
258 0.707599997520447
259 0.707300007343292
260 0.707000017166138
261 0.707300007343292
262 0.707499980926514
263 0.707399964332581
264 0.706499993801117
265 0.706400036811829
266 0.706300020217896
267 0.706900000572205
268 0.706900000572205
269 0.706499993801117
270 0.707100033760071
271 0.707300007343292
272 0.706200003623962
273 0.706799983978271
274 0.706900000572205
275 0.707100033760071
276 0.707100033760071
277 0.707399964332581
278 0.707499980926514
279 0.708100020885468
280 0.707499980926514
281 0.707399964332581
282 0.706900000572205
283 0.706799983978271
284 0.70660001039505
285 0.707000017166138
286 0.707200050354004
287 0.706900000572205
288 0.707100033760071
289 0.706699967384338
290 0.707399964332581
291 0.707200050354004
292 0.707200050354004
293 0.70660001039505
294 0.706400036811829
295 0.706499993801117
296 0.707100033760071
297 0.70660001039505
298 0.706400036811829
299 0.706099987030029
300 0.706200003623962
301 0.706799983978271
302 0.707000017166138
303 0.706699967384338
304 0.707399964332581
305 0.706900000572205
306 0.706900000572205
307 0.706900000572205
308 0.707000017166138
309 0.706900000572205
310 0.706499993801117
311 0.706400036811829
312 0.706799983978271
313 0.706699967384338
314 0.706400036811829
315 0.705600023269653
316 0.706300020217896
317 0.706300020217896
318 0.705799996852875
319 0.706400036811829
320 0.706799983978271
321 0.706300020217896
322 0.706499993801117
323 0.705999970436096
324 0.706400036811829
325 0.706099987030029
326 0.706699967384338
327 0.706799983978271
328 0.707000017166138
329 0.707300007343292
330 0.707100033760071
331 0.707000017166138
332 0.706499993801117
333 0.707399964332581
334 0.706799983978271
335 0.707000017166138
336 0.706799983978271
337 0.70660001039505
338 0.706400036811829
339 0.706799983978271
340 0.70660001039505
341 0.706499993801117
342 0.707000017166138
343 0.705999970436096
344 0.706099987030029
345 0.706200003623962
346 0.705999970436096
347 0.706300020217896
348 0.706099987030029
349 0.706200003623962
350 0.706300020217896
351 0.706499993801117
352 0.70660001039505
353 0.706799983978271
354 0.706699967384338
355 0.706799983978271
356 0.70660001039505
357 0.707000017166138
358 0.707000017166138
359 0.707000017166138
360 0.706900000572205
361 0.707300007343292
362 0.706900000572205
363 0.707300007343292
364 0.707300007343292
365 0.707000017166138
366 0.706799983978271
367 0.706799983978271
368 0.706400036811829
369 0.706699967384338
370 0.706799983978271
371 0.706499993801117
372 0.707100033760071
373 0.707100033760071
374 0.706699967384338
375 0.706400036811829
376 0.70660001039505
377 0.706099987030029
378 0.706300020217896
379 0.706300020217896
380 0.706300020217896
381 0.707000017166138
382 0.705999970436096
383 0.705900013446808
384 0.705900013446808
385 0.705600023269653
386 0.705900013446808
387 0.705900013446808
388 0.705799996852875
389 0.706099987030029
390 0.706499993801117
391 0.706200003623962
392 0.706200003623962
393 0.70660001039505
394 0.706300020217896
395 0.70660001039505
396 0.706300020217896
397 0.705700039863586
398 0.705700039863586
399 0.706099987030029
400 0.705999970436096
401 0.706499993801117
402 0.705999970436096
403 0.70660001039505
404 0.705999970436096
405 0.705299973487854
406 0.705600023269653
407 0.705600023269653
408 0.705799996852875
409 0.706200003623962
410 0.705799996852875
411 0.705799996852875
412 0.705900013446808
413 0.705799996852875
414 0.705999970436096
415 0.706099987030029
416 0.706099987030029
417 0.705900013446808
418 0.705900013446808
419 0.705799996852875
420 0.705900013446808
421 0.705600023269653
422 0.705600023269653
423 0.705799996852875
424 0.705900013446808
425 0.706099987030029
426 0.706099987030029
427 0.706099987030029
428 0.706400036811829
429 0.705999970436096
430 0.705799996852875
431 0.706099987030029
432 0.705900013446808
433 0.705900013446808
434 0.705700039863586
435 0.705900013446808
436 0.706099987030029
437 0.705999970436096
438 0.705900013446808
439 0.705999970436096
440 0.706099987030029
441 0.706200003623962
442 0.705799996852875
443 0.705700039863586
444 0.705900013446808
445 0.705900013446808
446 0.705900013446808
447 0.705999970436096
448 0.705799996852875
449 0.705799996852875
450 0.705900013446808
451 0.705900013446808
452 0.705900013446808
453 0.705700039863586
454 0.705700039863586
455 0.705799996852875
456 0.705999970436096
457 0.706200003623962
458 0.706200003623962
459 0.706099987030029
460 0.706200003623962
461 0.706200003623962
462 0.705600023269653
463 0.705799996852875
464 0.70550000667572
465 0.705900013446808
466 0.705700039863586
467 0.70550000667572
468 0.705900013446808
469 0.706300020217896
470 0.706200003623962
471 0.706200003623962
472 0.705900013446808
473 0.705999970436096
474 0.706300020217896
475 0.706099987030029
476 0.705700039863586
477 0.705700039863586
478 0.705399990081787
479 0.705299973487854
480 0.705200016498566
481 0.705600023269653
482 0.705700039863586
483 0.705600023269653
484 0.70550000667572
485 0.705399990081787
486 0.705799996852875
487 0.705799996852875
488 0.705700039863586
489 0.705799996852875
490 0.705900013446808
491 0.705799996852875
492 0.705799996852875
493 0.705399990081787
494 0.705600023269653
495 0.706099987030029
496 0.705900013446808
497 0.706300020217896
498 0.706300020217896
499 0.706099987030029
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100300014019012
3 0.100000023841858
4 0.109200000762939
5 0.209100008010864
6 0.203999996185303
7 0.238600015640259
8 0.260399997234344
9 0.288600027561188
10 0.283600032329559
11 0.308100044727325
12 0.326900005340576
13 0.381300032138824
14 0.379100024700165
15 0.381300032138824
16 0.420199990272522
17 0.415100038051605
18 0.424499988555908
19 0.395099997520447
20 0.445600032806396
21 0.441799998283386
22 0.48309999704361
23 0.473100006580353
24 0.491100013256073
25 0.463299989700317
26 0.50900000333786
27 0.521100044250488
28 0.515900015830994
29 0.514700055122375
30 0.548900008201599
31 0.537600040435791
32 0.555600047111511
33 0.578500032424927
34 0.562700033187866
35 0.579100012779236
36 0.59440004825592
37 0.593999981880188
38 0.613399982452393
39 0.599900007247925
40 0.612599968910217
41 0.628399968147278
42 0.611000001430511
43 0.61760002374649
44 0.636700034141541
45 0.623800039291382
46 0.648800015449524
47 0.642300009727478
48 0.646600008010864
49 0.634199976921082
50 0.654500007629395
51 0.657100021839142
52 0.652400016784668
53 0.662199974060059
54 0.664800047874451
55 0.662999987602234
56 0.652600049972534
57 0.660199999809265
58 0.675999999046326
59 0.656300008296967
60 0.670000016689301
61 0.675400018692017
62 0.671800017356873
63 0.678200006484985
64 0.674199998378754
65 0.686200022697449
66 0.674600005149841
67 0.685800015926361
68 0.682000041007996
69 0.683799982070923
70 0.682299971580505
71 0.680600047111511
72 0.687000036239624
73 0.6942999958992
74 0.688099980354309
75 0.688300013542175
76 0.69080001115799
77 0.686300039291382
78 0.692300021648407
79 0.690699994564056
80 0.682900011539459
81 0.68970000743866
82 0.692900002002716
83 0.695600032806396
84 0.695500016212463
85 0.696200013160706
86 0.695999979972839
87 0.698400020599365
88 0.698500037193298
89 0.696799993515015
90 0.700200021266937
91 0.695600032806396
92 0.698000013828278
93 0.698000013828278
94 0.700200021266937
95 0.698099970817566
96 0.69949996471405
97 0.697100043296814
98 0.701200008392334
99 0.700000047683716
100 0.694900035858154
101 0.688700020313263
102 0.696799993515015
103 0.69949996471405
104 0.699200034141541
105 0.701600015163422
106 0.702300012111664
107 0.70360004901886
108 0.700900018215179
109 0.700900018215179
110 0.703500032424927
111 0.700500011444092
112 0.699400007724762
113 0.700000047683716
114 0.701900005340576
115 0.703000009059906
116 0.702800035476685
117 0.698899984359741
118 0.704100012779236
119 0.702900052070618
120 0.700700044631958
121 0.702300012111664
122 0.705600023269653
123 0.704100012779236
124 0.705600023269653
125 0.701300024986267
126 0.7014000415802
127 0.705299973487854
128 0.705399990081787
129 0.706799983978271
130 0.70550000667572
131 0.704800009727478
132 0.706499993801117
133 0.705799996852875
134 0.710700035095215
135 0.707900047302246
136 0.710299968719482
137 0.70990002155304
138 0.707200050354004
139 0.707100033760071
140 0.707499980926514
141 0.707000017166138
142 0.708299994468689
143 0.710000038146973
144 0.709800004959106
145 0.710200011730194
146 0.710900008678436
147 0.709100008010864
148 0.710299968719482
149 0.706499993801117
150 0.709100008010864
151 0.710299968719482
152 0.70770001411438
153 0.707499980926514
154 0.708500027656555
155 0.709100008010864
156 0.712499976158142
157 0.710299968719482
158 0.712000012397766
159 0.711300015449524
160 0.711300015449524
161 0.709800004959106
162 0.712400019168854
163 0.711300015449524
164 0.711400032043457
165 0.709800004959106
166 0.710500001907349
167 0.708400011062622
168 0.70880001783371
169 0.708700001239777
170 0.708000004291534
171 0.708500027656555
172 0.708100020885468
173 0.708700001239777
174 0.709500014781952
175 0.708400011062622
176 0.707599997520447
177 0.709699988365173
178 0.707499980926514
179 0.708299994468689
180 0.707800030708313
181 0.70770001411438
182 0.709800004959106
183 0.70930004119873
184 0.709699988365173
185 0.706400036811829
186 0.707800030708313
187 0.709100008010864
188 0.708999991416931
189 0.712499976158142
190 0.710999965667725
191 0.708299994468689
192 0.709100008010864
193 0.708899974822998
194 0.708100020885468
195 0.708199977874756
196 0.710700035095215
197 0.708999991416931
198 0.709100008010864
199 0.708899974822998
200 0.709500014781952
201 0.710700035095215
202 0.710200011730194
203 0.710399985313416
204 0.70959997177124
205 0.710800051689148
206 0.709800004959106
207 0.709500014781952
208 0.70959997177124
209 0.70959997177124
210 0.70990002155304
211 0.711199998855591
212 0.710099995136261
213 0.710700035095215
214 0.711199998855591
215 0.708999991416931
216 0.709699988365173
217 0.710399985313416
218 0.70959997177124
219 0.710800051689148
220 0.710700035095215
221 0.710700035095215
222 0.710800051689148
223 0.710500001907349
224 0.709699988365173
225 0.710800051689148
226 0.710200011730194
227 0.709699988365173
228 0.710399985313416
229 0.709699988365173
230 0.70959997177124
231 0.710500001907349
232 0.710600018501282
233 0.70959997177124
234 0.709800004959106
235 0.709500014781952
236 0.710200011730194
237 0.708999991416931
238 0.70990002155304
239 0.70990002155304
240 0.70990002155304
241 0.709399998188019
242 0.709200024604797
243 0.710600018501282
244 0.70990002155304
245 0.70959997177124
246 0.710200011730194
247 0.710000038146973
248 0.709100008010864
249 0.70959997177124
250 0.709200024604797
251 0.709399998188019
252 0.708700001239777
253 0.709500014781952
254 0.710099995136261
255 0.70930004119873
256 0.70990002155304
257 0.709800004959106
258 0.70959997177124
259 0.710200011730194
260 0.709399998188019
261 0.70959997177124
262 0.70959997177124
263 0.709100008010864
264 0.709200024604797
265 0.70930004119873
266 0.709800004959106
267 0.710099995136261
268 0.70959997177124
269 0.70930004119873
270 0.709399998188019
271 0.709699988365173
272 0.709699988365173
273 0.710200011730194
274 0.70990002155304
275 0.710200011730194
276 0.710399985313416
277 0.710000038146973
278 0.710200011730194
279 0.70959997177124
280 0.709699988365173
281 0.70930004119873
282 0.709100008010864
283 0.70880001783371
284 0.708199977874756
285 0.708400011062622
286 0.708400011062622
287 0.708000004291534
288 0.708400011062622
289 0.708999991416931
290 0.709200024604797
291 0.70930004119873
292 0.70990002155304
293 0.710200011730194
294 0.70930004119873
295 0.709100008010864
296 0.709100008010864
297 0.70959997177124
298 0.708899974822998
299 0.708899974822998
300 0.70990002155304
301 0.709500014781952
302 0.70959997177124
303 0.709699988365173
304 0.710200011730194
305 0.710200011730194
306 0.70959997177124
307 0.710200011730194
308 0.710600018501282
309 0.710399985313416
310 0.70880001783371
311 0.708899974822998
312 0.708700001239777
313 0.708899974822998
314 0.709399998188019
315 0.70959997177124
316 0.710000038146973
317 0.709800004959106
318 0.709500014781952
319 0.708700001239777
320 0.709100008010864
321 0.708700001239777
322 0.709500014781952
323 0.70959997177124
324 0.709399998188019
325 0.709200024604797
326 0.70959997177124
327 0.709800004959106
328 0.710000038146973
329 0.709800004959106
330 0.709399998188019
331 0.709800004959106
332 0.70959997177124
333 0.709200024604797
334 0.709399998188019
335 0.708999991416931
336 0.708899974822998
337 0.709399998188019
338 0.709200024604797
339 0.70959997177124
340 0.709399998188019
341 0.70930004119873
342 0.70880001783371
343 0.709500014781952
344 0.70930004119873
345 0.709100008010864
346 0.709399998188019
347 0.709200024604797
348 0.708999991416931
349 0.708600044250488
350 0.709100008010864
351 0.709100008010864
352 0.708899974822998
353 0.708600044250488
354 0.708700001239777
355 0.708899974822998
356 0.708899974822998
357 0.708500027656555
358 0.709200024604797
359 0.708899974822998
360 0.709200024604797
361 0.70880001783371
362 0.70930004119873
363 0.709100008010864
364 0.708600044250488
365 0.708500027656555
366 0.708999991416931
367 0.708999991416931
368 0.708999991416931
369 0.70930004119873
370 0.708999991416931
371 0.708600044250488
372 0.708899974822998
373 0.70880001783371
374 0.70930004119873
375 0.709200024604797
376 0.70930004119873
377 0.70880001783371
378 0.709200024604797
379 0.708600044250488
380 0.708500027656555
381 0.708700001239777
382 0.708999991416931
383 0.70880001783371
384 0.708500027656555
385 0.70880001783371
386 0.708700001239777
387 0.708299994468689
388 0.708600044250488
389 0.708700001239777
390 0.708700001239777
391 0.70880001783371
392 0.708400011062622
393 0.709100008010864
394 0.70880001783371
395 0.708600044250488
396 0.708299994468689
397 0.708999991416931
398 0.709200024604797
399 0.709100008010864
400 0.708999991416931
401 0.70880001783371
402 0.708600044250488
403 0.709200024604797
404 0.709100008010864
405 0.708999991416931
406 0.709100008010864
407 0.709100008010864
408 0.70880001783371
409 0.70880001783371
410 0.708700001239777
411 0.70770001411438
412 0.707800030708313
413 0.708400011062622
414 0.708299994468689
415 0.708100020885468
416 0.708100020885468
417 0.708000004291534
418 0.708700001239777
419 0.70880001783371
420 0.708400011062622
421 0.708700001239777
422 0.708400011062622
423 0.70880001783371
424 0.70930004119873
425 0.70880001783371
426 0.709200024604797
427 0.708700001239777
428 0.708299994468689
429 0.708600044250488
430 0.709100008010864
431 0.708899974822998
432 0.709100008010864
433 0.708400011062622
434 0.708400011062622
435 0.70880001783371
436 0.708899974822998
437 0.708899974822998
438 0.70880001783371
439 0.708600044250488
440 0.708899974822998
441 0.709100008010864
442 0.709100008010864
443 0.708999991416931
444 0.709100008010864
445 0.708899974822998
446 0.708400011062622
447 0.708999991416931
448 0.708600044250488
449 0.708899974822998
450 0.70880001783371
451 0.70880001783371
452 0.708700001239777
453 0.708600044250488
454 0.708199977874756
455 0.708500027656555
456 0.708299994468689
457 0.708299994468689
458 0.708899974822998
459 0.708199977874756
460 0.708000004291534
461 0.708199977874756
462 0.708199977874756
463 0.708899974822998
464 0.708400011062622
465 0.708400011062622
466 0.708400011062622
467 0.708600044250488
468 0.708000004291534
469 0.70770001411438
470 0.707900047302246
471 0.708100020885468
472 0.708899974822998
473 0.707900047302246
474 0.708500027656555
475 0.708500027656555
476 0.708700001239777
477 0.708999991416931
478 0.708600044250488
479 0.708700001239777
480 0.709100008010864
481 0.708299994468689
482 0.708700001239777
483 0.709100008010864
484 0.708299994468689
485 0.708199977874756
486 0.708400011062622
487 0.708400011062622
488 0.70880001783371
489 0.70880001783371
490 0.708500027656555
491 0.708299994468689
492 0.708600044250488
493 0.708600044250488
494 0.708600044250488
495 0.708199977874756
496 0.708199977874756
497 0.708100020885468
498 0.708100020885468
499 0.708400011062622
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/cifar/rate_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 60},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-24.95, xmax=523.95,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.101600050926208
5 0.100000023841858
6 0.100000023841858
7 0.1182000041008
8 0.106700003147125
9 0.188899993896484
10 0.193400025367737
11 0.22409999370575
12 0.234800040721893
13 0.249599993228912
14 0.265500009059906
15 0.277599990367889
16 0.298400044441223
17 0.3192999958992
18 0.328299999237061
19 0.339200019836426
20 0.356299996376038
21 0.365700006484985
22 0.368099987506866
23 0.385399997234344
24 0.401700019836426
25 0.409500002861023
26 0.412900030612946
27 0.420300006866455
28 0.42550003528595
29 0.431900024414062
30 0.439400017261505
31 0.448500037193298
32 0.450699985027313
33 0.454100012779236
34 0.466899991035461
35 0.473699986934662
36 0.479400038719177
37 0.493600010871887
38 0.497099995613098
39 0.5
40 0.502699971199036
41 0.516700029373169
42 0.520099997520447
43 0.532700002193451
44 0.535700023174286
45 0.543900012969971
46 0.549900054931641
47 0.560199975967407
48 0.565999984741211
49 0.568099975585938
50 0.573600053787231
51 0.585299968719482
52 0.585900008678436
53 0.590100049972534
54 0.598299980163574
55 0.603299975395203
56 0.604600012302399
57 0.611299991607666
58 0.622500002384186
59 0.624099969863892
60 0.624500036239624
61 0.630100011825562
62 0.635599970817566
63 0.637600004673004
64 0.639400005340576
65 0.641700029373169
66 0.649100005626678
67 0.650499999523163
68 0.654700040817261
69 0.660300016403198
70 0.661300003528595
71 0.661300003528595
72 0.667800009250641
73 0.668400049209595
74 0.674199998378754
75 0.674300014972687
76 0.678099989891052
77 0.680299997329712
78 0.685500025749207
79 0.686900019645691
80 0.689100027084351
81 0.688799977302551
82 0.693400025367737
83 0.695299983024597
84 0.695999979972839
85 0.697899997234344
86 0.70169997215271
87 0.702100038528442
88 0.705799996852875
89 0.70880001783371
90 0.710200011730194
91 0.712300002574921
92 0.712999999523163
93 0.714200019836426
94 0.716199994087219
95 0.718999981880188
96 0.720600008964539
97 0.720899999141693
98 0.721500039100647
99 0.723100006580353
100 0.725199997425079
101 0.725800037384033
102 0.727699995040894
103 0.729400038719177
104 0.732400000095367
105 0.733399987220764
106 0.734099984169006
107 0.736400008201599
108 0.740499973297119
109 0.740499973297119
110 0.741699993610382
111 0.743800044059753
112 0.745599985122681
113 0.746700048446655
114 0.748399972915649
115 0.749799966812134
116 0.749500036239624
117 0.750800013542175
118 0.75380003452301
119 0.752499997615814
120 0.755500018596649
121 0.754100024700165
122 0.756600022315979
123 0.758300006389618
124 0.758599996566772
125 0.759400010108948
126 0.758599996566772
127 0.760599970817566
128 0.760300040245056
129 0.762700021266937
130 0.761900007724762
131 0.764699995517731
132 0.764400005340576
133 0.765300035476685
134 0.763599991798401
135 0.765799999237061
136 0.765699982643127
137 0.765600025653839
138 0.765600025653839
139 0.767199993133545
140 0.767500042915344
141 0.767099976539612
142 0.768299996852875
143 0.769600033760071
144 0.769699990749359
145 0.770900011062622
146 0.770799994468689
147 0.770900011062622
148 0.770500004291534
149 0.770600020885468
150 0.771899998188019
151 0.771899998188019
152 0.772199988365173
153 0.772300004959106
154 0.773699998855591
155 0.7742999792099
156 0.773200035095215
157 0.774100005626678
158 0.774999976158142
159 0.774600028991699
160 0.775099992752075
161 0.77649998664856
162 0.77920001745224
163 0.78030002117157
164 0.781300008296967
165 0.781499981880188
166 0.780099987983704
167 0.778400003910065
168 0.779600024223328
169 0.779600024223328
170 0.779999971389771
171 0.779100000858307
172 0.779700040817261
173 0.779900014400482
174 0.780200004577637
175 0.779100000858307
176 0.779999971389771
177 0.780600011348724
178 0.78030002117157
179 0.780699968338013
180 0.780600011348724
181 0.780900001525879
182 0.780200004577637
183 0.781100034713745
184 0.782000005245209
185 0.783100008964539
186 0.782899975776672
187 0.784500002861023
188 0.783399999141693
189 0.784099996089935
190 0.782999992370605
191 0.782500028610229
192 0.78219997882843
193 0.782599985599518
194 0.782500028610229
195 0.783100008964539
196 0.783800005912781
197 0.783599972724915
198 0.785400032997131
199 0.782500028610229
200 0.784500002861023
201 0.785799980163574
202 0.785099983215332
203 0.785099983215332
204 0.785000026226044
205 0.785199999809265
206 0.785899996757507
207 0.786899983882904
208 0.78710001707077
209 0.78710001707077
210 0.785700023174286
211 0.786499977111816
212 0.7882000207901
213 0.789600014686584
214 0.789900004863739
215 0.79009997844696
216 0.79009997844696
217 0.788399994373322
218 0.788399994373322
219 0.787199974060059
220 0.786100029945374
221 0.786499977111816
222 0.785700023174286
223 0.78710001707077
224 0.786800026893616
225 0.786700010299683
226 0.787500023841858
227 0.787999987602234
228 0.787299990653992
229 0.788600027561188
230 0.787500023841858
231 0.788900017738342
232 0.789900004863739
233 0.789499998092651
234 0.790199995040894
235 0.790300011634827
236 0.790700018405914
237 0.789399981498718
238 0.787500023841858
239 0.787999987602234
240 0.787299990653992
241 0.787699997425079
242 0.787000000476837
243 0.787199974060059
244 0.78710001707077
245 0.787800014019012
246 0.786899983882904
247 0.786700010299683
248 0.787400007247925
249 0.787400007247925
250 0.787400007247925
251 0.789700031280518
252 0.790300011634827
253 0.789700031280518
254 0.791499972343445
255 0.791999995708466
256 0.792400002479553
257 0.792199969291687
258 0.791299998760223
259 0.790799975395203
260 0.792800009250641
261 0.793500006198883
262 0.791999995708466
263 0.791000008583069
264 0.791299998760223
265 0.791299998760223
266 0.792999982833862
267 0.791900038719177
268 0.789600014686584
269 0.791700005531311
270 0.789399981498718
271 0.788900017738342
272 0.789399981498718
273 0.789099991321564
274 0.78930002450943
275 0.791000008583069
276 0.790899991989136
277 0.789900004863739
278 0.789499998092651
279 0.78930002450943
280 0.790000021457672
281 0.788500010967255
282 0.789700031280518
283 0.789799988269806
284 0.791800022125244
285 0.789399981498718
286 0.791299998760223
287 0.792100012302399
288 0.792699992656708
289 0.793500006198883
290 0.794200003147125
291 0.795799970626831
292 0.794000029563904
293 0.794099986553192
294 0.795700013637543
295 0.795799970626831
296 0.793799996376038
297 0.794200003147125
298 0.792199969291687
299 0.792800009250641
300 0.793099999427795
301 0.791400015354156
302 0.791999995708466
303 0.791200041770935
304 0.791999995708466
305 0.793300032615662
306 0.792800009250641
307 0.792800009250641
308 0.792699992656708
309 0.791999995708466
310 0.791400015354156
311 0.791299998760223
312 0.791200041770935
313 0.791800022125244
314 0.790899991989136
315 0.790499985218048
316 0.789099991321564
317 0.790600001811981
318 0.791999995708466
319 0.791299998760223
320 0.792500019073486
321 0.791900038719177
322 0.792400002479553
323 0.792199969291687
324 0.793200016021729
325 0.793500006198883
326 0.793099999427795
327 0.795099973678589
328 0.796900033950806
329 0.795899987220764
330 0.795899987220764
331 0.797299981117249
332 0.796999990940094
333 0.796900033950806
334 0.796200037002563
335 0.79449999332428
336 0.796599984169006
337 0.795899987220764
338 0.794099986553192
339 0.793200016021729
340 0.792600035667419
341 0.793500006198883
342 0.794200003147125
343 0.790799975395203
344 0.791900038719177
345 0.792699992656708
346 0.792199969291687
347 0.792500019073486
348 0.791999995708466
349 0.792500019073486
350 0.790600001811981
351 0.790600001811981
352 0.789399981498718
353 0.791100025177002
354 0.791299998760223
355 0.791999995708466
356 0.791999995708466
357 0.793099999427795
358 0.793500006198883
359 0.794600009918213
360 0.796400010585785
361 0.794000029563904
362 0.793200016021729
363 0.793900012969971
364 0.794000029563904
365 0.79449999332428
366 0.793600022792816
367 0.79610002040863
368 0.797299981117249
369 0.796800017356873
370 0.796800017356873
371 0.797299981117249
372 0.796400010585785
373 0.798099994659424
374 0.796999990940094
375 0.796900033950806
376 0.795300006866455
377 0.796700000762939
378 0.795899987220764
379 0.796400010585785
380 0.794700026512146
381 0.796800017356873
382 0.796400010585785
383 0.794300019741058
384 0.793300032615662
385 0.793500006198883
386 0.793600022792816
387 0.793300032615662
388 0.794000029563904
389 0.793099999427795
390 0.792900025844574
391 0.795799970626831
392 0.794799983501434
393 0.794600009918213
394 0.795099973678589
395 0.795500040054321
396 0.794799983501434
397 0.795799970626831
398 0.795300006866455
399 0.795300006866455
400 0.796800017356873
401 0.796700000762939
402 0.797100007534027
403 0.798399984836578
404 0.796000003814697
405 0.795300006866455
406 0.795300006866455
407 0.796299993991852
408 0.796900033950806
409 0.797999978065491
410 0.798500001430511
411 0.798200011253357
412 0.798600018024445
413 0.797100007534027
414 0.79720002412796
415 0.797100007534027
416 0.796999990940094
417 0.797699987888336
418 0.796299993991852
419 0.794399976730347
420 0.79449999332428
421 0.794900000095367
422 0.79559999704361
423 0.794099986553192
424 0.793699979782104
425 0.795300006866455
426 0.79339998960495
427 0.794099986553192
428 0.796299993991852
429 0.795199990272522
430 0.79559999704361
431 0.795300006866455
432 0.79720002412796
433 0.796000003814697
434 0.796999990940094
435 0.796400010585785
436 0.796299993991852
437 0.797100007534027
438 0.797800004482269
439 0.796800017356873
440 0.795400023460388
441 0.79610002040863
442 0.796000003814697
443 0.797299981117249
444 0.797900021076202
445 0.797100007534027
446 0.797600030899048
447 0.79720002412796
448 0.797699987888336
449 0.797100007534027
450 0.798399984836578
451 0.798799991607666
452 0.799800038337708
453 0.801800012588501
454 0.801400005817413
455 0.800000011920929
456 0.800000011920929
457 0.798799991607666
458 0.797900021076202
459 0.798699975013733
460 0.796800017356873
461 0.800400018692017
462 0.79830002784729
463 0.79720002412796
464 0.797299981117249
465 0.796800017356873
466 0.796299993991852
467 0.795899987220764
468 0.79610002040863
469 0.794900000095367
470 0.797999978065491
471 0.796200037002563
472 0.79720002412796
473 0.796599984169006
474 0.797900021076202
475 0.796900033950806
476 0.796900033950806
477 0.797600030899048
478 0.796900033950806
479 0.797699987888336
480 0.799399971961975
481 0.798099994659424
482 0.799700021743774
483 0.799600005149841
484 0.799600005149841
485 0.799000024795532
486 0.80129998922348
487 0.800300002098083
488 0.799000024795532
489 0.799499988555908
490 0.798600018024445
491 0.799100041389465
492 0.799199998378754
493 0.798500001430511
494 0.798399984836578
495 0.799300014972687
496 0.799499988555908
497 0.799300014972687
498 0.799499988555908
499 0.798900008201599
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.120200037956238
1 0.100000023841858
2 0.16210001707077
3 0.120299994945526
4 0.206700026988983
5 0.225300014019012
6 0.264300048351288
7 0.311300039291382
8 0.337400019168854
9 0.363300025463104
10 0.379599988460541
11 0.439900040626526
12 0.414499998092651
13 0.465200006961823
14 0.447000026702881
15 0.497399985790253
16 0.482900023460388
17 0.526600003242493
18 0.513200044631958
19 0.564999997615814
20 0.535199999809265
21 0.590200006961823
22 0.595200002193451
23 0.614500045776367
24 0.626500010490417
25 0.639699995517731
26 0.643299996852875
27 0.653900027275085
28 0.657899975776672
29 0.670400023460388
30 0.672900021076202
31 0.684200048446655
32 0.683799982070923
33 0.693300008773804
34 0.697499990463257
35 0.703799962997437
36 0.710399985313416
37 0.710900008678436
38 0.719799995422363
39 0.720000028610229
40 0.723800003528595
41 0.729600012302399
42 0.733799993991852
43 0.734699964523315
44 0.740900039672852
45 0.741299986839294
46 0.74779999256134
47 0.751500010490417
48 0.751699984073639
49 0.752499997615814
50 0.754999995231628
51 0.756099998950958
52 0.759800016880035
53 0.761300027370453
54 0.763599991798401
55 0.765799999237061
56 0.764299988746643
57 0.769699990749359
58 0.772300004959106
59 0.77130001783371
60 0.770600020885468
61 0.771499991416931
62 0.77130001783371
63 0.773999989032745
64 0.775499999523163
65 0.774500012397766
66 0.774800002574921
67 0.777300000190735
68 0.776700019836426
69 0.777800023555756
70 0.780099987983704
71 0.780900001525879
72 0.779100000858307
73 0.780699968338013
74 0.781599998474121
75 0.784200012683868
76 0.781599998474121
77 0.784700036048889
78 0.784700036048889
79 0.783800005912781
80 0.783599972724915
81 0.782700002193451
82 0.785400032997131
83 0.785000026226044
84 0.786700010299683
85 0.785700023174286
86 0.785099983215332
87 0.78549998998642
88 0.783900022506714
89 0.783699989318848
90 0.785600006580353
91 0.784200012683868
92 0.783200025558472
93 0.783599972724915
94 0.782999992370605
95 0.785099983215332
96 0.784299969673157
97 0.78710001707077
98 0.788100004196167
99 0.789200007915497
100 0.790600001811981
101 0.788600027561188
102 0.792199969291687
103 0.791700005531311
104 0.790199995040894
105 0.792600035667419
106 0.794300019741058
107 0.795799970626831
108 0.79559999704361
109 0.793500006198883
110 0.795199990272522
111 0.79229998588562
112 0.791599988937378
113 0.789600014686584
114 0.793900012969971
115 0.789700031280518
116 0.788399994373322
117 0.789499998092651
118 0.788900017738342
119 0.789600014686584
120 0.788600027561188
121 0.790000021457672
122 0.792500019073486
123 0.794300019741058
124 0.795199990272522
125 0.795500040054321
126 0.791700005531311
127 0.794000029563904
128 0.787999987602234
129 0.791400015354156
130 0.79040002822876
131 0.790899991989136
132 0.792699992656708
133 0.791800022125244
134 0.792600035667419
135 0.789900004863739
136 0.79009997844696
137 0.788399994373322
138 0.790000021457672
139 0.790499985218048
140 0.791299998760223
141 0.788900017738342
142 0.787000000476837
143 0.790000021457672
144 0.788399994373322
145 0.790899991989136
146 0.790000021457672
147 0.790300011634827
148 0.793200016021729
149 0.793300032615662
150 0.795500040054321
151 0.790600001811981
152 0.791700005531311
153 0.790899991989136
154 0.792800009250641
155 0.793200016021729
156 0.792500019073486
157 0.795300006866455
158 0.792900025844574
159 0.79339998960495
160 0.791000008583069
161 0.790600001811981
162 0.789700031280518
163 0.788100004196167
164 0.788500010967255
165 0.786499977111816
166 0.785400032997131
167 0.789099991321564
168 0.787899971008301
169 0.787800014019012
170 0.790199995040894
171 0.789700031280518
172 0.793500006198883
173 0.788800001144409
174 0.788100004196167
175 0.790600001811981
176 0.790499985218048
177 0.791000008583069
178 0.786400020122528
179 0.789900004863739
180 0.792199969291687
181 0.794300019741058
182 0.793699979782104
183 0.793900012969971
184 0.795199990272522
185 0.794099986553192
186 0.791100025177002
187 0.790700018405914
188 0.790700018405914
189 0.788900017738342
190 0.788900017738342
191 0.78930002450943
192 0.788699984550476
193 0.789000034332275
194 0.788699984550476
195 0.789000034332275
196 0.785400032997131
197 0.788699984550476
198 0.787699997425079
199 0.789200007915497
200 0.790600001811981
201 0.789200007915497
202 0.788100004196167
203 0.788300037384033
204 0.790700018405914
205 0.788300037384033
206 0.79040002822876
207 0.788699984550476
208 0.791400015354156
209 0.791700005531311
210 0.790600001811981
211 0.788800001144409
212 0.790000021457672
213 0.788100004196167
214 0.78930002450943
215 0.787400007247925
216 0.787000000476837
217 0.788100004196167
218 0.786800026893616
219 0.78659999370575
220 0.788900017738342
221 0.785099983215332
222 0.788900017738342
223 0.788600027561188
224 0.789600014686584
225 0.789099991321564
226 0.786800026893616
227 0.788399994373322
228 0.788800001144409
229 0.791800022125244
230 0.78659999370575
231 0.789499998092651
232 0.789099991321564
233 0.788100004196167
234 0.790199995040894
235 0.791000008583069
236 0.789900004863739
237 0.790799975395203
238 0.792100012302399
239 0.791599988937378
240 0.793200016021729
241 0.789099991321564
242 0.788399994373322
243 0.78710001707077
244 0.787699997425079
245 0.787199974060059
246 0.786700010299683
247 0.787899971008301
248 0.783900022506714
249 0.787199974060059
250 0.788300037384033
251 0.788600027561188
252 0.792800009250641
253 0.788100004196167
254 0.794099986553192
255 0.791700005531311
256 0.792800009250641
257 0.792199969291687
258 0.790000021457672
259 0.791200041770935
260 0.788300037384033
261 0.791499972343445
262 0.791000008583069
263 0.79009997844696
264 0.792800009250641
265 0.788500010967255
266 0.791400015354156
267 0.790899991989136
268 0.791900038719177
269 0.790300011634827
270 0.790199995040894
271 0.788800001144409
272 0.788399994373322
273 0.788399994373322
274 0.790899991989136
275 0.787899971008301
276 0.789200007915497
277 0.788399994373322
278 0.789399981498718
279 0.791700005531311
280 0.790899991989136
281 0.792999982833862
282 0.79229998588562
283 0.791900038719177
284 0.793300032615662
285 0.792999982833862
286 0.791400015354156
287 0.79339998960495
288 0.793900012969971
289 0.790199995040894
290 0.792500019073486
291 0.791299998760223
292 0.791499972343445
293 0.790300011634827
294 0.789200007915497
295 0.789399981498718
296 0.791100025177002
297 0.789600014686584
298 0.790600001811981
299 0.789700031280518
300 0.790899991989136
301 0.789399981498718
302 0.790300011634827
303 0.791000008583069
304 0.791299998760223
305 0.792900025844574
306 0.794399976730347
307 0.792900025844574
308 0.792500019073486
309 0.792199969291687
310 0.793300032615662
311 0.79339998960495
312 0.797600030899048
313 0.793900012969971
314 0.793099999427795
315 0.793900012969971
316 0.794099986553192
317 0.796400010585785
318 0.795300006866455
319 0.796299993991852
320 0.79559999704361
321 0.79449999332428
322 0.792100012302399
323 0.792699992656708
324 0.794099986553192
325 0.793300032615662
326 0.792900025844574
327 0.795000016689301
328 0.793900012969971
329 0.793500006198883
330 0.794000029563904
331 0.791700005531311
332 0.792199969291687
333 0.794399976730347
334 0.793799996376038
335 0.79559999704361
336 0.794000029563904
337 0.79559999704361
338 0.794600009918213
339 0.796599984169006
340 0.795199990272522
341 0.796200037002563
342 0.794399976730347
343 0.795899987220764
344 0.794000029563904
345 0.792699992656708
346 0.795199990272522
347 0.796599984169006
348 0.795899987220764
349 0.797500014305115
350 0.797800004482269
351 0.796800017356873
352 0.793300032615662
353 0.795300006866455
354 0.796599984169006
355 0.794799983501434
356 0.796700000762939
357 0.798900008201599
358 0.796700000762939
359 0.801400005817413
360 0.801100015640259
361 0.799300014972687
362 0.797600030899048
363 0.797500014305115
364 0.797100007534027
365 0.796599984169006
366 0.798900008201599
367 0.797800004482269
368 0.797900021076202
369 0.798900008201599
370 0.797399997711182
371 0.797800004482269
372 0.797900021076202
373 0.798900008201599
374 0.799199998378754
375 0.795799970626831
376 0.797399997711182
377 0.79720002412796
378 0.797800004482269
379 0.799199998378754
380 0.798600018024445
381 0.798699975013733
382 0.798600018024445
383 0.80050003528595
384 0.798099994659424
385 0.797999978065491
386 0.799000024795532
387 0.799899995326996
388 0.798399984836578
389 0.79830002784729
390 0.80050003528595
391 0.798600018024445
392 0.799399971961975
393 0.800000011920929
394 0.797500014305115
395 0.795899987220764
396 0.797699987888336
397 0.796800017356873
398 0.796000003814697
399 0.796299993991852
400 0.796599984169006
401 0.796900033950806
402 0.795799970626831
403 0.798500001430511
404 0.794399976730347
405 0.795500040054321
406 0.796700000762939
407 0.796599984169006
408 0.794799983501434
409 0.792400002479553
410 0.795400023460388
411 0.796500027179718
412 0.79559999704361
413 0.796500027179718
414 0.795899987220764
415 0.79610002040863
416 0.798799991607666
417 0.796599984169006
418 0.797699987888336
419 0.796599984169006
420 0.795899987220764
421 0.79830002784729
422 0.797500014305115
423 0.799899995326996
424 0.798600018024445
425 0.800000011920929
426 0.798200011253357
427 0.79610002040863
428 0.795500040054321
429 0.797299981117249
430 0.799199998378754
431 0.798500001430511
432 0.800000011920929
433 0.797999978065491
434 0.798500001430511
435 0.799899995326996
436 0.798699975013733
437 0.796500027179718
438 0.796000003814697
439 0.798799991607666
440 0.794900000095367
441 0.789799988269806
442 0.795700013637543
443 0.794600009918213
444 0.796000003814697
445 0.793799996376038
446 0.794099986553192
447 0.79559999704361
448 0.796700000762939
449 0.799600005149841
450 0.798200011253357
451 0.798900008201599
452 0.799700021743774
453 0.798500001430511
454 0.799499988555908
455 0.799800038337708
456 0.796800017356873
457 0.794600009918213
458 0.794600009918213
459 0.793799996376038
460 0.793300032615662
461 0.796000003814697
462 0.797699987888336
463 0.797999978065491
464 0.797800004482269
465 0.799399971961975
466 0.79720002412796
467 0.799499988555908
468 0.797999978065491
469 0.79720002412796
470 0.796599984169006
471 0.794600009918213
472 0.794700026512146
473 0.793300032615662
474 0.793099999427795
475 0.794399976730347
476 0.793600022792816
477 0.796000003814697
478 0.796500027179718
479 0.798200011253357
480 0.798699975013733
481 0.799100041389465
482 0.800800025463104
483 0.799300014972687
484 0.80239999294281
485 0.802299976348877
486 0.800800025463104
487 0.801800012588501
488 0.800700008869171
489 0.796900033950806
490 0.795799970626831
491 0.796400010585785
492 0.796700000762939
493 0.794099986553192
494 0.794399976730347
495 0.796500027179718
496 0.796599984169006
497 0.79830002784729
498 0.798099994659424
499 0.798900008201599
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.100000023841858
3 0.100000023841858
4 0.109300017356873
5 0.212000012397766
6 0.237000048160553
7 0.260800004005432
8 0.318100035190582
9 0.301800012588501
10 0.330399990081787
11 0.333100020885468
12 0.381900012493134
13 0.401600003242493
14 0.40530002117157
15 0.392899990081787
16 0.424600005149841
17 0.43230003118515
18 0.433600008487701
19 0.455600023269653
20 0.45770001411438
21 0.47680002450943
22 0.450600028038025
23 0.496200025081635
24 0.489000022411346
25 0.526100039482117
26 0.518599987030029
27 0.518499970436096
28 0.55840003490448
29 0.549499988555908
30 0.571799993515015
31 0.569499969482422
32 0.578500032424927
33 0.58380001783371
34 0.609099984169006
35 0.607200026512146
36 0.606000006198883
37 0.607100009918213
38 0.618399977684021
39 0.615800023078918
40 0.627799987792969
41 0.62610000371933
42 0.626600027084351
43 0.634999990463257
44 0.642500042915344
45 0.645099997520447
46 0.633900046348572
47 0.653300046920776
48 0.6492999792099
49 0.658599972724915
50 0.654799997806549
51 0.662699997425079
52 0.661100029945374
53 0.666599988937378
54 0.662000000476837
55 0.664299964904785
56 0.666900038719177
57 0.672800004482269
58 0.675300002098083
59 0.673099994659424
60 0.674600005149841
61 0.682999968528748
62 0.684900045394897
63 0.684400022029877
64 0.683099985122681
65 0.677200019359589
66 0.680600047111511
67 0.68120002746582
68 0.684499979019165
69 0.686300039291382
70 0.689999997615814
71 0.68860000371933
72 0.68560004234314
73 0.691699981689453
74 0.692200005054474
75 0.685500025749207
76 0.692900002002716
77 0.698199987411499
78 0.694200038909912
79 0.694700002670288
80 0.697300016880035
81 0.697399973869324
82 0.701200008392334
83 0.696699976921082
84 0.694900035858154
85 0.7014000415802
86 0.694999992847443
87 0.700299978256226
88 0.697700023651123
89 0.700500011444092
90 0.697200000286102
91 0.696400046348572
92 0.701099991798401
93 0.69980001449585
94 0.701300024986267
95 0.700200021266937
96 0.702300012111664
97 0.699100017547607
98 0.696799993515015
99 0.704300045967102
100 0.704100012779236
101 0.698899984359741
102 0.702199995517731
103 0.697800040245056
104 0.701300024986267
105 0.702800035476685
106 0.705299973487854
107 0.706400036811829
108 0.70360004901886
109 0.701600015163422
110 0.707399964332581
111 0.705200016498566
112 0.702399969100952
113 0.704599976539612
114 0.707300007343292
115 0.706499993801117
116 0.706900000572205
117 0.707300007343292
118 0.707800030708313
119 0.706900000572205
120 0.703999996185303
121 0.707499980926514
122 0.706400036811829
123 0.707800030708313
124 0.708299994468689
125 0.706400036811829
126 0.706900000572205
127 0.711099982261658
128 0.707800030708313
129 0.710600018501282
130 0.711600005626678
131 0.708899974822998
132 0.710299968719482
133 0.70990002155304
134 0.710999965667725
135 0.709100008010864
136 0.707300007343292
137 0.709399998188019
138 0.710000038146973
139 0.710399985313416
140 0.709200024604797
141 0.710299968719482
142 0.709800004959106
143 0.707599997520447
144 0.710500001907349
145 0.708199977874756
146 0.709699988365173
147 0.708299994468689
148 0.708299994468689
149 0.70930004119873
150 0.708600044250488
151 0.708700001239777
152 0.708500027656555
153 0.708500027656555
154 0.709699988365173
155 0.709500014781952
156 0.711899995803833
157 0.711899995803833
158 0.710000038146973
159 0.710700035095215
160 0.710800051689148
161 0.711300015449524
162 0.711099982261658
163 0.711899995803833
164 0.713500022888184
165 0.710099995136261
166 0.710000038146973
167 0.711099982261658
168 0.710700035095215
169 0.710500001907349
170 0.711899995803833
171 0.711699962615967
172 0.710900008678436
173 0.712900042533875
174 0.712200045585632
175 0.712100028991699
176 0.712400019168854
177 0.7117999792099
178 0.712300002574921
179 0.711400032043457
180 0.711600005626678
181 0.710500001907349
182 0.70990002155304
183 0.711099982261658
184 0.710500001907349
185 0.710900008678436
186 0.710500001907349
187 0.710999965667725
188 0.710700035095215
189 0.710399985313416
190 0.710600018501282
191 0.710099995136261
192 0.710600018501282
193 0.710500001907349
194 0.710099995136261
195 0.709699988365173
196 0.710200011730194
197 0.70990002155304
198 0.710399985313416
199 0.710500001907349
200 0.710399985313416
201 0.710600018501282
202 0.710099995136261
203 0.70959997177124
204 0.709500014781952
205 0.709399998188019
206 0.708600044250488
207 0.709699988365173
208 0.710000038146973
209 0.709100008010864
210 0.709200024604797
211 0.709100008010864
212 0.709699988365173
213 0.710099995136261
214 0.710000038146973
215 0.70990002155304
216 0.709699988365173
217 0.70880001783371
218 0.708999991416931
219 0.708999991416931
220 0.709500014781952
221 0.70930004119873
222 0.709200024604797
223 0.70930004119873
224 0.70959997177124
225 0.709200024604797
226 0.709800004959106
227 0.709100008010864
228 0.708899974822998
229 0.708199977874756
230 0.708100020885468
231 0.707900047302246
232 0.708299994468689
233 0.708100020885468
234 0.708199977874756
235 0.708400011062622
236 0.707900047302246
237 0.708600044250488
238 0.70930004119873
239 0.709100008010864
240 0.70880001783371
241 0.708899974822998
242 0.708600044250488
243 0.708500027656555
244 0.708700001239777
245 0.708500027656555
246 0.709100008010864
247 0.708700001239777
248 0.709100008010864
249 0.708500027656555
250 0.708999991416931
251 0.708100020885468
252 0.708700001239777
253 0.708500027656555
254 0.708600044250488
255 0.708600044250488
256 0.708899974822998
257 0.708899974822998
258 0.708600044250488
259 0.708500027656555
260 0.708400011062622
261 0.708199977874756
262 0.709100008010864
263 0.70959997177124
264 0.70880001783371
265 0.708700001239777
266 0.708700001239777
267 0.708600044250488
268 0.70880001783371
269 0.709100008010864
270 0.708999991416931
271 0.709200024604797
272 0.708899974822998
273 0.708600044250488
274 0.709100008010864
275 0.709100008010864
276 0.708999991416931
277 0.708700001239777
278 0.709200024604797
279 0.708999991416931
280 0.709200024604797
281 0.708899974822998
282 0.709100008010864
283 0.708500027656555
284 0.70880001783371
285 0.708500027656555
286 0.708600044250488
287 0.708899974822998
288 0.709800004959106
289 0.70930004119873
290 0.709399998188019
291 0.709100008010864
292 0.708899974822998
293 0.708899974822998
294 0.70880001783371
295 0.708100020885468
296 0.70880001783371
297 0.708600044250488
298 0.708400011062622
299 0.708700001239777
300 0.707900047302246
301 0.708299994468689
302 0.708600044250488
303 0.708600044250488
304 0.708500027656555
305 0.708299994468689
306 0.708000004291534
307 0.707800030708313
308 0.708500027656555
309 0.708400011062622
310 0.709100008010864
311 0.708500027656555
312 0.708000004291534
313 0.708299994468689
314 0.708400011062622
315 0.708400011062622
316 0.708299994468689
317 0.708899974822998
318 0.708899974822998
319 0.708600044250488
320 0.708899974822998
321 0.708500027656555
322 0.708299994468689
323 0.708700001239777
324 0.708899974822998
325 0.708700001239777
326 0.708999991416931
327 0.709100008010864
328 0.708600044250488
329 0.708299994468689
330 0.708299994468689
331 0.708299994468689
332 0.708299994468689
333 0.708500027656555
334 0.708299994468689
335 0.708400011062622
336 0.708400011062622
337 0.708600044250488
338 0.708899974822998
339 0.708600044250488
340 0.708700001239777
341 0.708999991416931
342 0.708199977874756
343 0.708299994468689
344 0.708299994468689
345 0.708500027656555
346 0.708400011062622
347 0.708199977874756
348 0.708199977874756
349 0.708100020885468
350 0.70770001411438
351 0.707800030708313
352 0.708199977874756
353 0.708400011062622
354 0.708400011062622
355 0.708299994468689
356 0.708199977874756
357 0.708100020885468
358 0.708400011062622
359 0.708299994468689
360 0.708700001239777
361 0.708600044250488
362 0.708700001239777
363 0.708899974822998
364 0.70880001783371
365 0.708700001239777
366 0.708199977874756
367 0.708500027656555
368 0.708199977874756
369 0.708500027656555
370 0.708299994468689
371 0.708299994468689
372 0.708299994468689
373 0.708000004291534
374 0.708100020885468
375 0.708100020885468
376 0.708199977874756
377 0.708100020885468
378 0.708100020885468
379 0.708299994468689
380 0.708100020885468
381 0.708299994468689
382 0.708400011062622
383 0.708299994468689
384 0.708500027656555
385 0.708299994468689
386 0.708400011062622
387 0.708299994468689
388 0.708199977874756
389 0.708299994468689
390 0.708100020885468
391 0.708400011062622
392 0.708600044250488
393 0.708299994468689
394 0.708500027656555
395 0.70880001783371
396 0.708600044250488
397 0.708500027656555
398 0.708400011062622
399 0.708199977874756
400 0.708199977874756
401 0.708000004291534
402 0.708500027656555
403 0.708299994468689
404 0.708600044250488
405 0.708700001239777
406 0.708400011062622
407 0.708400011062622
408 0.708299994468689
409 0.708400011062622
410 0.708100020885468
411 0.707800030708313
412 0.708600044250488
413 0.708199977874756
414 0.708100020885468
415 0.708299994468689
416 0.708299994468689
417 0.708400011062622
418 0.708299994468689
419 0.708299994468689
420 0.708000004291534
421 0.708299994468689
422 0.708600044250488
423 0.708500027656555
424 0.708400011062622
425 0.708299994468689
426 0.708600044250488
427 0.708400011062622
428 0.708500027656555
429 0.708500027656555
430 0.708500027656555
431 0.708299994468689
432 0.70880001783371
433 0.708899974822998
434 0.708700001239777
435 0.708500027656555
436 0.708500027656555
437 0.708500027656555
438 0.708600044250488
439 0.708700001239777
440 0.708600044250488
441 0.708600044250488
442 0.708500027656555
443 0.708700001239777
444 0.708400011062622
445 0.70880001783371
446 0.708400011062622
447 0.708500027656555
448 0.708700001239777
449 0.708600044250488
450 0.708500027656555
451 0.708500027656555
452 0.708299994468689
453 0.708400011062622
454 0.708199977874756
455 0.708299994468689
456 0.708400011062622
457 0.708600044250488
458 0.708199977874756
459 0.708400011062622
460 0.70880001783371
461 0.708500027656555
462 0.708500027656555
463 0.708700001239777
464 0.708500027656555
465 0.708700001239777
466 0.708500027656555
467 0.708299994468689
468 0.708400011062622
469 0.708500027656555
470 0.708500027656555
471 0.708500027656555
472 0.708600044250488
473 0.708199977874756
474 0.708299994468689
475 0.708299994468689
476 0.708500027656555
477 0.708500027656555
478 0.708500027656555
479 0.708400011062622
480 0.708299994468689
481 0.708500027656555
482 0.708600044250488
483 0.708400011062622
484 0.708600044250488
485 0.708400011062622
486 0.708600044250488
487 0.708600044250488
488 0.708600044250488
489 0.708199977874756
490 0.708600044250488
491 0.708600044250488
492 0.708600044250488
493 0.708600044250488
494 0.708899974822998
495 0.708600044250488
496 0.708700001239777
497 0.708600044250488
498 0.708700001239777
499 0.708600044250488
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.100000023841858
1 0.100000023841858
2 0.150700032711029
3 0.132000029087067
4 0.101000010967255
5 0.178300023078918
6 0.252099990844727
7 0.244400024414062
8 0.288600027561188
9 0.294000029563904
10 0.330399990081787
11 0.3264000415802
12 0.362600028514862
13 0.359200000762939
14 0.386300027370453
15 0.400099992752075
16 0.402400016784668
17 0.400099992752075
18 0.436800003051758
19 0.440100014209747
20 0.452800035476685
21 0.436900019645691
22 0.463699996471405
23 0.490000009536743
24 0.496900022029877
25 0.524900019168854
26 0.516600012779236
27 0.545300006866455
28 0.542999982833862
29 0.547100007534027
30 0.550600051879883
31 0.578199982643127
32 0.549100041389465
33 0.586700022220612
34 0.59440004825592
35 0.583999991416931
36 0.607400000095367
37 0.597900032997131
38 0.627400040626526
39 0.623399972915649
40 0.634600043296814
41 0.62880003452301
42 0.644500017166138
43 0.628900051116943
44 0.646899998188019
45 0.644400000572205
46 0.640699982643127
47 0.661499977111816
48 0.661400020122528
49 0.654900014400482
50 0.66949999332428
51 0.67330002784729
52 0.650699973106384
53 0.662199974060059
54 0.674800038337708
55 0.667700052261353
56 0.670000016689301
57 0.675799965858459
58 0.678799986839294
59 0.682900011539459
60 0.677999973297119
61 0.678799986839294
62 0.688099980354309
63 0.679199993610382
64 0.685500025749207
65 0.691200017929077
66 0.682200014591217
67 0.68560004234314
68 0.69350004196167
69 0.694100022315979
70 0.692800045013428
71 0.700100004673004
72 0.692100048065186
73 0.696699976921082
74 0.695199966430664
75 0.693899989128113
76 0.69130003452301
77 0.698000013828278
78 0.697800040245056
79 0.703000009059906
80 0.699400007724762
81 0.694800019264221
82 0.703500032424927
83 0.705399990081787
84 0.702300012111664
85 0.700800001621246
86 0.704200029373169
87 0.698599994182587
88 0.703999996185303
89 0.704599976539612
90 0.703500032424927
91 0.698899984359741
92 0.706400036811829
93 0.704900026321411
94 0.706499993801117
95 0.704599976539612
96 0.707399964332581
97 0.705700039863586
98 0.703099966049194
99 0.708600044250488
100 0.706400036811829
101 0.70440000295639
102 0.708000004291534
103 0.707800030708313
104 0.707499980926514
105 0.705700039863586
106 0.710299968719482
107 0.709200024604797
108 0.706900000572205
109 0.709800004959106
110 0.711300015449524
111 0.711300015449524
112 0.712000012397766
113 0.713299989700317
114 0.7117999792099
115 0.710999965667725
116 0.710099995136261
117 0.705099999904633
118 0.709200024604797
119 0.710700035095215
120 0.708400011062622
121 0.710500001907349
122 0.712599992752075
123 0.711899995803833
124 0.711300015449524
125 0.714100003242493
126 0.708500027656555
127 0.709699988365173
128 0.7117999792099
129 0.712100028991699
130 0.71399998664856
131 0.711300015449524
132 0.7117999792099
133 0.71670001745224
134 0.709800004959106
135 0.715499997138977
136 0.712100028991699
137 0.710800051689148
138 0.713100016117096
139 0.711199998855591
140 0.710500001907349
141 0.715900003910065
142 0.713899970054626
143 0.712999999523163
144 0.715100049972534
145 0.712700009346008
146 0.710299968719482
147 0.717200040817261
148 0.715100049972534
149 0.71560001373291
150 0.714800000190735
151 0.714200019836426
152 0.715100049972534
153 0.713500022888184
154 0.713199973106384
155 0.71399998664856
156 0.714900016784668
157 0.714599967002869
158 0.714399993419647
159 0.71340000629425
160 0.713600039482117
161 0.714599967002869
162 0.715499997138977
163 0.714800000190735
164 0.71560001373291
165 0.71450001001358
166 0.714699983596802
167 0.71399998664856
168 0.715499997138977
169 0.714699983596802
170 0.714900016784668
171 0.715000033378601
172 0.715499997138977
173 0.71450001001358
174 0.715900003910065
175 0.713899970054626
176 0.714399993419647
177 0.71450001001358
178 0.71450001001358
179 0.71560001373291
180 0.715200006961823
181 0.715399980545044
182 0.714800000190735
183 0.713800013065338
184 0.714699983596802
185 0.714200019836426
186 0.716400027275085
187 0.714599967002869
188 0.715499997138977
189 0.715299963951111
190 0.715000033378601
191 0.715299963951111
192 0.714599967002869
193 0.714300036430359
194 0.714399993419647
195 0.715000033378601
196 0.715299963951111
197 0.715399980545044
198 0.715200006961823
199 0.714599967002869
200 0.713899970054626
201 0.714599967002869
202 0.71399998664856
203 0.71450001001358
204 0.714599967002869
205 0.713899970054626
206 0.712999999523163
207 0.712999999523163
208 0.713100016117096
209 0.713699996471405
210 0.712700009346008
211 0.713100016117096
212 0.712200045585632
213 0.712599992752075
214 0.71340000629425
215 0.712400019168854
216 0.712700009346008
217 0.712700009346008
218 0.713100016117096
219 0.712800025939941
220 0.712700009346008
221 0.712400019168854
222 0.712400019168854
223 0.712700009346008
224 0.712300002574921
225 0.712000012397766
226 0.712300002574921
227 0.712000012397766
228 0.711600005626678
229 0.712599992752075
230 0.712599992752075
231 0.7117999792099
232 0.712200045585632
233 0.712400019168854
234 0.712599992752075
235 0.712700009346008
236 0.712700009346008
237 0.712599992752075
238 0.712000012397766
239 0.712700009346008
240 0.711899995803833
241 0.712400019168854
242 0.712400019168854
243 0.712200045585632
244 0.712100028991699
245 0.711699962615967
246 0.712100028991699
247 0.712700009346008
248 0.712200045585632
249 0.712000012397766
250 0.712200045585632
251 0.712499976158142
252 0.712100028991699
253 0.711699962615967
254 0.712599992752075
255 0.712499976158142
256 0.712400019168854
257 0.712000012397766
258 0.7117999792099
259 0.711699962615967
260 0.711400032043457
261 0.710900008678436
262 0.712200045585632
263 0.712100028991699
264 0.711699962615967
265 0.712000012397766
266 0.71150004863739
267 0.711199998855591
268 0.711600005626678
269 0.711899995803833
270 0.712100028991699
271 0.712000012397766
272 0.712499976158142
273 0.712000012397766
274 0.712000012397766
275 0.712000012397766
276 0.712200045585632
277 0.711699962615967
278 0.712100028991699
279 0.712000012397766
280 0.712900042533875
281 0.712900042533875
282 0.711099982261658
283 0.7117999792099
284 0.711300015449524
285 0.7117999792099
286 0.712300002574921
287 0.712400019168854
288 0.712300002574921
289 0.712100028991699
290 0.7117999792099
291 0.712100028991699
292 0.712200045585632
293 0.712000012397766
294 0.711600005626678
295 0.711899995803833
296 0.711099982261658
297 0.711199998855591
298 0.711300015449524
299 0.711699962615967
300 0.71150004863739
301 0.71150004863739
302 0.71150004863739
303 0.711600005626678
304 0.711899995803833
305 0.7117999792099
306 0.712200045585632
307 0.711699962615967
308 0.7117999792099
309 0.711400032043457
310 0.711600005626678
311 0.711699962615967
312 0.7117999792099
313 0.711400032043457
314 0.7117999792099
315 0.711899995803833
316 0.71150004863739
317 0.7117999792099
318 0.712000012397766
319 0.712100028991699
320 0.712000012397766
321 0.711699962615967
322 0.7117999792099
323 0.712300002574921
324 0.712000012397766
325 0.711899995803833
326 0.712200045585632
327 0.711899995803833
328 0.712000012397766
329 0.7117999792099
330 0.712100028991699
331 0.712000012397766
332 0.712200045585632
333 0.7117999792099
334 0.71150004863739
335 0.711899995803833
336 0.711899995803833
337 0.711400032043457
338 0.71150004863739
339 0.711400032043457
340 0.711199998855591
341 0.711699962615967
342 0.71150004863739
343 0.711899995803833
344 0.711699962615967
345 0.711600005626678
346 0.7117999792099
347 0.711899995803833
348 0.711600005626678
349 0.711699962615967
350 0.712000012397766
351 0.712100028991699
352 0.71150004863739
353 0.711400032043457
354 0.71150004863739
355 0.7117999792099
356 0.711400032043457
357 0.711600005626678
358 0.71150004863739
359 0.711699962615967
360 0.711699962615967
361 0.712000012397766
362 0.712000012397766
363 0.711899995803833
364 0.712400019168854
365 0.712499976158142
366 0.712300002574921
367 0.712300002574921
368 0.711899995803833
369 0.712200045585632
370 0.712000012397766
371 0.712200045585632
372 0.712000012397766
373 0.712100028991699
374 0.71150004863739
375 0.71150004863739
376 0.712200045585632
377 0.711699962615967
378 0.71150004863739
379 0.711699962615967
380 0.712000012397766
381 0.711899995803833
382 0.712200045585632
383 0.712000012397766
384 0.712200045585632
385 0.712000012397766
386 0.712200045585632
387 0.712400019168854
388 0.712200045585632
389 0.711899995803833
390 0.7117999792099
391 0.7117999792099
392 0.712000012397766
393 0.712000012397766
394 0.712400019168854
395 0.712400019168854
396 0.711899995803833
397 0.7117999792099
398 0.711899995803833
399 0.712000012397766
400 0.712300002574921
401 0.712499976158142
402 0.712300002574921
403 0.712200045585632
404 0.712400019168854
405 0.712599992752075
406 0.712000012397766
407 0.712000012397766
408 0.7117999792099
409 0.711899995803833
410 0.711899995803833
411 0.7117999792099
412 0.711699962615967
413 0.7117999792099
414 0.711899995803833
415 0.711600005626678
416 0.712000012397766
417 0.7117999792099
418 0.712100028991699
419 0.712200045585632
420 0.711899995803833
421 0.7117999792099
422 0.7117999792099
423 0.712000012397766
424 0.712100028991699
425 0.712000012397766
426 0.712300002574921
427 0.712100028991699
428 0.7117999792099
429 0.712400019168854
430 0.712100028991699
431 0.711899995803833
432 0.711699962615967
433 0.7117999792099
434 0.711899995803833
435 0.711699962615967
436 0.71150004863739
437 0.711400032043457
438 0.7117999792099
439 0.7117999792099
440 0.71150004863739
441 0.712000012397766
442 0.711899995803833
443 0.71150004863739
444 0.711400032043457
445 0.712100028991699
446 0.712400019168854
447 0.712200045585632
448 0.711899995803833
449 0.712200045585632
450 0.712400019168854
451 0.711899995803833
452 0.7117999792099
453 0.712200045585632
454 0.712100028991699
455 0.712000012397766
456 0.7117999792099
457 0.711899995803833
458 0.711899995803833
459 0.712000012397766
460 0.711899995803833
461 0.711699962615967
462 0.712000012397766
463 0.712200045585632
464 0.712400019168854
465 0.712499976158142
466 0.712200045585632
467 0.712200045585632
468 0.712499976158142
469 0.711899995803833
470 0.711699962615967
471 0.712100028991699
472 0.712400019168854
473 0.712300002574921
474 0.7117999792099
475 0.712300002574921
476 0.712200045585632
477 0.712300002574921
478 0.712400019168854
479 0.712499976158142
480 0.712100028991699
481 0.712000012397766
482 0.712200045585632
483 0.712100028991699
484 0.712100028991699
485 0.712000012397766
486 0.712100028991699
487 0.711699962615967
488 0.71150004863739
489 0.711600005626678
490 0.71150004863739
491 0.711400032043457
492 0.7117999792099
493 0.712000012397766
494 0.711899995803833
495 0.7117999792099
496 0.7117999792099
497 0.711699962615967
498 0.711600005626678
499 0.71150004863739
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_10.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={$\bar{L} = 10\%$},
x grid style={gray!50},y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,xminorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Validation Accuracy \%},
ymajorgrids,yminorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
tick align=inside,
xtick = {0,50,100,149},
xticklabels = {0,50,100,150},
ytick = {0.1,0.4,0.7,0.93},
yticklabels = {10,40,70,93},
ytick pos=left,
xtick pos=bottom,
ticklabel style={font=\normalsize, scale=0.4}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.107166647911072
1 0.16650003194809
2 0.280250012874603
3 0.392166674137115
4 0.474333345890045
5 0.477999985218048
6 0.507916688919067
7 0.503166675567627
8 0.480000019073486
9 0.576750040054321
10 0.57574999332428
11 0.616166710853577
12 0.645666658878326
13 0.624833345413208
14 0.647500038146973
15 0.704416632652283
16 0.763499975204468
17 0.755333304405212
18 0.745833337306976
19 0.757750034332275
20 0.780083298683167
21 0.774083316326141
22 0.761000037193298
23 0.789833307266235
24 0.807166695594788
25 0.824750006198883
26 0.820500016212463
27 0.823416650295258
28 0.831416666507721
29 0.814750015735626
30 0.833916664123535
31 0.838666677474976
32 0.852916657924652
33 0.84375
34 0.842083334922791
35 0.851333320140839
36 0.85491669178009
37 0.853749990463257
38 0.864083349704742
39 0.861083328723907
40 0.857500016689301
41 0.853833317756653
42 0.858583331108093
43 0.849083304405212
44 0.855499982833862
45 0.861833333969116
46 0.858250021934509
47 0.861500024795532
48 0.866250038146973
49 0.873166680335999
50 0.870999991893768
51 0.873250007629395
52 0.869249999523163
53 0.869583368301392
54 0.866999983787537
55 0.868749976158142
56 0.868833303451538
57 0.867833316326141
58 0.868749976158142
59 0.865750014781952
60 0.874750018119812
61 0.874333322048187
62 0.878250002861023
63 0.880583345890045
64 0.882666647434235
65 0.882916688919067
66 0.883333325386047
67 0.883833348751068
68 0.884249985218048
69 0.882083356380463
70 0.884999990463257
71 0.885916650295258
72 0.884916663169861
73 0.882583320140839
74 0.884999990463257
75 0.883499979972839
76 0.883666634559631
77 0.883333325386047
78 0.885249972343445
79 0.885083317756653
80 0.886083364486694
81 0.8878333568573
82 0.888333320617676
83 0.891333341598511
84 0.889416694641113
85 0.889249980449677
86 0.891499996185303
87 0.891166687011719
88 0.892416656017303
89 0.894083321094513
90 0.8934166431427
91 0.893750011920929
92 0.895416676998138
93 0.893999993801117
94 0.892333328723907
95 0.892000019550323
96 0.889166653156281
97 0.890333354473114
98 0.890666663646698
99 0.892750024795532
100 0.893249988555908
101 0.892583310604095
102 0.894416689872742
103 0.894583344459534
104 0.894083321094513
105 0.894999980926514
106 0.894749999046326
107 0.895666658878326
108 0.895916700363159
109 0.895666658878326
110 0.897416651248932
111 0.897833347320557
112 0.896333336830139
113 0.897416651248932
114 0.896916687488556
115 0.897416651248932
116 0.896749973297119
117 0.897000014781952
118 0.89683336019516
119 0.898333311080933
120 0.897499978542328
121 0.897916674613953
122 0.897916674613953
123 0.898666679859161
124 0.898999989032745
125 0.899333357810974
126 0.899166643619537
127 0.900499999523163
128 0.897916674613953
129 0.899999976158142
130 0.900833308696747
131 0.902916669845581
132 0.903833329677582
133 0.904999971389771
134 0.90241664648056
135 0.902500033378601
136 0.902249991893768
137 0.902333319187164
138 0.901749968528748
139 0.902166664600372
140 0.903416693210602
141 0.904166698455811
142 0.903750002384186
143 0.904666662216187
144 0.904500007629395
145 0.905166685581207
146 0.905333340167999
147 0.90408331155777
148 0.903333306312561
149 0.904833316802979
};
% \addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.699000000953674
1 0.625500023365021
2 0.317300021648407
3 0.48360002040863
4 0.688799977302551
5 0.800599992275238
6 0.872699975967407
7 0.846599996089935
8 0.843500018119812
9 0.856599986553192
10 0.856899976730347
11 0.875999987125397
12 0.879899978637695
13 0.889299988746643
14 0.895600020885468
15 0.889599978923798
16 0.895099997520447
17 0.896099984645844
18 0.891499996185303
19 0.893800020217896
20 0.895799994468689
21 0.900600016117096
22 0.899900019168854
23 0.899600028991699
24 0.894600033760071
25 0.901600003242493
26 0.902700006961823
27 0.898299992084503
28 0.894800007343292
29 0.8992999792099
30 0.900300025939941
31 0.903500020503998
32 0.903400003910065
33 0.902899980545044
34 0.901700019836426
35 0.902199983596802
36 0.905200004577637
37 0.902899980545044
38 0.901399970054626
39 0.904699981212616
40 0.904100000858307
41 0.905799984931946
42 0.907100021839142
43 0.90829998254776
44 0.902999997138977
45 0.905799984931946
46 0.90530002117157
47 0.903500020503998
48 0.90310001373291
49 0.906199991703033
50 0.906100034713745
51 0.908500015735626
52 0.910000026226044
53 0.909799993038177
54 0.909500002861023
55 0.907899975776672
56 0.907800018787384
57 0.905900001525879
58 0.902999997138977
59 0.907400012016296
60 0.907700002193451
61 0.910700023174286
62 0.911499977111816
63 0.912000000476837
64 0.911899983882904
65 0.907899975776672
66 0.908399999141693
67 0.907299995422363
68 0.904999971389771
69 0.908900022506714
70 0.90829998254776
71 0.91159999370575
72 0.911800026893616
73 0.913399994373322
74 0.914099991321564
75 0.91049998998642
76 0.90829998254776
77 0.907999992370605
78 0.904299974441528
79 0.906300008296967
80 0.910099983215332
81 0.913299977779388
82 0.914200007915497
83 0.915600001811981
84 0.915600001811981
85 0.911400020122528
86 0.912500023841858
87 0.910899996757507
88 0.909099996089935
89 0.908599972724915
90 0.911499977111816
91 0.91430002450943
92 0.91540002822876
93 0.915600001811981
94 0.916299998760223
95 0.913900017738342
96 0.9132000207901
97 0.910000026226044
98 0.910000026226044
99 0.910899996757507
100 0.912899971008301
101 0.916400015354156
102 0.917199969291687
103 0.917699992656708
104 0.917199969291687
105 0.915499985218048
106 0.914099991321564
107 0.909099996089935
108 0.911100029945374
109 0.91210001707077
110 0.915000021457672
111 0.917400002479553
112 0.919099986553192
113 0.919200003147125
114 0.918300032615662
115 0.915499985218048
116 0.913299977779388
117 0.913500010967255
118 0.912500023841858
119 0.916000008583069
120 0.917500019073486
121 0.920199990272522
122 0.921400010585785
123 0.921400010585785
124 0.921199977397919
125 0.918600022792816
126 0.915700018405914
127 0.915000021457672
128 0.916400015354156
129 0.918200016021729
130 0.919600009918213
131 0.921299993991852
132 0.919799983501434
133 0.921000003814697
134 0.916999995708466
135 0.91430002450943
136 0.914099991321564
137 0.912000000476837
138 0.914700031280518
139 0.920099973678589
140 0.920400023460388
141 0.923399984836578
142 0.923699975013733
143 0.922100007534027
144 0.921199977397919
145 0.917500019073486
146 0.915600001811981
147 0.916800022125244
148 0.921299993991852
149 0.922500014305115
};
% \addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.210250020027161
1 0.25641667842865
2 0.367333352565765
3 0.582000017166138
4 0.570166707038879
5 0.634416699409485
6 0.665916681289673
7 0.747583329677582
8 0.71191668510437
9 0.7996666431427
10 0.73933333158493
11 0.731333374977112
12 0.725250005722046
13 0.779333353042603
14 0.83308333158493
15 0.794166684150696
16 0.804583311080933
17 0.764750003814697
18 0.855416655540466
19 0.806416690349579
20 0.799166679382324
21 0.858083367347717
22 0.841000020503998
23 0.808166682720184
24 0.733000040054321
25 0.816166639328003
26 0.841416656970978
27 0.808499991893768
28 0.870916664600372
29 0.789416670799255
30 0.857666671276093
31 0.863499999046326
32 0.877250015735626
33 0.86175000667572
34 0.813333332538605
35 0.839166641235352
36 0.800249993801117
37 0.85491669178009
38 0.82574999332428
39 0.837583303451538
40 0.853833317756653
41 0.892833352088928
42 0.893083333969116
43 0.866750001907349
44 0.867416679859161
45 0.869916677474976
46 0.892000019550323
47 0.854666650295258
48 0.841083347797394
49 0.884999990463257
50 0.816500008106232
51 0.831083357334137
52 0.8621666431427
53 0.899250030517578
54 0.907083332538605
55 0.811333298683167
56 0.861999988555908
57 0.813833355903625
58 0.86816668510437
59 0.857500016689301
60 0.881666660308838
61 0.897499978542328
62 0.874750018119812
63 0.897833347320557
64 0.897833347320557
65 0.869499981403351
66 0.895166635513306
67 0.896416664123535
68 0.885500013828278
69 0.872666656970978
70 0.901333332061768
71 0.889249980449677
72 0.893583357334137
73 0.853999972343445
74 0.897000014781952
75 0.900583326816559
76 0.91008335351944
77 0.896250009536743
78 0.878666639328003
79 0.879833340644836
80 0.908083319664001
81 0.886916637420654
82 0.889333367347717
83 0.899500012397766
84 0.908166646957397
85 0.90366667509079
86 0.904749989509583
87 0.895749986171722
88 0.901749968528748
89 0.908916652202606
90 0.916333317756653
91 0.921166658401489
92 0.91783332824707
93 0.911750018596649
94 0.921083331108093
95 0.910416662693024
96 0.884166657924652
97 0.889999985694885
98 0.921000003814697
99 0.914250016212463
100 0.910666644573212
101 0.914749979972839
102 0.915916681289673
103 0.912000000476837
104 0.873916685581207
105 0.920249998569489
106 0.913333356380463
107 0.927083313465118
108 0.88616669178009
109 0.872333347797394
110 0.91100001335144
111 0.904749989509583
112 0.919000029563904
113 0.920416653156281
114 0.923166692256927
115 0.899166643619537
116 0.901416659355164
117 0.917249977588654
118 0.912166655063629
119 0.92633330821991
120 0.919333338737488
121 0.929000020027161
122 0.913666665554047
123 0.912833333015442
124 0.913249969482422
125 0.912416696548462
126 0.896666646003723
127 0.902083337306976
128 0.903916656970978
129 0.909583330154419
130 0.903583347797394
131 0.917500019073486
132 0.926166653633118
133 0.913583338260651
134 0.932166695594788
135 0.907666683197021
136 0.886083364486694
137 0.922583341598511
138 0.926249980926514
139 0.922999978065491
140 0.930249989032745
141 0.925666689872742
142 0.928666651248932
143 0.903500020503998
144 0.924583315849304
145 0.935000002384186
146 0.906833350658417
147 0.907583355903625
148 0.918916642665863
149 0.915833353996277
};
% \addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.269083321094513
1 0.399083316326141
2 0.430833339691162
3 0.402916669845581
4 0.638833343982697
5 0.723416686058044
6 0.721500039100647
7 0.734666705131531
8 0.698750019073486
9 0.784749984741211
10 0.735499978065491
11 0.769916653633118
12 0.730499982833862
13 0.678166627883911
14 0.654250025749207
15 0.831333339214325
16 0.821666657924652
17 0.775583326816559
18 0.742833375930786
19 0.80566668510437
20 0.838166654109955
21 0.856500029563904
22 0.864499986171722
23 0.829666674137115
24 0.845250010490417
25 0.835000038146973
26 0.858583331108093
27 0.822000026702881
28 0.822416663169861
29 0.83258330821991
30 0.861249983310699
31 0.864583313465118
32 0.857166647911072
33 0.878333330154419
34 0.880083322525024
35 0.849916696548462
36 0.874249994754791
37 0.890749990940094
38 0.838666677474976
39 0.802416682243347
40 0.883499979972839
41 0.833000004291534
42 0.849166631698608
43 0.895166635513306
44 0.816166639328003
45 0.871916651725769
46 0.892000019550323
47 0.876083314418793
48 0.89683336019516
49 0.863333344459534
50 0.837166666984558
51 0.890500009059906
52 0.892000019550323
53 0.853500008583069
54 0.867833316326141
55 0.867833316326141
56 0.875666677951813
57 0.895416676998138
58 0.820749998092651
59 0.872500002384186
60 0.875666677951813
61 0.90200001001358
62 0.901333332061768
63 0.897499978542328
64 0.894833326339722
65 0.875916659832001
66 0.880416691303253
67 0.900250017642975
68 0.872749984264374
69 0.896416664123535
70 0.896333336830139
71 0.884083330631256
72 0.864000022411346
73 0.867249965667725
74 0.879166662693024
75 0.898249983787537
76 0.913916647434235
77 0.915083348751068
78 0.861583352088928
79 0.876416683197021
80 0.89508330821991
81 0.874416649341583
82 0.916666686534882
83 0.904999971389771
84 0.896666646003723
85 0.881500005722046
86 0.908333301544189
87 0.899250030517578
88 0.917916655540466
89 0.897416651248932
90 0.913666665554047
91 0.892333328723907
92 0.909333348274231
93 0.905916690826416
94 0.911833345890045
95 0.918833315372467
96 0.910333335399628
97 0.908583343029022
98 0.904333353042603
99 0.875999987125397
100 0.909833312034607
101 0.894500017166138
102 0.865000009536743
103 0.918916642665863
104 0.910250008106232
105 0.901666641235352
106 0.915916681289673
107 0.910916686058044
108 0.91141664981842
109 0.917083323001862
110 0.921499967575073
111 0.913333356380463
112 0.840250015258789
113 0.905416667461395
114 0.907500028610229
115 0.889999985694885
116 0.916000008583069
117 0.926083326339722
118 0.905666649341583
119 0.918749988079071
120 0.880750000476837
121 0.903833329677582
122 0.920833349227905
123 0.918833315372467
124 0.905250012874603
125 0.900166690349579
126 0.915083348751068
127 0.915583312511444
128 0.921416640281677
129 0.903166651725769
130 0.932083308696747
131 0.916083335876465
132 0.925000011920929
133 0.912249982357025
134 0.906000018119812
135 0.917333364486694
136 0.92683333158493
137 0.914499998092651
138 0.92683333158493
139 0.927666664123535
140 0.912916660308838
141 0.905416667461395
142 0.886083364486694
143 0.9246666431427
144 0.924416661262512
145 0.935666680335999
146 0.926166653633118
147 0.913333356380463
148 0.922166645526886
149 0.931166648864746
};
% \addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_15.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 15},
x grid style={gray!50},y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.104750037193298
1 0.234083354473114
2 0.315666675567627
3 0.387499988079071
4 0.44866669178009
5 0.552583336830139
6 0.537833333015442
7 0.665166676044464
8 0.648333311080933
9 0.641000032424927
10 0.642250001430511
11 0.677916646003723
12 0.697666645050049
13 0.718999981880188
14 0.741416692733765
15 0.766583323478699
16 0.745166659355164
17 0.811833322048187
18 0.805000007152557
19 0.815916657447815
20 0.823333323001862
21 0.829666674137115
22 0.848416686058044
23 0.850833356380463
24 0.841250002384186
25 0.841000020503998
26 0.853749990463257
27 0.867833316326141
28 0.870416641235352
29 0.861833333969116
30 0.865750014781952
31 0.862749993801117
32 0.862500011920929
33 0.871083319187164
34 0.866666674613953
35 0.870666682720184
36 0.866166651248932
37 0.872749984264374
38 0.872833371162415
39 0.871916651725769
40 0.879583358764648
41 0.881916642189026
42 0.880583345890045
43 0.883333325386047
44 0.885916650295258
45 0.885999977588654
46 0.885333359241486
47 0.885583341121674
48 0.889333367347717
49 0.889666676521301
50 0.890166640281677
51 0.890083312988281
52 0.891749978065491
53 0.89083331823349
54 0.890666663646698
55 0.892666697502136
56 0.892250001430511
57 0.892750024795532
58 0.890749990940094
59 0.8934166431427
60 0.893499970436096
61 0.894583344459534
62 0.893249988555908
63 0.894749999046326
64 0.897000014781952
65 0.896416664123535
66 0.897416651248932
67 0.897499978542328
68 0.895916700363159
69 0.896000027656555
70 0.897083342075348
71 0.896250009536743
72 0.897416651248932
73 0.899166643619537
74 0.898666679859161
75 0.898000001907349
76 0.897333323955536
77 0.898166656494141
78 0.899500012397766
79 0.898750007152557
80 0.900333344936371
81 0.900499999523163
82 0.901166677474976
83 0.901333332061768
84 0.901250004768372
85 0.901333332061768
86 0.902999997138977
87 0.902249991893768
88 0.900749981403351
89 0.902166664600372
90 0.902666687965393
91 0.904500007629395
92 0.904416680335999
93 0.904166698455811
94 0.905333340167999
95 0.904833316802979
96 0.903166651725769
97 0.904333353042603
98 0.904916644096375
99 0.902166664600372
100 0.903583347797394
101 0.905416667461395
102 0.90583336353302
103 0.906583309173584
104 0.905749976634979
105 0.906833350658417
106 0.906833350658417
107 0.906416654586792
108 0.90625
109 0.90666663646698
110 0.906833350658417
111 0.907500028610229
112 0.906583309173584
113 0.907416641712189
114 0.907166659832001
115 0.908333301544189
116 0.908333301544189
117 0.907333314418793
118 0.906750023365021
119 0.907500028610229
120 0.907000005245209
121 0.907583355903625
122 0.908333301544189
123 0.908666670322418
124 0.908916652202606
125 0.909583330154419
126 0.909250020980835
127 0.910166680812836
128 0.90883332490921
129 0.909833312034607
130 0.909083366394043
131 0.911833345890045
132 0.910333335399628
133 0.91049998998642
134 0.91049998998642
135 0.908999979496002
136 0.911166667938232
137 0.909583330154419
138 0.909083366394043
139 0.909749984741211
140 0.910000026226044
141 0.911750018596649
142 0.911916673183441
143 0.91141664981842
144 0.912000000476837
145 0.912500023841858
146 0.912000000476837
147 0.912999987602234
148 0.912999987602234
149 0.91308331489563
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.699000000953674
1 0.625500023365021
2 0.317300021648407
3 0.640900015830994
4 0.746800005435944
5 0.81879997253418
6 0.847599983215332
7 0.847599983215332
8 0.881200015544891
9 0.887099981307983
10 0.88289999961853
11 0.891700029373169
12 0.888100028038025
13 0.887199997901917
14 0.899800002574921
15 0.897800028324127
16 0.897199988365173
17 0.898200035095215
18 0.902599990367889
19 0.899200022220612
20 0.903299987316132
21 0.903699994087219
22 0.903699994087219
23 0.902400016784668
24 0.904299974441528
25 0.900200009346008
26 0.904500007629395
27 0.904799997806549
28 0.908699989318848
29 0.906100034713745
30 0.9064000248909
31 0.904900014400482
32 0.901799976825714
33 0.905099987983704
34 0.905200004577637
35 0.910199999809265
36 0.908599972724915
37 0.906300008296967
38 0.902599990367889
39 0.90310001373291
40 0.907299995422363
41 0.909799993038177
42 0.911199986934662
43 0.90939998626709
44 0.912500023841858
45 0.906199991703033
46 0.906700015068054
47 0.908399999141693
48 0.9132000207901
49 0.913800001144409
50 0.91049998998642
51 0.911700010299683
52 0.909299969673157
53 0.910600006580353
54 0.913100004196167
55 0.914099991321564
56 0.914499998092651
57 0.914399981498718
58 0.905900001525879
59 0.905099987983704
60 0.91210001707077
61 0.913500010967255
62 0.916700005531311
63 0.917400002479553
64 0.91509997844696
65 0.91049998998642
66 0.91159999370575
67 0.914000034332275
68 0.916400015354156
69 0.917500019073486
70 0.915499985218048
71 0.914200007915497
72 0.910400032997131
73 0.914700031280518
74 0.917100012302399
75 0.919600009918213
76 0.919200003147125
77 0.916800022125244
78 0.910899996757507
79 0.910799980163574
80 0.918600022792816
81 0.91949999332428
82 0.920799970626831
83 0.920000016689301
84 0.913900017738342
85 0.912899971008301
86 0.919099986553192
87 0.920000016689301
88 0.921400010585785
89 0.921000003814697
90 0.919600009918213
91 0.915499985218048
92 0.916499972343445
93 0.919600009918213
94 0.922500014305115
95 0.922699987888336
96 0.920300006866455
97 0.916499972343445
98 0.918099999427795
99 0.922999978065491
100 0.924199998378754
101 0.922699987888336
102 0.917100012302399
103 0.918200016021729
104 0.91509997844696
105 0.922800004482269
106 0.923900008201599
107 0.925300002098083
108 0.923799991607666
109 0.921500027179718
110 0.919799983501434
111 0.923200011253357
112 0.924499988555908
113 0.926100015640259
114 0.925599992275238
115 0.924099981784821
116 0.920499980449677
117 0.919399976730347
118 0.926900029182434
119 0.928200006484985
120 0.927600026130676
121 0.925700008869171
122 0.924199998378754
123 0.923500001430511
124 0.926999986171722
125 0.928099989891052
126 0.929800033569336
127 0.924600005149841
128 0.928699970245361
129 0.926900029182434
130 0.925400018692017
131 0.930000007152557
132 0.931500017642975
133 0.930199980735779
134 0.929300010204315
135 0.926999986171722
136 0.92629998922348
137 0.929700016975403
138 0.931900024414062
139 0.932500004768372
140 0.928200006484985
141 0.930400013923645
142 0.929899990558624
143 0.929899990558624
144 0.932399988174438
145 0.934000015258789
146 0.931299984455109
147 0.931999981403351
148 0.931400001049042
149 0.930299997329712
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.216000020503998
1 0.500833332538605
2 0.403083324432373
3 0.59850001335144
4 0.5753333568573
5 0.682666659355164
6 0.524583339691162
7 0.706666707992554
8 0.754833340644836
9 0.785333335399628
10 0.725749969482422
11 0.760083317756653
12 0.803666651248932
13 0.766416668891907
14 0.774999976158142
15 0.812166690826416
16 0.832833349704742
17 0.865416646003723
18 0.812416672706604
19 0.805833339691162
20 0.844500005245209
21 0.825166702270508
22 0.851583361625671
23 0.816833317279816
24 0.875916659832001
25 0.86816668510437
26 0.867500007152557
27 0.835666656494141
28 0.849416673183441
29 0.892583310604095
30 0.850916683673859
31 0.823416650295258
32 0.862916648387909
33 0.868000030517578
34 0.878333330154419
35 0.837999999523163
36 0.875083327293396
37 0.875583350658417
38 0.899250030517578
39 0.876749992370605
40 0.877833366394043
41 0.884999990463257
42 0.890749990940094
43 0.896499991416931
44 0.900666654109955
45 0.903249979019165
46 0.900416672229767
47 0.870666682720184
48 0.890583336353302
49 0.907333314418793
50 0.898916661739349
51 0.887583315372467
52 0.859083354473114
53 0.884166657924652
54 0.89300000667572
55 0.908166646957397
56 0.902166664600372
57 0.898166656494141
58 0.895749986171722
59 0.909583330154419
60 0.887583315372467
61 0.899999976158142
62 0.897666692733765
63 0.905583322048187
64 0.910166680812836
65 0.905250012874603
66 0.914666652679443
67 0.911333322525024
68 0.908166646957397
69 0.906583309173584
70 0.91308331489563
71 0.912999987602234
72 0.912083327770233
73 0.878166675567627
74 0.908916652202606
75 0.911750018596649
76 0.909333348274231
77 0.910000026226044
78 0.91308331489563
79 0.901416659355164
80 0.91100001335144
81 0.905083358287811
82 0.906583309173584
83 0.907416641712189
84 0.914749979972839
85 0.915333330631256
86 0.914166688919067
87 0.916499972343445
88 0.866666674613953
89 0.900333344936371
90 0.90883332490921
91 0.918500006198883
92 0.921249985694885
93 0.908333301544189
94 0.85574996471405
95 0.909250020980835
96 0.898583352565765
97 0.914666652679443
98 0.897750020027161
99 0.872250020503998
100 0.890500009059906
101 0.892750024795532
102 0.910166680812836
103 0.915166676044464
104 0.913916647434235
105 0.911499977111816
106 0.911750018596649
107 0.906083345413208
108 0.920166671276093
109 0.921000003814697
110 0.884333312511444
111 0.917500019073486
112 0.914916634559631
113 0.922166645526886
114 0.926416635513306
115 0.925666689872742
116 0.919416666030884
117 0.927250027656555
118 0.921833336353302
119 0.930416643619537
120 0.92849999666214
121 0.919250011444092
122 0.901666641235352
123 0.911750018596649
124 0.918500006198883
125 0.931166648864746
126 0.918166637420654
127 0.919333338737488
128 0.924333333969116
129 0.926166653633118
130 0.910583317279816
131 0.91049998998642
132 0.920416653156281
133 0.917166650295258
134 0.924166679382324
135 0.920666694641113
136 0.931249976158142
137 0.928083300590515
138 0.929833352565765
139 0.928250014781952
140 0.929083347320557
141 0.922666668891907
142 0.927416682243347
143 0.922583341598511
144 0.932416677474976
145 0.929666638374329
146 0.919916689395905
147 0.929000020027161
148 0.915833353996277
149 0.932999968528748
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.263166666030884
1 0.469916701316833
2 0.558416664600372
3 0.50641667842865
4 0.618833303451538
5 0.578249990940094
6 0.659166693687439
7 0.63183331489563
8 0.695500016212463
9 0.804583311080933
10 0.736999988555908
11 0.742166638374329
12 0.64983332157135
13 0.723749995231628
14 0.796333312988281
15 0.741166710853577
16 0.752416670322418
17 0.858666658401489
18 0.865583300590515
19 0.827749967575073
20 0.791583299636841
21 0.81891667842865
22 0.857249975204468
23 0.833333313465118
24 0.847666680812836
25 0.780750036239624
26 0.773083329200745
27 0.843500018119812
28 0.888166666030884
29 0.888083338737488
30 0.88566666841507
31 0.891333341598511
32 0.890666663646698
33 0.850833356380463
34 0.877499997615814
35 0.870583355426788
36 0.87024998664856
37 0.853333353996277
38 0.86383330821991
39 0.870916664600372
40 0.89466667175293
41 0.86175000667572
42 0.892833352088928
43 0.848333358764648
44 0.875083327293396
45 0.841583371162415
46 0.874083340167999
47 0.896749973297119
48 0.887000024318695
49 0.898750007152557
50 0.891499996185303
51 0.90149998664856
52 0.875999987125397
53 0.898000001907349
54 0.884083330631256
55 0.884166657924652
56 0.834916651248932
57 0.889999985694885
58 0.895916700363159
59 0.900333344936371
60 0.884999990463257
61 0.871999979019165
62 0.889833331108093
63 0.897416651248932
64 0.890083312988281
65 0.899999976158142
66 0.889750003814697
67 0.879333317279816
68 0.90841668844223
69 0.91100001335144
70 0.89941668510437
71 0.882833361625671
72 0.912166655063629
73 0.906166672706604
74 0.904749989509583
75 0.914333343505859
76 0.909250020980835
77 0.908916652202606
78 0.895250022411346
79 0.884249985218048
80 0.908666670322418
81 0.915166676044464
82 0.921249985694885
83 0.906916677951813
84 0.917249977588654
85 0.915750026702881
86 0.902333319187164
87 0.907500028610229
88 0.901666641235352
89 0.914166688919067
90 0.923500001430511
91 0.883916676044464
92 0.913416683673859
93 0.913666665554047
94 0.916249990463257
95 0.910333335399628
96 0.898999989032745
97 0.89724999666214
98 0.896250009536743
99 0.913500010967255
100 0.91308331489563
101 0.922666668891907
102 0.915666699409485
103 0.899333357810974
104 0.906499981880188
105 0.920583367347717
106 0.927833318710327
107 0.882083356380463
108 0.923333346843719
109 0.900333344936371
110 0.882333338260651
111 0.907916665077209
112 0.911249995231628
113 0.908583343029022
114 0.917500019073486
115 0.909833312034607
116 0.926249980926514
117 0.913916647434235
118 0.915750026702881
119 0.915166676044464
120 0.872583329677582
121 0.921499967575073
122 0.913500010967255
123 0.917083323001862
124 0.920333325862885
125 0.920833349227905
126 0.898583352565765
127 0.923583328723907
128 0.930833339691162
129 0.9246666431427
130 0.915499985218048
131 0.922166645526886
132 0.914250016212463
133 0.913333356380463
134 0.900666654109955
135 0.919166684150696
136 0.92633330821991
137 0.912083327770233
138 0.932833313941956
139 0.930333316326141
140 0.893666684627533
141 0.920000016689301
142 0.890333354473114
143 0.928250014781952
144 0.934249997138977
145 0.934416651725769
146 0.932916641235352
147 0.925499975681305
148 0.931416690349579
149 0.925999999046326
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3 ]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={$\bar{L} = 20\%$},
x grid style={gray!50},y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,xminorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
ymajorgrids,yminorgrids,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
ylabel=\textcolor{darkslategray38}{Validation Accuracy \%},
tick align=inside,
xtick = {0,50,100,149},
xticklabels = {0,50,100,150},
ytick = {0.1,0.4,0.7,0.93},
yticklabels = {10,40,70,93},
ytick pos=left,
xtick pos=bottom,
ticklabel style={font=\normalsize, scale=0.4}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.106000006198883
1 0.272750020027161
2 0.385999977588654
3 0.479166686534882
4 0.511500000953674
5 0.599916696548462
6 0.680500030517578
7 0.675750017166138
8 0.712583303451538
9 0.730083346366882
10 0.764999985694885
11 0.795916676521301
12 0.782916665077209
13 0.813416659832001
14 0.840916633605957
15 0.840666651725769
16 0.80133330821991
17 0.824750006198883
18 0.820583343505859
19 0.827166676521301
20 0.855583310127258
21 0.855416655540466
22 0.863749980926514
23 0.860499978065491
24 0.874249994754791
25 0.873916685581207
26 0.876916646957397
27 0.877749979496002
28 0.875999987125397
29 0.876500010490417
30 0.876666665077209
31 0.87975001335144
32 0.881666660308838
33 0.88016664981842
34 0.88183331489563
35 0.884750008583069
36 0.88566666841507
37 0.884999990463257
38 0.885916650295258
39 0.887083351612091
40 0.890083312988281
41 0.888916671276093
42 0.88658332824707
43 0.88824999332428
44 0.885166645050049
45 0.889750003814697
46 0.892000019550323
47 0.891166687011719
48 0.893249988555908
49 0.892416656017303
50 0.893583357334137
51 0.895500004291534
52 0.896333336830139
53 0.89508330821991
54 0.897083342075348
55 0.897583365440369
56 0.897166669368744
57 0.896250009536743
58 0.89683336019516
59 0.896250009536743
60 0.898500025272369
61 0.898333311080933
62 0.899666666984558
63 0.895749986171722
64 0.896666646003723
65 0.89941668510437
66 0.900583326816559
67 0.898750007152557
68 0.899250030517578
69 0.899333357810974
70 0.90108335018158
71 0.902166664600372
72 0.901166677474976
73 0.901250004768372
74 0.901833355426788
75 0.902083337306976
76 0.902916669845581
77 0.904416680335999
78 0.903333306312561
79 0.901749968528748
80 0.904166698455811
81 0.903249979019165
82 0.90366667509079
83 0.902500033378601
84 0.903249979019165
85 0.90366667509079
86 0.903083324432373
87 0.902833342552185
88 0.903249979019165
89 0.903500020503998
90 0.906166672706604
91 0.906166672706604
92 0.906499981880188
93 0.90583336353302
94 0.905333340167999
95 0.903166651725769
96 0.906333327293396
97 0.906833350658417
98 0.906083345413208
99 0.905166685581207
100 0.906333327293396
101 0.904333353042603
102 0.907166659832001
103 0.908249974250793
104 0.907583355903625
105 0.90666663646698
106 0.907833337783813
107 0.906916677951813
108 0.907500028610229
109 0.907999992370605
110 0.907999992370605
111 0.907583355903625
112 0.906583309173584
113 0.907916665077209
114 0.907500028610229
115 0.907083332538605
116 0.907833337783813
117 0.908916652202606
118 0.907916665077209
119 0.908500015735626
120 0.91008335351944
121 0.909583330154419
122 0.910250008106232
123 0.910583317279816
124 0.910750031471252
125 0.91008335351944
126 0.909416675567627
127 0.910000026226044
128 0.909916639328003
129 0.910333335399628
130 0.910416662693024
131 0.910666644573212
132 0.910833358764648
133 0.909166693687439
134 0.910333335399628
135 0.911083340644836
136 0.91141664981842
137 0.911666691303253
138 0.908916652202606
139 0.91100001335144
140 0.911166667938232
141 0.911916673183441
142 0.911666691303253
143 0.911083340644836
144 0.911166667938232
145 0.91266667842865
146 0.912833333015442
147 0.913583338260651
148 0.913166642189026
149 0.912750005722046
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.699000000953674
1 0.625500023365021
2 0.317300021648407
3 0.653300046920776
4 0.757700026035309
5 0.798500001430511
6 0.807799994945526
7 0.874799966812134
8 0.876800000667572
9 0.889699995517731
10 0.883300006389618
11 0.889699995517731
12 0.890100002288818
13 0.89709997177124
14 0.892899990081787
15 0.899399995803833
16 0.903999984264374
17 0.898000001907349
18 0.902800023555756
19 0.90090000629425
20 0.903500020503998
21 0.905600011348724
22 0.900799989700317
23 0.906000018119812
24 0.903999984264374
25 0.904299974441528
26 0.907000005245209
27 0.907400012016296
28 0.9064000248909
29 0.907400012016296
30 0.905600011348724
31 0.909900009632111
32 0.908800005912781
33 0.907100021839142
34 0.906199991703033
35 0.904999971389771
36 0.911100029945374
37 0.911700010299683
38 0.910600006580353
39 0.90719997882843
40 0.908100008964539
41 0.912800014019012
42 0.91210001707077
43 0.912999987602234
44 0.907500028610229
45 0.906100034713745
46 0.912299990653992
47 0.913699984550476
48 0.913500010967255
49 0.908999979496002
50 0.910799980163574
51 0.917699992656708
52 0.918099999427795
53 0.916499972343445
54 0.91049998998642
55 0.912400007247925
56 0.917900025844574
57 0.919600009918213
58 0.918900012969971
59 0.913100004196167
60 0.914799988269806
61 0.919000029563904
62 0.918600022792816
63 0.918600022792816
64 0.9132000207901
65 0.919399976730347
66 0.920400023460388
67 0.921000003814697
68 0.920099973678589
69 0.915600001811981
70 0.921000003814697
71 0.922900021076202
72 0.923200011253357
73 0.911700010299683
74 0.915199995040894
75 0.924399971961975
76 0.922699987888336
77 0.921500027179718
78 0.91949999332428
79 0.921199977397919
80 0.925700008869171
81 0.924300014972687
82 0.922299981117249
83 0.921299993991852
84 0.925099968910217
85 0.927799999713898
86 0.924000024795532
87 0.922600030899048
88 0.921999990940094
89 0.929099977016449
90 0.927900016307831
91 0.92519998550415
92 0.923099994659424
93 0.92110002040863
94 0.92849999666214
95 0.928600013256073
96 0.928799986839294
97 0.926500022411346
98 0.925000011920929
99 0.930899977684021
100 0.928300023078918
101 0.917500019073486
102 0.92059999704361
103 0.930000007152557
104 0.930299997329712
105 0.914799988269806
106 0.93120002746582
107 0.929700016975403
108 0.932699978351593
109 0.933099985122681
110 0.925000011920929
111 0.9307000041008
112 0.932799994945526
113 0.933300018310547
114 0.935800015926361
115 0.912800014019012
116 0.923200011253357
117 0.929400026798248
118 0.937300026416779
119 0.934599995613098
120 0.933300018310547
121 0.931400001049042
122 0.934100031852722
123 0.936299979686737
124 0.932399988174438
125 0.93639999628067
126 0.936299979686737
127 0.936299979686737
128 0.938700020313263
129 0.933600008487701
130 0.933700025081635
131 0.936100006103516
132 0.938400030136108
133 0.940699994564056
134 0.931299984455109
135 0.935599982738495
136 0.936699986457825
137 0.939999997615814
138 0.94080001115799
139 0.931699991226196
140 0.935400009155273
141 0.939100027084351
142 0.936900019645691
143 0.939499974250793
144 0.941699981689453
145 0.941200017929077
146 0.941399991512299
147 0.941399991512299
148 0.938400030136108
149 0.940900027751923
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.290583312511444
1 0.207583367824554
2 0.551583349704742
3 0.577000021934509
4 0.708333373069763
5 0.695833325386047
6 0.785833358764648
7 0.784500002861023
8 0.752416670322418
9 0.804499983787537
10 0.7628333568573
11 0.775916695594788
12 0.823000013828278
13 0.827000021934509
14 0.802250027656555
15 0.810999989509583
16 0.865333318710327
17 0.82833331823349
18 0.866999983787537
19 0.864750027656555
20 0.861583352088928
21 0.863583326339722
22 0.852916657924652
23 0.81291663646698
24 0.868916690349579
25 0.84375
26 0.887666642665863
27 0.872666656970978
28 0.882499992847443
29 0.84891664981842
30 0.874333322048187
31 0.847249984741211
32 0.878583312034607
33 0.882916688919067
34 0.884666681289673
35 0.900583326816559
36 0.889333367347717
37 0.877416670322418
38 0.880500018596649
39 0.888750016689301
40 0.891749978065491
41 0.888166666030884
42 0.8934166431427
43 0.88824999332428
44 0.892499983310699
45 0.901333332061768
46 0.897416651248932
47 0.90583336353302
48 0.894333362579346
49 0.903416693210602
50 0.911249995231628
51 0.901666641235352
52 0.906916677951813
53 0.907999992370605
54 0.901833355426788
55 0.904166698455811
56 0.884666681289673
57 0.903249979019165
58 0.892250001430511
59 0.892166674137115
60 0.894749999046326
61 0.911916673183441
62 0.888666689395905
63 0.90149998664856
64 0.91049998998642
65 0.911916673183441
66 0.911499977111816
67 0.904166698455811
68 0.915499985218048
69 0.90583336353302
70 0.910583317279816
71 0.883000016212463
72 0.899500012397766
73 0.912416696548462
74 0.916000008583069
75 0.910750031471252
76 0.899749994277954
77 0.889083325862885
78 0.903083324432373
79 0.901166677474976
80 0.911583304405212
81 0.898083329200745
82 0.879583358764648
83 0.909333348274231
84 0.920833349227905
85 0.908916652202606
86 0.917083323001862
87 0.913666665554047
88 0.918500006198883
89 0.918333351612091
90 0.917166650295258
91 0.912500023841858
92 0.912083327770233
93 0.921416640281677
94 0.925083339214325
95 0.920000016689301
96 0.920416653156281
97 0.910666644573212
98 0.921333312988281
99 0.921499967575073
100 0.914916634559631
101 0.904916644096375
102 0.923833310604095
103 0.905250012874603
104 0.925499975681305
105 0.929333329200745
106 0.915083348751068
107 0.926416635513306
108 0.902166664600372
109 0.916666686534882
110 0.909583330154419
111 0.889083325862885
112 0.90841668844223
113 0.912416696548462
114 0.919666647911072
115 0.912500023841858
116 0.921499967575073
117 0.910750031471252
118 0.923166692256927
119 0.906333327293396
120 0.901166677474976
121 0.910416662693024
122 0.876250028610229
123 0.898083329200745
124 0.916750013828278
125 0.921416640281677
126 0.927500009536743
127 0.924000024795532
128 0.930583357810974
129 0.931583344936371
130 0.927250027656555
131 0.926416635513306
132 0.930916666984558
133 0.928166687488556
134 0.928833365440369
135 0.929416656494141
136 0.906833350658417
137 0.927500009536743
138 0.930333316326141
139 0.915083348751068
140 0.905916690826416
141 0.930833339691162
142 0.932416677474976
143 0.924499988555908
144 0.925166666507721
145 0.928166687488556
146 0.926666676998138
147 0.929499983787537
148 0.927583336830139
149 0.929666638374329
};
\addlegendentry{FedAvg}
\addplot [semithick, indianred1967882]
table {%
0 0.430833339691162
1 0.513083338737488
2 0.542583346366882
3 0.455250024795532
4 0.740416646003723
5 0.702166676521301
6 0.706583380699158
7 0.68274998664856
8 0.721666693687439
9 0.699583292007446
10 0.760583341121674
11 0.82791668176651
12 0.838333368301392
13 0.837999999523163
14 0.826916694641113
15 0.790666699409485
16 0.79708331823349
17 0.859083354473114
18 0.855499982833862
19 0.865333318710327
20 0.841083347797394
21 0.81933331489563
22 0.873250007629395
23 0.845083355903625
24 0.876749992370605
25 0.877666652202606
26 0.871583342552185
27 0.891416668891907
28 0.871333360671997
29 0.889666676521301
30 0.851083338260651
31 0.854499995708466
32 0.892916679382324
33 0.860833346843719
34 0.874916672706604
35 0.878166675567627
36 0.895916700363159
37 0.886416673660278
38 0.875083327293396
39 0.88616669178009
40 0.882583320140839
41 0.875999987125397
42 0.879083335399628
43 0.900083303451538
44 0.905499994754791
45 0.88016664981842
46 0.865583300590515
47 0.871583342552185
48 0.888916671276093
49 0.901000022888184
50 0.885249972343445
51 0.893916666507721
52 0.89983332157135
53 0.903083324432373
54 0.889416694641113
55 0.907333314418793
56 0.912416696548462
57 0.911916673183441
58 0.911499977111816
59 0.887499988079071
60 0.892083346843719
61 0.903750002384186
62 0.907833337783813
63 0.898166656494141
64 0.901583313941956
65 0.912500023841858
66 0.895333349704742
67 0.912500023841858
68 0.910250008106232
69 0.891916692256927
70 0.900083303451538
71 0.912333309650421
72 0.878750026226044
73 0.913416683673859
74 0.907999992370605
75 0.916000008583069
76 0.893833339214325
77 0.905916690826416
78 0.909833312034607
79 0.915666699409485
80 0.923749983310699
81 0.916666686534882
82 0.904583334922791
83 0.907666683197021
84 0.911083340644836
85 0.906833350658417
86 0.912249982357025
87 0.909416675567627
88 0.896250009536743
89 0.908083319664001
90 0.916249990463257
91 0.918333351612091
92 0.904250025749207
93 0.920083343982697
94 0.899250030517578
95 0.922166645526886
96 0.923250019550323
97 0.907999992370605
98 0.927166700363159
99 0.91525000333786
100 0.920416653156281
101 0.911666691303253
102 0.923333346843719
103 0.919833302497864
104 0.921000003814697
105 0.901000022888184
106 0.916000008583069
107 0.923166692256927
108 0.92425000667572
109 0.923916697502136
110 0.9190833568573
111 0.890583336353302
112 0.913166642189026
113 0.916499972343445
114 0.929583311080933
115 0.92208331823349
116 0.914416670799255
117 0.908083319664001
118 0.926666676998138
119 0.910833358764648
120 0.921083331108093
121 0.911333322525024
122 0.924583315849304
123 0.912999987602234
124 0.928333342075348
125 0.922833323478699
126 0.912500023841858
127 0.933583319187164
128 0.930249989032745
129 0.922833323478699
130 0.903833329677582
131 0.9246666431427
132 0.929416656494141
133 0.927916646003723
134 0.925000011920929
135 0.922333359718323
136 0.913416683673859
137 0.930583357810974
138 0.919000029563904
139 0.922916650772095
140 0.921916663646698
141 0.912750005722046
142 0.929666638374329
143 0.931333303451538
144 0.924333333969116
145 0.929916679859161
146 0.928083300590515
147 0.921249985694885
148 0.928583323955536
149 0.929666638374329
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_30.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 30},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.101083338260651
1 0.258916676044464
2 0.449999988079071
3 0.555000007152557
4 0.634500026702881
5 0.73033332824707
6 0.775749981403351
7 0.787333369255066
8 0.790583372116089
9 0.801249980926514
10 0.840083360671997
11 0.844833314418793
12 0.85574996471405
13 0.837499976158142
14 0.860416650772095
15 0.86816668510437
16 0.871500015258789
17 0.875249981880188
18 0.875083327293396
19 0.87758332490921
20 0.880916655063629
21 0.883083343505859
22 0.885749995708466
23 0.886666655540466
24 0.892416656017303
25 0.890666663646698
26 0.88824999332428
27 0.891749978065491
28 0.89466667175293
29 0.894249975681305
30 0.898333311080933
31 0.897083342075348
32 0.900499999523163
33 0.89558333158493
34 0.898583352565765
35 0.899749994277954
36 0.899166643619537
37 0.900833308696747
38 0.903750002384186
39 0.905666649341583
40 0.900666654109955
41 0.904999971389771
42 0.906750023365021
43 0.904333353042603
44 0.906750023365021
45 0.907500028610229
46 0.908916652202606
47 0.905416667461395
48 0.906750023365021
49 0.907750010490417
50 0.907249987125397
51 0.91049998998642
52 0.91100001335144
53 0.909916639328003
54 0.911916673183441
55 0.912249982357025
56 0.911249995231628
57 0.910416662693024
58 0.912249982357025
59 0.911833345890045
60 0.911499977111816
61 0.911750018596649
62 0.912583351135254
63 0.912000000476837
64 0.913166642189026
65 0.914000034332275
66 0.912249982357025
67 0.91525000333786
68 0.914416670799255
69 0.914083361625671
70 0.913166642189026
71 0.913249969482422
72 0.914583325386047
73 0.914833307266235
74 0.915916681289673
75 0.915833353996277
76 0.916583359241486
77 0.914583325386047
78 0.916750013828278
79 0.914166688919067
80 0.914916634559631
81 0.917249977588654
82 0.918583333492279
83 0.91783332824707
84 0.916750013828278
85 0.91741669178009
86 0.919749975204468
87 0.919416666030884
88 0.919749975204468
89 0.919166684150696
90 0.921249985694885
91 0.920333325862885
92 0.919416666030884
93 0.919916689395905
94 0.920666694641113
95 0.921416640281677
96 0.92166668176651
97 0.92208331823349
98 0.918583333492279
99 0.921499967575073
100 0.920249998569489
101 0.922666668891907
102 0.923583328723907
103 0.923250019550323
104 0.922500014305115
105 0.92425000667572
106 0.923500001430511
107 0.923500001430511
108 0.924000024795532
109 0.92208331823349
110 0.924000024795532
111 0.924416661262512
112 0.925750017166138
113 0.923666656017303
114 0.923250019550323
115 0.924083352088928
116 0.925416648387909
117 0.924333333969116
118 0.923916697502136
119 0.926083326339722
120 0.926583349704742
121 0.926750004291534
122 0.925666689872742
123 0.926750004291534
124 0.925000011920929
125 0.926666676998138
126 0.92683333158493
127 0.927666664123535
128 0.927916646003723
129 0.928583323955536
130 0.92849999666214
131 0.927999973297119
132 0.927583336830139
133 0.927333354949951
134 0.929583311080933
135 0.929833352565765
136 0.931249976158142
137 0.930750012397766
138 0.931333303451538
139 0.93066668510437
140 0.929416656494141
141 0.930416643619537
142 0.931249976158142
143 0.93108332157135
144 0.930999994277954
145 0.932833313941956
146 0.931583344936371
147 0.932083308696747
148 0.932833313941956
149 0.932999968528748
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.698799967765808
1 0.625
2 0.316900014877319
3 0.556400001049042
4 0.584500014781952
5 0.83459997177124
6 0.854200005531311
7 0.876999974250793
8 0.881900012493134
9 0.865599989891052
10 0.889699995517731
11 0.902999997138977
12 0.892099976539612
13 0.882200002670288
14 0.904100000858307
15 0.893800020217896
16 0.885399997234344
17 0.905399978160858
18 0.904699981212616
19 0.899900019168854
20 0.900699973106384
21 0.906700015068054
22 0.901899993419647
23 0.898000001907349
24 0.909099996089935
25 0.906100034713745
26 0.894900023937225
27 0.910000026226044
28 0.909799993038177
29 0.905700027942657
30 0.905099987983704
31 0.912500023841858
32 0.911100029945374
33 0.913600027561188
34 0.910099983215332
35 0.899500012397766
36 0.893899977207184
37 0.912500023841858
38 0.914799988269806
39 0.894299983978271
40 0.908200025558472
41 0.903699994087219
42 0.873300015926361
43 0.905799984931946
44 0.91949999332428
45 0.916400015354156
46 0.92110002040863
47 0.922500014305115
48 0.916899979114532
49 0.921500027179718
50 0.921500027179718
51 0.922399997711182
52 0.916400015354156
53 0.918900012969971
54 0.920499980449677
55 0.901300013065338
56 0.913900017738342
57 0.913699984550476
58 0.885399997234344
59 0.908500015735626
60 0.922699987888336
61 0.898900032043457
62 0.912400007247925
63 0.925700008869171
64 0.898800015449524
65 0.928900003433228
66 0.931299984455109
67 0.928300023078918
68 0.932900011539459
69 0.9307000041008
70 0.927900016307831
71 0.930999994277954
72 0.931299984455109
73 0.930999994277954
74 0.923399984836578
75 0.926999986171722
76 0.928799986839294
77 0.915199995040894
78 0.918799996376038
79 0.930400013923645
80 0.913399994373322
81 0.921900033950806
82 0.933099985122681
83 0.910099983215332
84 0.935000002384186
85 0.935899972915649
86 0.932399988174438
87 0.939100027084351
88 0.936900019645691
89 0.933799982070923
90 0.936500012874603
91 0.937200009822845
92 0.938700020313263
93 0.935599982738495
94 0.936599969863892
95 0.939899981021881
96 0.935800015926361
97 0.939300000667572
98 0.942900002002716
99 0.935400009155273
100 0.93860000371933
101 0.941500008106232
102 0.935199975967407
103 0.943700015544891
104 0.93970000743866
105 0.935899972915649
106 0.944000005722046
107 0.944000005722046
108 0.937099993228912
109 0.941299974918365
110 0.945200026035309
111 0.944199979305267
112 0.942600011825562
113 0.945600032806396
114 0.946799993515015
115 0.940299987792969
116 0.946300029754639
117 0.946600019931793
118 0.943000018596649
119 0.946600019931793
120 0.94539999961853
121 0.943000018596649
122 0.948499977588654
123 0.947000026702881
124 0.942300021648407
125 0.94650000333786
126 0.947700023651123
127 0.941100001335144
128 0.940299987792969
129 0.94870001077652
130 0.950699985027313
131 0.946799993515015
132 0.949500024318695
133 0.95279997587204
134 0.948099970817566
135 0.946699976921082
136 0.949100017547607
137 0.949699997901917
138 0.950999975204468
139 0.952700018882751
140 0.951499998569489
141 0.952700018882751
142 0.953000009059906
143 0.950399994850159
144 0.949100017547607
145 0.953999996185303
146 0.954699993133545
147 0.953500032424927
148 0.950800001621246
149 0.954200029373169
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.245083332061768
1 0.586166679859161
2 0.644583344459534
3 0.717499971389771
4 0.658749997615814
5 0.741999983787537
6 0.583000004291534
7 0.80349999666214
8 0.810500025749207
9 0.845250010490417
10 0.781750023365021
11 0.83008337020874
12 0.851916670799255
13 0.859833359718323
14 0.845166683197021
15 0.87541663646698
16 0.858166694641113
17 0.800166666507721
18 0.868916690349579
19 0.855666637420654
20 0.884333312511444
21 0.874833345413208
22 0.888000011444092
23 0.883666634559631
24 0.861916661262512
25 0.839249968528748
26 0.877250015735626
27 0.889249980449677
28 0.890250027179718
29 0.89558333158493
30 0.897833347320557
31 0.895416676998138
32 0.898999989032745
33 0.893166661262512
34 0.897499978542328
35 0.898666679859161
36 0.901583313941956
37 0.889916658401489
38 0.856000006198883
39 0.856500029563904
40 0.880583345890045
41 0.905083358287811
42 0.898000001907349
43 0.899916648864746
44 0.883166670799255
45 0.891499996185303
46 0.900749981403351
47 0.907833337783813
48 0.903583347797394
49 0.901000022888184
50 0.908083319664001
51 0.906833350658417
52 0.904333353042603
53 0.904999971389771
54 0.906833350658417
55 0.905916690826416
56 0.905166685581207
57 0.910666644573212
58 0.899250030517578
59 0.907666683197021
60 0.91141664981842
61 0.906166672706604
62 0.900833308696747
63 0.903333306312561
64 0.913249969482422
65 0.905166685581207
66 0.893083333969116
67 0.909250020980835
68 0.898083329200745
69 0.905666649341583
70 0.905333340167999
71 0.888916671276093
72 0.916750013828278
73 0.913916647434235
74 0.915583312511444
75 0.919000029563904
76 0.907000005245209
77 0.918333351612091
78 0.920583367347717
79 0.915416657924652
80 0.914583325386047
81 0.915916681289673
82 0.901833355426788
83 0.918416678905487
84 0.919000029563904
85 0.920583367347717
86 0.920833349227905
87 0.921416640281677
88 0.917249977588654
89 0.922666668891907
90 0.923166692256927
91 0.91525000333786
92 0.919749975204468
93 0.924333333969116
94 0.924416661262512
95 0.917750000953674
96 0.923666656017303
97 0.907333314418793
98 0.924333333969116
99 0.927749991416931
100 0.901583313941956
101 0.919166684150696
102 0.917750000953674
103 0.925499975681305
104 0.92591667175293
105 0.923666656017303
106 0.92633330821991
107 0.919916689395905
108 0.927583336830139
109 0.918666660785675
110 0.907249987125397
111 0.898333311080933
112 0.928583323955536
113 0.910583317279816
114 0.922250032424927
115 0.921999990940094
116 0.925999999046326
117 0.925750017166138
118 0.922999978065491
119 0.92591667175293
120 0.925499975681305
121 0.931249976158142
122 0.932583332061768
123 0.924916684627533
124 0.925666689872742
125 0.922500014305115
126 0.926416635513306
127 0.930249989032745
128 0.933166682720184
129 0.93233335018158
130 0.921583354473114
131 0.909333348274231
132 0.927749991416931
133 0.922666668891907
134 0.918916642665863
135 0.919250011444092
136 0.926916658878326
137 0.927333354949951
138 0.930416643619537
139 0.923833310604095
140 0.931583344936371
141 0.935500025749207
142 0.925499975681305
143 0.928916692733765
144 0.932416677474976
145 0.937833309173584
146 0.935583353042603
147 0.931999981403351
148 0.93325001001358
149 0.936666667461395
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.358333349227905
1 0.547749996185303
2 0.641416668891907
3 0.685500025749207
4 0.685416698455811
5 0.794833302497864
6 0.717999994754791
7 0.829249978065491
8 0.835250020027161
9 0.78549998998642
10 0.857249975204468
11 0.778083324432373
12 0.839166641235352
13 0.854333341121674
14 0.848666667938232
15 0.856333315372467
16 0.874833345413208
17 0.860249996185303
18 0.86599999666214
19 0.839333355426788
20 0.873000025749207
21 0.869249999523163
22 0.87116664648056
23 0.874166667461395
24 0.885749995708466
25 0.881749987602234
26 0.876083314418793
27 0.898083329200745
28 0.894166648387909
29 0.880750000476837
30 0.895333349704742
31 0.877333343029022
32 0.889166653156281
33 0.90200001001358
34 0.89508330821991
35 0.886500000953674
36 0.885916650295258
37 0.898916661739349
38 0.884500026702881
39 0.895749986171722
40 0.902166664600372
41 0.863583326339722
42 0.884666681289673
43 0.879500031471252
44 0.89300000667572
45 0.894500017166138
46 0.898999989032745
47 0.902500033378601
48 0.902083337306976
49 0.902500033378601
50 0.910416662693024
51 0.904583334922791
52 0.90408331155777
53 0.895500004291534
54 0.898916661739349
55 0.899916648864746
56 0.909166693687439
57 0.903916656970978
58 0.898000001907349
59 0.904833316802979
60 0.906083345413208
61 0.916666686534882
62 0.90366667509079
63 0.914749979972839
64 0.905250012874603
65 0.907583355903625
66 0.908166646957397
67 0.887333333492279
68 0.909083366394043
69 0.915750026702881
70 0.904749989509583
71 0.906083345413208
72 0.890583336353302
73 0.911249995231628
74 0.909416675567627
75 0.913666665554047
76 0.916999995708466
77 0.912083327770233
78 0.902833342552185
79 0.913666665554047
80 0.905666649341583
81 0.918916642665863
82 0.907416641712189
83 0.917666673660278
84 0.917500019073486
85 0.906499981880188
86 0.91741669178009
87 0.9190833568573
88 0.914333343505859
89 0.9190833568573
90 0.918666660785675
91 0.914749979972839
92 0.908500015735626
93 0.915499985218048
94 0.907916665077209
95 0.922749996185303
96 0.914166688919067
97 0.922333359718323
98 0.916833341121674
99 0.918333351612091
100 0.914416670799255
101 0.916083335876465
102 0.910250008106232
103 0.914583325386047
104 0.91008335351944
105 0.92425000667572
106 0.91949999332428
107 0.923583328723907
108 0.921416640281677
109 0.920666694641113
110 0.917500019073486
111 0.905749976634979
112 0.915166676044464
113 0.923916697502136
114 0.921333312988281
115 0.925083339214325
116 0.921750009059906
117 0.92425000667572
118 0.916750013828278
119 0.920333325862885
120 0.923250019550323
121 0.916333317756653
122 0.912083327770233
123 0.925583362579346
124 0.92633330821991
125 0.922416687011719
126 0.927166700363159
127 0.92166668176651
128 0.928166687488556
129 0.929499983787537
130 0.921249985694885
131 0.926583349704742
132 0.9246666431427
133 0.930583357810974
134 0.925000011920929
135 0.926916658878326
136 0.931749999523163
137 0.929416656494141
138 0.928416669368744
139 0.930333316326141
140 0.920333325862885
141 0.92208331823349
142 0.90666663646698
143 0.911166667938232
144 0.922999978065491
145 0.926249980926514
146 0.926166653633118
147 0.92683333158493
148 0.932250022888184
149 0.930500030517578
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_40.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 40},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.10699999332428
1 0.334916651248932
2 0.46833336353302
3 0.641749978065491
4 0.715083360671997
5 0.748583316802979
6 0.796083331108093
7 0.783333301544189
8 0.811166644096375
9 0.839166641235352
10 0.854583323001862
11 0.853083372116089
12 0.862583339214325
13 0.874000012874603
14 0.874666690826416
15 0.88016664981842
16 0.883333325386047
17 0.882750034332275
18 0.886916637420654
19 0.891333341598511
20 0.885583341121674
21 0.888499975204468
22 0.893750011920929
23 0.894083321094513
24 0.893833339214325
25 0.896666646003723
26 0.896749973297119
27 0.899666666984558
28 0.898750007152557
29 0.898583352565765
30 0.898916661739349
31 0.898666679859161
32 0.900499999523163
33 0.89941668510437
34 0.904166698455811
35 0.904749989509583
36 0.902583360671997
37 0.905499994754791
38 0.903833329677582
39 0.903500020503998
40 0.905666649341583
41 0.903999984264374
42 0.907166659832001
43 0.907916665077209
44 0.908999979496002
45 0.907833337783813
46 0.909416675567627
47 0.907083332538605
48 0.909250020980835
49 0.908916652202606
50 0.909416675567627
51 0.91141664981842
52 0.911916673183441
53 0.911583304405212
54 0.910333335399628
55 0.911666691303253
56 0.913166642189026
57 0.912500023841858
58 0.913833320140839
59 0.914333343505859
60 0.914749979972839
61 0.914499998092651
62 0.913333356380463
63 0.915750026702881
64 0.914916634559631
65 0.916083335876465
66 0.916999995708466
67 0.916166663169861
68 0.915166676044464
69 0.916583359241486
70 0.91741669178009
71 0.917249977588654
72 0.917500019073486
73 0.919000029563904
74 0.917999982833862
75 0.91741669178009
76 0.918583333492279
77 0.918666660785675
78 0.919666647911072
79 0.921499967575073
80 0.921166658401489
81 0.920750021934509
82 0.921000003814697
83 0.917999982833862
84 0.922250032424927
85 0.921083331108093
86 0.920416653156281
87 0.923583328723907
88 0.923749983310699
89 0.922500014305115
90 0.924416661262512
91 0.920083343982697
92 0.923833310604095
93 0.925499975681305
94 0.925750017166138
95 0.925583362579346
96 0.927666664123535
97 0.925249993801117
98 0.926916658878326
99 0.924583315849304
100 0.925750017166138
101 0.927083313465118
102 0.926416635513306
103 0.928416669368744
104 0.928333342075348
105 0.927916646003723
106 0.929083347320557
107 0.928083300590515
108 0.929833352565765
109 0.929666638374329
110 0.930000007152557
111 0.93108332157135
112 0.931916654109955
113 0.930249989032745
114 0.93066668510437
115 0.931416690349579
116 0.930583357810974
117 0.932250022888184
118 0.932166695594788
119 0.933166682720184
120 0.93108332157135
121 0.93366664648056
122 0.93366664648056
123 0.933333337306976
124 0.933750033378601
125 0.934249997138977
126 0.934000015258789
127 0.935000002384186
128 0.934666693210602
129 0.933333337306976
130 0.935416698455811
131 0.935249984264374
132 0.934333324432373
133 0.936666667461395
134 0.936333358287811
135 0.936083316802979
136 0.936500012874603
137 0.936416685581207
138 0.936999976634979
139 0.93791663646698
140 0.935916662216187
141 0.938833355903625
142 0.939249992370605
143 0.9375
144 0.940333306789398
145 0.938583314418793
146 0.939916670322418
147 0.941083312034607
148 0.939083337783813
149 0.94008332490921
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.698799967765808
1 0.625
2 0.316900014877319
3 0.55019998550415
4 0.8192999958992
5 0.831799983978271
6 0.846099972724915
7 0.866999983787537
8 0.895399987697601
9 0.887700021266937
10 0.882200002670288
11 0.90310001373291
12 0.896399974822998
13 0.898400008678436
14 0.890699982643127
15 0.820299983024597
16 0.877799987792969
17 0.865299999713898
18 0.888100028038025
19 0.905799984931946
20 0.88919997215271
21 0.910799980163574
22 0.91210001707077
23 0.91210001707077
24 0.916400015354156
25 0.902100026607513
26 0.902999997138977
27 0.873099982738495
28 0.908200025558472
29 0.889800012111664
30 0.908100008964539
31 0.919000029563904
32 0.920700013637543
33 0.920300006866455
34 0.921500027179718
35 0.906100034713745
36 0.902400016784668
37 0.829800009727478
38 0.895399987697601
39 0.789499998092651
40 0.914900004863739
41 0.887899994850159
42 0.893499970436096
43 0.895600020885468
44 0.883300006389618
45 0.908800005912781
46 0.880599975585938
47 0.912400007247925
48 0.92550003528595
49 0.907700002193451
50 0.912000000476837
51 0.861500024795532
52 0.913699984550476
53 0.876299977302551
54 0.918799996376038
55 0.897300004959106
56 0.90039998292923
57 0.911499977111816
58 0.897000014781952
59 0.920099973678589
60 0.915899991989136
61 0.928200006484985
62 0.929499983787537
63 0.915600001811981
64 0.917800009250641
65 0.882300019264221
66 0.93340003490448
67 0.918699979782104
68 0.920099973678589
69 0.923900008201599
70 0.930899977684021
71 0.933499991893768
72 0.925800025463104
73 0.937799990177155
74 0.940999984741211
75 0.921400010585785
76 0.919200003147125
77 0.860700011253357
78 0.930999994277954
79 0.909600019454956
80 0.922299981117249
81 0.924199998378754
82 0.914600014686584
83 0.919799983501434
84 0.937900006771088
85 0.936599969863892
86 0.940199971199036
87 0.936900019645691
88 0.946699976921082
89 0.943000018596649
90 0.946699976921082
91 0.939499974250793
92 0.940400004386902
93 0.9307000041008
94 0.92739999294281
95 0.930400013923645
96 0.94080001115799
97 0.940199971199036
98 0.941299974918365
99 0.940999984741211
100 0.946099996566772
101 0.943000018596649
102 0.942099988460541
103 0.94650000333786
104 0.947700023651123
105 0.949699997901917
106 0.9442999958992
107 0.952600002288818
108 0.947799980640411
109 0.946900010108948
110 0.939499974250793
111 0.940599977970123
112 0.945900022983551
113 0.935599982738495
114 0.939300000667572
115 0.94760000705719
116 0.944999992847443
117 0.943199992179871
118 0.946799993515015
119 0.953999996185303
120 0.954699993133545
121 0.948300004005432
122 0.950699985027313
123 0.94080001115799
124 0.945200026035309
125 0.944700002670288
126 0.949900031089783
127 0.952099978923798
128 0.954200029373169
129 0.953400015830994
130 0.952300012111664
131 0.954699993133545
132 0.956799983978271
133 0.955699980258942
134 0.957800030708313
135 0.957400023937225
136 0.958999991416931
137 0.958999991416931
138 0.959699988365173
139 0.960900008678436
140 0.960500001907349
141 0.959800004959106
142 0.961899995803833
143 0.957899987697601
144 0.961000025272369
145 0.960600018501282
146 0.962999999523163
147 0.95990002155304
148 0.961199998855591
149 0.955399990081787
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.380416691303253
1 0.611083328723907
2 0.728500008583069
3 0.764083325862885
4 0.813416659832001
5 0.813333332538605
6 0.799166679382324
7 0.809499979019165
8 0.802500009536743
9 0.819833338260651
10 0.784500002861023
11 0.840000033378601
12 0.864833354949951
13 0.871500015258789
14 0.869583368301392
15 0.873916685581207
16 0.871999979019165
17 0.846750020980835
18 0.847666680812836
19 0.85491669178009
20 0.832666635513306
21 0.869166672229767
22 0.884416699409485
23 0.85916668176651
24 0.882666647434235
25 0.876416683197021
26 0.880833327770233
27 0.883166670799255
28 0.859916687011719
29 0.897499978542328
30 0.889999985694885
31 0.889249980449677
32 0.898166656494141
33 0.893249988555908
34 0.898583352565765
35 0.900083303451538
36 0.873083353042603
37 0.890166640281677
38 0.888499975204468
39 0.877499997615814
40 0.897916674613953
41 0.895250022411346
42 0.879666686058044
43 0.894916653633118
44 0.886333346366882
45 0.901916682720184
46 0.895500004291534
47 0.904749989509583
48 0.894583344459534
49 0.899250030517578
50 0.886500000953674
51 0.90666663646698
52 0.908083319664001
53 0.898750007152557
54 0.902916669845581
55 0.904999971389771
56 0.910333335399628
57 0.911249995231628
58 0.905499994754791
59 0.907999992370605
60 0.908166646957397
61 0.910916686058044
62 0.911583304405212
63 0.909916639328003
64 0.911916673183441
65 0.912750005722046
66 0.914583325386047
67 0.907333314418793
68 0.909916639328003
69 0.907916665077209
70 0.896166682243347
71 0.910583317279816
72 0.910166680812836
73 0.914916634559631
74 0.915583312511444
75 0.906750023365021
76 0.91100001335144
77 0.916666686534882
78 0.914499998092651
79 0.907999992370605
80 0.911916673183441
81 0.914583325386047
82 0.910250008106232
83 0.916583359241486
84 0.917333364486694
85 0.912166655063629
86 0.912916660308838
87 0.917583346366882
88 0.91783332824707
89 0.920249998569489
90 0.910916686058044
91 0.914083361625671
92 0.916000008583069
93 0.921499967575073
94 0.922999978065491
95 0.915166676044464
96 0.919916689395905
97 0.91783332824707
98 0.920750021934509
99 0.91691666841507
100 0.921833336353302
101 0.909583330154419
102 0.920000016689301
103 0.918500006198883
104 0.918250024318695
105 0.920916676521301
106 0.920583367347717
107 0.921916663646698
108 0.915916681289673
109 0.925249993801117
110 0.921333312988281
111 0.922416687011719
112 0.912500023841858
113 0.917166650295258
114 0.919416666030884
115 0.924333333969116
116 0.917333364486694
117 0.919250011444092
118 0.922333359718323
119 0.922749996185303
120 0.92633330821991
121 0.923749983310699
122 0.926416635513306
123 0.927999973297119
124 0.925000011920929
125 0.927749991416931
126 0.920666694641113
127 0.893083333969116
128 0.928416669368744
129 0.920249998569489
130 0.928666651248932
131 0.924749970436096
132 0.916583359241486
133 0.928250014781952
134 0.923916697502136
135 0.928333342075348
136 0.927416682243347
137 0.929666638374329
138 0.925999999046326
139 0.92633330821991
140 0.925333321094513
141 0.92683333158493
142 0.927749991416931
143 0.929416656494141
144 0.930750012397766
145 0.930416643619537
146 0.924749970436096
147 0.929833352565765
148 0.932833313941956
149 0.924916684627533
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.459250032901764
1 0.584666669368744
2 0.675333380699158
3 0.759999990463257
4 0.782166659832001
5 0.767250001430511
6 0.813916683197021
7 0.852916657924652
8 0.856333315372467
9 0.847083330154419
10 0.829750001430511
11 0.853416681289673
12 0.872250020503998
13 0.84891664981842
14 0.875500023365021
15 0.860166668891907
16 0.875916659832001
17 0.883666634559631
18 0.869416654109955
19 0.880249977111816
20 0.878666639328003
21 0.877250015735626
22 0.872749984264374
23 0.881333351135254
24 0.867916703224182
25 0.870333313941956
26 0.871666669845581
27 0.894749999046326
28 0.891916692256927
29 0.887166678905487
30 0.892333328723907
31 0.897333323955536
32 0.893166661262512
33 0.886250019073486
34 0.86599999666214
35 0.879666686058044
36 0.888833343982697
37 0.900416672229767
38 0.891416668891907
39 0.877333343029022
40 0.897166669368744
41 0.897666692733765
42 0.899583339691162
43 0.905250012874603
44 0.899333357810974
45 0.897750020027161
46 0.900083303451538
47 0.907583355903625
48 0.891333341598511
49 0.907833337783813
50 0.907583355903625
51 0.907416641712189
52 0.907999992370605
53 0.890666663646698
54 0.899583339691162
55 0.905916690826416
56 0.902249991893768
57 0.887416660785675
58 0.891250014305115
59 0.897166669368744
60 0.904500007629395
61 0.912083327770233
62 0.901583313941956
63 0.887250006198883
64 0.916166663169861
65 0.907916665077209
66 0.898500025272369
67 0.911249995231628
68 0.912000000476837
69 0.916583359241486
70 0.910750031471252
71 0.91525000333786
72 0.917666673660278
73 0.915583312511444
74 0.912333309650421
75 0.916416645050049
76 0.917166650295258
77 0.917249977588654
78 0.913583338260651
79 0.915416657924652
80 0.912750005722046
81 0.918250024318695
82 0.913583338260651
83 0.906583309173584
84 0.910250008106232
85 0.915750026702881
86 0.917333364486694
87 0.921416640281677
88 0.920083343982697
89 0.920249998569489
90 0.911833345890045
91 0.916249990463257
92 0.91783332824707
93 0.916333317756653
94 0.92166668176651
95 0.914666652679443
96 0.921083331108093
97 0.919416666030884
98 0.922999978065491
99 0.916750013828278
100 0.91949999332428
101 0.918333351612091
102 0.923416674137115
103 0.907500028610229
104 0.914000034332275
105 0.918250024318695
106 0.91008335351944
107 0.924499988555908
108 0.920499980449677
109 0.910833358764648
110 0.926583349704742
111 0.921583354473114
112 0.925499975681305
113 0.920916676521301
114 0.920833349227905
115 0.914333343505859
116 0.929083347320557
117 0.930083334445953
118 0.927416682243347
119 0.927250027656555
120 0.909833312034607
121 0.919416666030884
122 0.9246666431427
123 0.920750021934509
124 0.908666670322418
125 0.924916684627533
126 0.923250019550323
127 0.92166668176651
128 0.927749991416931
129 0.926416635513306
130 0.9246666431427
131 0.929250001907349
132 0.915916681289673
133 0.931999981403351
134 0.931333303451538
135 0.929250001907349
136 0.931583344936371
137 0.928083300590515
138 0.927583336830139
139 0.929416656494141
140 0.928166687488556
141 0.931500017642975
142 0.927250027656555
143 0.910666644573212
144 0.9246666431427
145 0.931249976158142
146 0.932416677474976
147 0.931999981403351
148 0.926416635513306
149 0.930333316326141
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_5.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=1.3]

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[axis background/.style={fill=white},
axis line style={black},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=white
},
title={$\bar{L} = 5\%$},
x grid style={gray!50}, % Light gray for visible gridlines
y grid style={gray!50},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,xminorgrids,
xmajorticks=true,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
xtick pos=bottom,
ylabel=\textcolor{darkslategray38}{Validation Accuracy \%},
ymajorgrids,yminorgrids,
ymajorticks=true,
ymin=0, ymax=1,
ytick style={color=darkslategray38},
tick align=inside,
xtick = {0,50,100,149},
xticklabels = {0,50,100,150},
ytick = {0.1,0.4,0.7,0.93},
yticklabels = {10,40,70,93},
ytick pos=left,
ticklabel style={font=\normalsize, scale=0.4}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.105666697025299
1 0.14983332157135
2 0.187166690826416
3 0.222833335399628
4 0.24616664648056
5 0.300083339214325
6 0.347083330154419
7 0.395083367824554
8 0.452583312988281
9 0.474749982357025
10 0.485499978065491
11 0.479166686534882
12 0.467999994754791
13 0.484666645526886
14 0.531583309173584
15 0.552250027656555
16 0.553416669368744
17 0.58258330821991
18 0.598583340644836
19 0.606750011444092
20 0.643249988555908
21 0.668416678905487
22 0.677416682243347
23 0.681249976158142
24 0.729583323001862
25 0.728583335876465
26 0.713916659355164
27 0.708416700363159
28 0.752916693687439
29 0.738916635513306
30 0.734750032424927
31 0.726083338260651
32 0.74483335018158
33 0.745000004768372
34 0.738916635513306
35 0.757666647434235
36 0.762499988079071
37 0.766833305358887
38 0.758666634559631
39 0.782333314418793
40 0.766416668891907
41 0.754083335399628
42 0.78083336353302
43 0.764750003814697
44 0.773000001907349
45 0.76966667175293
46 0.76583331823349
47 0.776749968528748
48 0.791499972343445
49 0.787166655063629
50 0.802833318710327
51 0.791999995708466
52 0.782583355903625
53 0.778083324432373
54 0.7940833568573
55 0.798083305358887
56 0.818416655063629
57 0.837166666984558
58 0.844500005245209
59 0.845166683197021
60 0.828999996185303
61 0.822916686534882
62 0.838166654109955
63 0.849166631698608
64 0.855416655540466
65 0.855250000953674
66 0.856750011444092
67 0.855916678905487
68 0.857583343982697
69 0.859750032424927
70 0.864083349704742
71 0.869083344936371
72 0.868083357810974
73 0.866500020027161
74 0.866916656494141
75 0.866666674613953
76 0.872250020503998
77 0.872833371162415
78 0.868833303451538
79 0.862916648387909
80 0.868666648864746
81 0.870166659355164
82 0.873333334922791
83 0.87116664648056
84 0.872666656970978
85 0.872749984264374
86 0.873749971389771
87 0.872500002384186
88 0.868916690349579
89 0.871833324432373
90 0.871916651725769
91 0.873749971389771
92 0.873083353042603
93 0.869249999523163
94 0.867916703224182
95 0.868833303451538
96 0.871500015258789
97 0.869916677474976
98 0.872833371162415
99 0.873333334922791
100 0.871416687965393
101 0.871666669845581
102 0.872916698455811
103 0.876083314418793
104 0.876083314418793
105 0.875916659832001
106 0.876833319664001
107 0.88016664981842
108 0.879333317279816
109 0.876749992370605
110 0.874416649341583
111 0.87024998664856
112 0.87241667509079
113 0.876999974250793
114 0.87716668844223
115 0.879583358764648
116 0.881749987602234
117 0.881166696548462
118 0.88183331489563
119 0.882083356380463
120 0.883083343505859
121 0.882083356380463
122 0.883166670799255
123 0.884500026702881
124 0.882833361625671
125 0.885583341121674
126 0.88616669178009
127 0.885249972343445
128 0.88616669178009
129 0.888333320617676
130 0.888000011444092
131 0.887499988079071
132 0.888999998569489
133 0.890083312988281
134 0.890583336353302
135 0.889666676521301
136 0.88824999332428
137 0.8878333568573
138 0.888666689395905
139 0.890916645526886
140 0.892750024795532
141 0.893833339214325
142 0.892333328723907
143 0.891583323478699
144 0.890250027179718
145 0.890666663646698
146 0.889833331108093
147 0.889750003814697
148 0.893249988555908
149 0.893333315849304
};
% \addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.698899984359741
1 0.625599980354309
2 0.317300021648407
3 0.387400031089783
4 0.387400031089783
5 0.387400031089783
6 0.474799990653992
7 0.746299982070923
8 0.813499987125397
9 0.831099987030029
10 0.871200025081635
11 0.879700005054474
12 0.876999974250793
13 0.857500016689301
14 0.850199997425079
15 0.849200010299683
16 0.861899971961975
17 0.861899971961975
18 0.861899971961975
19 0.861899971961975
20 0.861899971961975
21 0.875299990177155
22 0.895500004291534
23 0.890100002288818
24 0.892000019550323
25 0.890699982643127
26 0.888800024986267
27 0.886799991130829
28 0.885800004005432
29 0.89520001411438
30 0.896399974822998
31 0.895500004291534
32 0.893199980258942
33 0.890100002288818
34 0.890699982643127
35 0.888100028038025
36 0.88620001077652
37 0.887600004673004
38 0.897300004959106
39 0.898400008678436
40 0.900799989700317
41 0.900799989700317
42 0.901300013065338
43 0.901300013065338
44 0.898999989032745
45 0.899699985980988
46 0.901099979877472
47 0.901199996471405
48 0.897199988365173
49 0.899999976158142
50 0.899800002574921
51 0.900200009346008
52 0.898599982261658
53 0.898500025272369
54 0.897000014781952
55 0.897000014781952
56 0.899600028991699
57 0.900799989700317
58 0.90200001001358
59 0.901799976825714
60 0.902800023555756
61 0.904100000858307
62 0.906100034713745
63 0.905900001525879
64 0.904600024223328
65 0.904600024223328
66 0.905600011348724
67 0.90530002117157
68 0.901799976825714
69 0.904299974441528
70 0.903500020503998
71 0.902899980545044
72 0.902800023555756
73 0.902800023555756
74 0.901300013065338
75 0.902899980545044
76 0.901799976825714
77 0.902400016784668
78 0.903800010681152
79 0.903999984264374
80 0.904900014400482
81 0.90530002117157
82 0.907899975776672
83 0.90939998626709
84 0.909299969673157
85 0.907999992370605
86 0.9064000248909
87 0.908800005912781
88 0.907700002193451
89 0.907299995422363
90 0.907400012016296
91 0.906800031661987
92 0.905900001525879
93 0.905700027942657
94 0.904999971389771
95 0.904999971389771
96 0.903400003910065
97 0.905799984931946
98 0.904799997806549
99 0.905600011348724
100 0.907100021839142
101 0.907800018787384
102 0.907999992370605
103 0.909799993038177
104 0.911100029945374
105 0.910400032997131
106 0.909900009632111
107 0.909099996089935
108 0.910000026226044
109 0.907899975776672
110 0.909299969673157
111 0.909500002861023
112 0.908699989318848
113 0.90829998254776
114 0.9064000248909
115 0.905799984931946
116 0.904900014400482
117 0.906300008296967
118 0.9064000248909
119 0.905799984931946
120 0.909600019454956
121 0.909799993038177
122 0.909900009632111
123 0.911499977111816
124 0.911700010299683
125 0.912199974060059
126 0.911700010299683
127 0.911400020122528
128 0.912299990653992
129 0.912400007247925
130 0.91159999370575
131 0.911499977111816
132 0.911199986934662
133 0.90939998626709
134 0.907599985599518
135 0.907899975776672
136 0.906899988651276
137 0.90829998254776
138 0.906300008296967
139 0.907000005245209
140 0.910099983215332
141 0.91049998998642
142 0.91159999370575
143 0.912899971008301
144 0.913500010967255
145 0.914099991321564
146 0.914200007915497
147 0.913699984550476
148 0.914799988269806
149 0.913800001144409
};
% \addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.170166671276093
1 0.318833351135254
2 0.26324999332428
3 0.312666654586792
4 0.404333353042603
5 0.443333327770233
6 0.555500030517578
7 0.567083358764648
8 0.478833317756653
9 0.669583320617676
10 0.574249982833862
11 0.633916676044464
12 0.550166666507721
13 0.606833338737488
14 0.689416646957397
15 0.321250021457672
16 0.514333367347717
17 0.663666665554047
18 0.668166637420654
19 0.751250028610229
20 0.760916650295258
21 0.773499965667725
22 0.767750024795532
23 0.773833334445953
24 0.847416639328003
25 0.779333353042603
26 0.670416712760925
27 0.78808331489563
28 0.793250024318695
29 0.823500037193298
30 0.855250000953674
31 0.845333337783813
32 0.811416685581207
33 0.828166663646698
34 0.851249992847443
35 0.814999997615814
36 0.784916639328003
37 0.818583369255066
38 0.84375
39 0.823333323001862
40 0.568750023841858
41 0.782999992370605
42 0.83050000667572
43 0.854166686534882
44 0.855916678905487
45 0.868250012397766
46 0.854750037193298
47 0.831083357334137
48 0.820250034332275
49 0.838166654109955
50 0.855083346366882
51 0.842583298683167
52 0.871416687965393
53 0.840499997138977
54 0.834500014781952
55 0.889416694641113
56 0.877916693687439
57 0.884166657924652
58 0.83258330821991
59 0.870166659355164
60 0.85275000333786
61 0.798416674137115
62 0.825250029563904
63 0.824666678905487
64 0.887416660785675
65 0.876416683197021
66 0.891166687011719
67 0.849500000476837
68 0.837499976158142
69 0.830583333969116
70 0.876833319664001
71 0.873916685581207
72 0.804083347320557
73 0.90200001001358
74 0.854833364486694
75 0.826666653156281
76 0.89041668176651
77 0.843916654586792
78 0.859333336353302
79 0.899666666984558
80 0.903249979019165
81 0.851000010967255
82 0.897083342075348
83 0.891833305358887
84 0.899749994277954
85 0.892333328723907
86 0.911916673183441
87 0.880083322525024
88 0.902750015258789
89 0.899333357810974
90 0.897499978542328
91 0.896333336830139
92 0.910166680812836
93 0.909166693687439
94 0.902583360671997
95 0.916000008583069
96 0.895333349704742
97 0.880666673183441
98 0.912999987602234
99 0.909583330154419
100 0.913916647434235
101 0.903583347797394
102 0.86816668510437
103 0.906916677951813
104 0.902500033378601
105 0.91266667842865
106 0.914166688919067
107 0.868749976158142
108 0.894083321094513
109 0.919000029563904
110 0.904250025749207
111 0.856916666030884
112 0.927749991416931
113 0.911750018596649
114 0.905083358287811
115 0.843999981880188
116 0.907083332538605
117 0.898416638374329
118 0.877416670322418
119 0.858666658401489
120 0.917583346366882
121 0.926999986171722
122 0.898666679859161
123 0.909749984741211
124 0.915916681289673
125 0.906499981880188
126 0.921583354473114
127 0.892416656017303
128 0.914166688919067
129 0.90625
130 0.922833323478699
131 0.912249982357025
132 0.921083331108093
133 0.903249979019165
134 0.891000032424927
135 0.900583326816559
136 0.874083340167999
137 0.891833305358887
138 0.890916645526886
139 0.861916661262512
140 0.901416659355164
141 0.918333351612091
142 0.920750021934509
143 0.921000003814697
144 0.928666651248932
145 0.926500022411346
146 0.916833341121674
147 0.921000003814697
148 0.906583309173584
149 0.927833318710327
};
% \addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.310999989509583
1 0.285666644573212
2 0.414583325386047
3 0.506166696548462
4 0.444083333015442
5 0.496916651725769
6 0.527833342552185
7 0.645916700363159
8 0.732249975204468
9 0.596000015735626
10 0.433333337306976
11 0.634583353996277
12 0.560333371162415
13 0.654083371162415
14 0.646166682243347
15 0.569833338260651
16 0.693750023841858
17 0.601083338260651
18 0.816416680812836
19 0.816500008106232
20 0.757333338260651
21 0.818333327770233
22 0.795166671276093
23 0.80133330821991
24 0.756583333015442
25 0.683499991893768
26 0.803250014781952
27 0.676583349704742
28 0.83258330821991
29 0.80825001001358
30 0.803166687488556
31 0.840666651725769
32 0.784500002861023
33 0.827583312988281
34 0.819916665554047
35 0.770833313465118
36 0.837750017642975
37 0.808833360671997
38 0.811416685581207
39 0.880583345890045
40 0.887166678905487
41 0.849166631698608
42 0.705833315849304
43 0.81674998998642
44 0.726750016212463
45 0.889083325862885
46 0.878666639328003
47 0.792083323001862
48 0.842999994754791
49 0.784166693687439
50 0.891916692256927
51 0.884083330631256
52 0.868000030517578
53 0.887583315372467
54 0.829833328723907
55 0.821583330631256
56 0.828833341598511
57 0.887166678905487
58 0.883333325386047
59 0.84850001335144
60 0.8621666431427
61 0.843166649341583
62 0.862833321094513
63 0.887583315372467
64 0.832416653633118
65 0.873000025749207
66 0.900916695594788
67 0.891749978065491
68 0.874083340167999
69 0.915499985218048
70 0.885333359241486
71 0.884666681289673
72 0.834333300590515
73 0.858166694641113
74 0.855416655540466
75 0.833750009536743
76 0.862749993801117
77 0.907000005245209
78 0.898666679859161
79 0.872916698455811
80 0.831250011920929
81 0.81466668844223
82 0.841499984264374
83 0.912916660308838
84 0.905666649341583
85 0.910750031471252
86 0.913666665554047
87 0.89941668510437
88 0.866833329200745
89 0.853166699409485
90 0.916416645050049
91 0.895666658878326
92 0.896250009536743
93 0.893166661262512
94 0.869666695594788
95 0.926999986171722
96 0.912750005722046
97 0.913249969482422
98 0.906833350658417
99 0.894583344459534
100 0.902083337306976
101 0.915333330631256
102 0.876583337783813
103 0.857666671276093
104 0.866916656494141
105 0.900416672229767
106 0.869166672229767
107 0.918250024318695
108 0.899583339691162
109 0.872083306312561
110 0.869666695594788
111 0.88658332824707
112 0.916583359241486
113 0.917166650295258
114 0.899333357810974
115 0.920416653156281
116 0.908916652202606
117 0.866500020027161
118 0.903750002384186
119 0.911249995231628
120 0.910583317279816
121 0.896416664123535
122 0.896666646003723
123 0.919250011444092
124 0.909500002861023
125 0.917916655540466
126 0.849166631698608
127 0.915083348751068
128 0.901416659355164
129 0.88016664981842
130 0.900166690349579
131 0.920499980449677
132 0.899166643619537
133 0.921750009059906
134 0.925166666507721
135 0.931416690349579
136 0.932583332061768
137 0.913249969482422
138 0.892166674137115
139 0.902333319187164
140 0.871833324432373
141 0.926583349704742
142 0.866916656494141
143 0.912166655063629
144 0.920916676521301
145 0.923833310604095
146 0.930000007152557
147 0.914666652679443
148 0.921000003814697
149 0.891749978065491
};
% \addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_50.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 50},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.106249988079071
1 0.485166668891907
2 0.690416693687439
3 0.721000015735626
4 0.799916684627533
5 0.77700001001358
6 0.837416648864746
7 0.85275000333786
8 0.871999979019165
9 0.869083344936371
10 0.868333339691162
11 0.876583337783813
12 0.886500000953674
13 0.879666686058044
14 0.89041668176651
15 0.894416689872742
16 0.896333336830139
17 0.896749973297119
18 0.891749978065491
19 0.901583313941956
20 0.89983332157135
21 0.902583360671997
22 0.903166651725769
23 0.905749976634979
24 0.905499994754791
25 0.906499981880188
26 0.904666662216187
27 0.907999992370605
28 0.909916639328003
29 0.908916652202606
30 0.909416675567627
31 0.909250020980835
32 0.909583330154419
33 0.909749984741211
34 0.913249969482422
35 0.911833345890045
36 0.91525000333786
37 0.913249969482422
38 0.915416657924652
39 0.913833320140839
40 0.914749979972839
41 0.914000034332275
42 0.914000034332275
43 0.916416645050049
44 0.916833341121674
45 0.916083335876465
46 0.917083323001862
47 0.919000029563904
48 0.91741669178009
49 0.917249977588654
50 0.919333338737488
51 0.919666647911072
52 0.9190833568573
53 0.91949999332428
54 0.919250011444092
55 0.92208331823349
56 0.921833336353302
57 0.923333346843719
58 0.922166645526886
59 0.921416640281677
60 0.922666668891907
61 0.922416687011719
62 0.924499988555908
63 0.924166679382324
64 0.922416687011719
65 0.922999978065491
66 0.922999978065491
67 0.92425000667572
68 0.926083326339722
69 0.924083352088928
70 0.925666689872742
71 0.927250027656555
72 0.927583336830139
73 0.926999986171722
74 0.926583349704742
75 0.927416682243347
76 0.926166653633118
77 0.928250014781952
78 0.928416669368744
79 0.928166687488556
80 0.928583323955536
81 0.928583323955536
82 0.930416643619537
83 0.930249989032745
84 0.930166661739349
85 0.931500017642975
86 0.929666638374329
87 0.932083308696747
88 0.931583344936371
89 0.931999981403351
90 0.930249989032745
91 0.93325001001358
92 0.932999968528748
93 0.932666659355164
94 0.933416664600372
95 0.932250022888184
96 0.933499991893768
97 0.93366664648056
98 0.93366664648056
99 0.936083316802979
100 0.935833334922791
101 0.935000002384186
102 0.936249971389771
103 0.935666680335999
104 0.937416672706604
105 0.936833322048187
106 0.936999976634979
107 0.936249971389771
108 0.93791663646698
109 0.935666680335999
110 0.939000010490417
111 0.93791663646698
112 0.938499987125397
113 0.938499987125397
114 0.939000010490417
115 0.939416646957397
116 0.939583361148834
117 0.940916657447815
118 0.939166665077209
119 0.940833330154419
120 0.94133335351944
121 0.940333306789398
122 0.942000031471252
123 0.941416680812836
124 0.942499995231628
125 0.941916644573212
126 0.94266664981842
127 0.943666696548462
128 0.943499982357025
129 0.943499982357025
130 0.942833304405212
131 0.94391667842865
132 0.944833338260651
133 0.944916665554047
134 0.946250021457672
135 0.945666670799255
136 0.946250021457672
137 0.945249974727631
138 0.946166694164276
139 0.945416688919067
140 0.94691663980484
141 0.945249974727631
142 0.946666657924652
143 0.946666657924652
144 0.947666645050049
145 0.945749998092651
146 0.948083341121674
147 0.947166681289673
148 0.947666645050049
149 0.948083341121674
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.698799967765808
1 0.625
2 0.316900014877319
3 0.55019998550415
4 0.604699969291687
5 0.768200039863586
6 0.789900004863739
7 0.809100031852722
8 0.870000004768372
9 0.863300025463104
10 0.864799976348877
11 0.883599996566772
12 0.883400022983551
13 0.895699977874756
14 0.880299985408783
15 0.894299983978271
16 0.836499989032745
17 0.88289999961853
18 0.822099983692169
19 0.8682000041008
20 0.843699991703033
21 0.896600008010864
22 0.893800020217896
23 0.899800002574921
24 0.874400019645691
25 0.864099979400635
26 0.853600025177002
27 0.820600032806396
28 0.913900017738342
29 0.919700026512146
30 0.924899995326996
31 0.919300019741058
32 0.922699987888336
33 0.870800018310547
34 0.867300033569336
35 0.699900031089783
36 0.86300003528595
37 0.672600030899048
38 0.920400023460388
39 0.892400026321411
40 0.914000034332275
41 0.819599986076355
42 0.879599988460541
43 0.80019998550415
44 0.887700021266937
45 0.877799987792969
46 0.914499998092651
47 0.912800014019012
48 0.877799987792969
49 0.896600008010864
50 0.844799995422363
51 0.860899984836578
52 0.797100007534027
53 0.931400001049042
54 0.87830001115799
55 0.91619998216629
56 0.867799997329712
57 0.899200022220612
58 0.818300008773804
59 0.922100007534027
60 0.919799983501434
61 0.933799982070923
62 0.934499979019165
63 0.930800020694733
64 0.930599987506866
65 0.927900016307831
66 0.867900013923645
67 0.896799981594086
68 0.86710000038147
69 0.839599967002869
70 0.820800006389618
71 0.872399985790253
72 0.86599999666214
73 0.93340003490448
74 0.940299987792969
75 0.94489997625351
76 0.940400004386902
77 0.943899989128113
78 0.9375
79 0.928900003433228
80 0.92519998550415
81 0.903299987316132
82 0.909900009632111
83 0.89630001783371
84 0.926100015640259
85 0.920700013637543
86 0.947899997234344
87 0.948800027370453
88 0.952700018882751
89 0.949500024318695
90 0.955200016498566
91 0.952000021934509
92 0.955900013446808
93 0.944599986076355
94 0.953400015830994
95 0.932200014591217
96 0.95389997959137
97 0.941900014877319
98 0.945200026035309
99 0.926699995994568
100 0.926900029182434
101 0.912400007247925
102 0.891000032424927
103 0.926900029182434
104 0.938700020313263
105 0.939199984073639
106 0.951099991798401
107 0.957199990749359
108 0.960099995136261
109 0.960200011730194
110 0.96289998292923
111 0.959200024604797
112 0.961400032043457
113 0.951900005340576
114 0.954100012779236
115 0.943599998950958
116 0.935800015926361
117 0.9132000207901
118 0.939899981021881
119 0.949699997901917
120 0.948599994182587
121 0.954100012779236
122 0.954900026321411
123 0.958999991416931
124 0.95880001783371
125 0.962999999523163
126 0.96289998292923
127 0.96560001373291
128 0.965700030326843
129 0.967599987983704
130 0.961400032043457
131 0.966600000858307
132 0.962999999523163
133 0.967000007629395
134 0.958400011062622
135 0.965200006961823
136 0.964200019836426
137 0.965099990367889
138 0.956300020217896
139 0.96399998664856
140 0.962499976158142
141 0.96560001373291
142 0.957099974155426
143 0.966199994087219
144 0.964800000190735
145 0.968800008296967
146 0.964100003242493
147 0.968800008296967
148 0.968999981880188
149 0.968400001525879
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.400583326816559
1 0.574333310127258
2 0.714666664600372
3 0.70508337020874
4 0.742666661739349
5 0.735083341598511
6 0.820250034332275
7 0.835916638374329
8 0.805999994277954
9 0.853916645050049
10 0.835916638374329
11 0.854083299636841
12 0.857416689395905
13 0.856750011444092
14 0.872583329677582
15 0.878083348274231
16 0.882833361625671
17 0.880083322525024
18 0.878666639328003
19 0.88824999332428
20 0.875583350658417
21 0.88400000333786
22 0.893499970436096
23 0.870416641235352
24 0.889750003814697
25 0.893750011920929
26 0.882250010967255
27 0.892000019550323
28 0.890666663646698
29 0.896749973297119
30 0.897000014781952
31 0.895500004291534
32 0.899999976158142
33 0.900333344936371
34 0.893750011920929
35 0.896916687488556
36 0.901749968528748
37 0.902666687965393
38 0.90366667509079
39 0.899749994277954
40 0.900666654109955
41 0.90883332490921
42 0.900166690349579
43 0.906499981880188
44 0.900666654109955
45 0.89083331823349
46 0.907000005245209
47 0.905499994754791
48 0.908500015735626
49 0.901416659355164
50 0.906416654586792
51 0.905583322048187
52 0.905166685581207
53 0.910833358764648
54 0.910666644573212
55 0.908083319664001
56 0.91141664981842
57 0.899666666984558
58 0.908666670322418
59 0.91525000333786
60 0.912500023841858
61 0.905666649341583
62 0.910666644573212
63 0.91266667842865
64 0.914749979972839
65 0.911249995231628
66 0.910666644573212
67 0.914749979972839
68 0.916249990463257
69 0.913583338260651
70 0.91525000333786
71 0.91525000333786
72 0.915750026702881
73 0.910250008106232
74 0.907249987125397
75 0.911499977111816
76 0.917583346366882
77 0.916000008583069
78 0.922749996185303
79 0.9190833568573
80 0.912500023841858
81 0.920000016689301
82 0.920499980449677
83 0.920166671276093
84 0.9190833568573
85 0.917500019073486
86 0.918666660785675
87 0.923749983310699
88 0.917750000953674
89 0.91691666841507
90 0.919749975204468
91 0.920000016689301
92 0.917999982833862
93 0.922250032424927
94 0.918666660785675
95 0.922333359718323
96 0.914499998092651
97 0.921999990940094
98 0.920416653156281
99 0.925166666507721
100 0.920416653156281
101 0.92208331823349
102 0.919916689395905
103 0.921000003814697
104 0.918916642665863
105 0.925999999046326
106 0.925666689872742
107 0.922500014305115
108 0.926416635513306
109 0.926916658878326
110 0.929583311080933
111 0.927083313465118
112 0.926666676998138
113 0.922166645526886
114 0.92683333158493
115 0.925249993801117
116 0.92166668176651
117 0.926750004291534
118 0.928166687488556
119 0.927833318710327
120 0.926500022411346
121 0.925666689872742
122 0.925249993801117
123 0.926666676998138
124 0.927999973297119
125 0.927749991416931
126 0.929083347320557
127 0.928166687488556
128 0.928333342075348
129 0.929499983787537
130 0.930166661739349
131 0.931333303451538
132 0.930833339691162
133 0.93066668510437
134 0.92849999666214
135 0.920833349227905
136 0.933833360671997
137 0.928749978542328
138 0.929583311080933
139 0.933416664600372
140 0.933499991893768
141 0.93108332157135
142 0.927833318710327
143 0.93325001001358
144 0.929499983787537
145 0.933583319187164
146 0.932666659355164
147 0.929916679859161
148 0.930249989032745
149 0.928333342075348
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.430833339691162
1 0.525083303451538
2 0.707333326339722
3 0.697250008583069
4 0.785166680812836
5 0.788749992847443
6 0.782583355903625
7 0.8309166431427
8 0.845416665077209
9 0.84333336353302
10 0.854583323001862
11 0.856500029563904
12 0.871250033378601
13 0.851666688919067
14 0.87758332490921
15 0.876916646957397
16 0.87241667509079
17 0.883416652679443
18 0.872250020503998
19 0.887250006198883
20 0.889416694641113
21 0.878583312034607
22 0.884916663169861
23 0.879333317279816
24 0.890583336353302
25 0.895250022411346
26 0.894416689872742
27 0.891749978065491
28 0.893666684627533
29 0.890166640281677
30 0.891749978065491
31 0.893999993801117
32 0.897666692733765
33 0.901666641235352
34 0.900916695594788
35 0.898333311080933
36 0.899166643619537
37 0.901833355426788
38 0.871749997138977
39 0.890250027179718
40 0.899500012397766
41 0.90241664648056
42 0.905416667461395
43 0.900250017642975
44 0.901250004768372
45 0.888166666030884
46 0.898666679859161
47 0.890083312988281
48 0.903083324432373
49 0.902333319187164
50 0.907500028610229
51 0.901916682720184
52 0.905666649341583
53 0.908249974250793
54 0.910916686058044
55 0.907083332538605
56 0.903416693210602
57 0.908916652202606
58 0.912333309650421
59 0.904749989509583
60 0.911833345890045
61 0.904916644096375
62 0.911833345890045
63 0.912999987602234
64 0.910666644573212
65 0.915499985218048
66 0.913583338260651
67 0.910750031471252
68 0.907833337783813
69 0.915499985218048
70 0.916750013828278
71 0.909666657447815
72 0.916499972343445
73 0.914749979972839
74 0.917583346366882
75 0.911249995231628
76 0.917583346366882
77 0.919666647911072
78 0.919666647911072
79 0.914916634559631
80 0.912583351135254
81 0.9190833568573
82 0.918083310127258
83 0.919166684150696
84 0.920083343982697
85 0.91741669178009
86 0.920416653156281
87 0.917083323001862
88 0.918250024318695
89 0.920750021934509
90 0.923833310604095
91 0.920000016689301
92 0.918250024318695
93 0.922250032424927
94 0.919416666030884
95 0.920833349227905
96 0.917916655540466
97 0.922166645526886
98 0.916416645050049
99 0.921166658401489
100 0.921916663646698
101 0.9246666431427
102 0.921499967575073
103 0.921916663646698
104 0.92425000667572
105 0.921499967575073
106 0.925000011920929
107 0.914083361625671
108 0.926500022411346
109 0.926166653633118
110 0.923333346843719
111 0.923166692256927
112 0.922833323478699
113 0.924916684627533
114 0.924416661262512
115 0.927083313465118
116 0.920916676521301
117 0.925666689872742
118 0.92683333158493
119 0.929583311080933
120 0.927999973297119
121 0.922583341598511
122 0.92849999666214
123 0.927500009536743
124 0.925083339214325
125 0.929499983787537
126 0.929083347320557
127 0.930083334445953
128 0.930583357810974
129 0.932999968528748
130 0.926999986171722
131 0.929499983787537
132 0.931249976158142
133 0.92166668176651
134 0.924833357334137
135 0.925333321094513
136 0.929250001907349
137 0.93108332157135
138 0.934000015258789
139 0.931583344936371
140 0.93066668510437
141 0.926166653633118
142 0.931416690349579
143 0.918583333492279
144 0.930500030517578
145 0.930833339691162
146 0.931916654109955
147 0.928250014781952
148 0.932666659355164
149 0.933583319187164
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}


==> tex_figs/mnist/rate_60.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{indianred1967882}{RGB}{196,78,82}
\definecolor{lavender234234242}{RGB}{234,234,242}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumseagreen85168104}{RGB}{85,168,104}
\definecolor{peru22113282}{RGB}{221,132,82}
\definecolor{steelblue76114176}{RGB}{76,114,176}

\begin{axis}[
axis background/.style={fill=lavender234234242},
axis line style={white},
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204,
  fill=lavender234234242
},
tick align=outside,
title={Rate = 60},
x grid style={white},
xlabel=\textcolor{darkslategray38}{Round},
xmajorgrids,
xmajorticks=false,
xmin=-7.45, xmax=156.45,
xtick style={color=darkslategray38},
y grid style={white},
ylabel=\textcolor{darkslategray38}{Validation Accuracy},
ymajorgrids,
ymajorticks=false,
ymin=0, ymax=1,
ytick style={color=darkslategray38}
]
\addplot [semithick, steelblue76114176]
table {%
0 0.105750024318695
1 0.582249999046326
2 0.717916667461395
3 0.7628333568573
4 0.815416693687439
5 0.81891667842865
6 0.855833351612091
7 0.844333350658417
8 0.867416679859161
9 0.872166633605957
10 0.874833345413208
11 0.88658332824707
12 0.887166678905487
13 0.892416656017303
14 0.890583336353302
15 0.891833305358887
16 0.893999993801117
17 0.897333323955536
18 0.894333362579346
19 0.897583365440369
20 0.897416651248932
21 0.901250004768372
22 0.901833355426788
23 0.902583360671997
24 0.90408331155777
25 0.903999984264374
26 0.903750002384186
27 0.903249979019165
28 0.907166659832001
29 0.906916677951813
30 0.907999992370605
31 0.909749984741211
32 0.909083366394043
33 0.911249995231628
34 0.909916639328003
35 0.909333348274231
36 0.912333309650421
37 0.912416696548462
38 0.912333309650421
39 0.91100001335144
40 0.914250016212463
41 0.915833353996277
42 0.914833307266235
43 0.916333317756653
44 0.916083335876465
45 0.917500019073486
46 0.917999982833862
47 0.916999995708466
48 0.917750000953674
49 0.9190833568573
50 0.919666647911072
51 0.919833302497864
52 0.920249998569489
53 0.915916681289673
54 0.918749988079071
55 0.919833302497864
56 0.922416687011719
57 0.921999990940094
58 0.922416687011719
59 0.923416674137115
60 0.924333333969116
61 0.924416661262512
62 0.925249993801117
63 0.925666689872742
64 0.925666689872742
65 0.924833357334137
66 0.924833357334137
67 0.926500022411346
68 0.926166653633118
69 0.926999986171722
70 0.927500009536743
71 0.929166674613953
72 0.928833365440369
73 0.928166687488556
74 0.926500022411346
75 0.929666638374329
76 0.930249989032745
77 0.929583311080933
78 0.931916654109955
79 0.929583311080933
80 0.931833326816559
81 0.931166648864746
82 0.931416690349579
83 0.929916679859161
84 0.932833313941956
85 0.932916641235352
86 0.933833360671997
87 0.93325001001358
88 0.935500025749207
89 0.932416677474976
90 0.934833347797394
91 0.935750007629395
92 0.935416698455811
93 0.935083329677582
94 0.934083342552185
95 0.936833322048187
96 0.934249997138977
97 0.937166690826416
98 0.936749994754791
99 0.936999976634979
100 0.939000010490417
101 0.935500025749207
102 0.939249992370605
103 0.936583340167999
104 0.939499974250793
105 0.939750015735626
106 0.941166639328003
107 0.937333345413208
108 0.941416680812836
109 0.941916644573212
110 0.94008332490921
111 0.940500020980835
112 0.938666641712189
113 0.941833317279816
114 0.94133335351944
115 0.944083333015442
116 0.943166673183441
117 0.944999992847443
118 0.944416642189026
119 0.943499982357025
120 0.945999979972839
121 0.944833338260651
122 0.943666696548462
123 0.945749998092651
124 0.946833312511444
125 0.944750010967255
126 0.945249974727631
127 0.94691663980484
128 0.944916665554047
129 0.946333348751068
130 0.946083307266235
131 0.948083341121674
132 0.946666657924652
133 0.948583364486694
134 0.948916673660278
135 0.947250008583069
136 0.947416663169861
137 0.948000013828278
138 0.948833346366882
139 0.947250008583069
140 0.9503333568573
141 0.948833346366882
142 0.948583364486694
143 0.950083315372467
144 0.951083302497864
145 0.950250029563904
146 0.950250029563904
147 0.951833307743073
148 0.952083349227905
149 0.952416658401489
};
\addlegendentry{FedADMM}
\addplot [semithick, peru22113282]
table {%
0 0.698799967765808
1 0.625
2 0.316900014877319
3 0.55019998550415
4 0.549499988555908
5 0.532600045204163
6 0.754299998283386
7 0.879599988460541
8 0.879199981689453
9 0.883899986743927
10 0.883100032806396
11 0.890300035476685
12 0.821200013160706
13 0.655200004577637
14 0.746399998664856
15 0.743499994277954
16 0.895099997520447
17 0.901199996471405
18 0.812099993228912
19 0.868000030517578
20 0.743100047111511
21 0.801400005817413
22 0.898699998855591
23 0.79559999704361
24 0.852100014686584
25 0.855499982833862
26 0.795000016689301
27 0.883499979972839
28 0.671200037002563
29 0.783500015735626
30 0.900099992752075
31 0.737200021743774
32 0.721199989318848
33 0.898400008678436
34 0.821099996566772
35 0.912699997425079
36 0.845700025558472
37 0.793300032615662
38 0.832800030708313
39 0.578000009059906
40 0.74370002746582
41 0.90039998292923
42 0.797699987888336
43 0.715299963951111
44 0.910000026226044
45 0.876299977302551
46 0.865100026130676
47 0.886700034141541
48 0.896000027656555
49 0.922999978065491
50 0.862300038337708
51 0.714300036430359
52 0.915700018405914
53 0.921299993991852
54 0.905799984931946
55 0.923699975013733
56 0.928799986839294
57 0.930199980735779
58 0.862500011920929
59 0.627300024032593
60 0.92550003528595
61 0.933200001716614
62 0.932299971580505
63 0.927500009536743
64 0.855300009250641
65 0.808099985122681
66 0.720399975776672
67 0.791999995708466
68 0.942300021648407
69 0.917400002479553
70 0.819999992847443
71 0.935199975967407
72 0.943499982357025
73 0.943000018596649
74 0.936500012874603
75 0.866999983787537
76 0.930400013923645
77 0.914499998092651
78 0.83430004119873
79 0.933300018310547
80 0.933600008487701
81 0.947899997234344
82 0.907100021839142
83 0.788900017738342
84 0.906100034713745
85 0.902999997138977
86 0.856599986553192
87 0.938400030136108
88 0.921599984169006
89 0.955799996852875
90 0.93529999256134
91 0.852400004863739
92 0.914399981498718
93 0.889599978923798
94 0.861599981784821
95 0.940299987792969
96 0.906300008296967
97 0.959200024604797
98 0.950800001621246
99 0.915899991989136
100 0.849900007247925
101 0.840300023555756
102 0.852400004863739
103 0.942900002002716
104 0.911700010299683
105 0.959800004959106
106 0.955099999904633
107 0.941299974918365
108 0.916599988937378
109 0.893499970436096
110 0.924700021743774
111 0.947200000286102
112 0.930899977684021
113 0.953999996185303
114 0.962599992752075
115 0.958199977874756
116 0.932500004768372
117 0.876600027084351
118 0.909600019454956
119 0.957800030708313
120 0.95880001783371
121 0.955900013446808
122 0.949100017547607
123 0.965099990367889
124 0.965099990367889
125 0.950699985027313
126 0.940999984741211
127 0.958199977874756
128 0.960500001907349
129 0.949299991130829
130 0.910899996757507
131 0.929899990558624
132 0.96450001001358
133 0.95770001411438
134 0.951499998569489
135 0.940400004386902
136 0.965399980545044
137 0.969299972057343
138 0.95959997177124
139 0.942399978637695
140 0.952099978923798
141 0.955799996852875
142 0.968100011348724
143 0.949100017547607
144 0.94760000705719
145 0.955900013446808
146 0.970399975776672
147 0.963199973106384
148 0.95550000667572
149 0.958299994468689
};
\addlegendentry{FedBack}
\addplot [semithick, mediumseagreen85168104]
table {%
0 0.460583329200745
1 0.648833334445953
2 0.742833375930786
3 0.709249973297119
4 0.819083333015442
5 0.830999970436096
6 0.822583317756653
7 0.806583344936371
8 0.787916660308838
9 0.81933331489563
10 0.816416680812836
11 0.869499981403351
12 0.872166633605957
13 0.86599999666214
14 0.877333343029022
15 0.880583345890045
16 0.873333334922791
17 0.875666677951813
18 0.871333360671997
19 0.87924998998642
20 0.884750008583069
21 0.890333354473114
22 0.891916692256927
23 0.88183331489563
24 0.893916666507721
25 0.894166648387909
26 0.895916700363159
27 0.895250022411346
28 0.895500004291534
29 0.894333362579346
30 0.896250009536743
31 0.899666666984558
32 0.896166682243347
33 0.893166661262512
34 0.899749994277954
35 0.897166669368744
36 0.902500033378601
37 0.899666666984558
38 0.897000014781952
39 0.904333353042603
40 0.895166635513306
41 0.904166698455811
42 0.906333327293396
43 0.905499994754791
44 0.905416667461395
45 0.899500012397766
46 0.908749997615814
47 0.903416693210602
48 0.91049998998642
49 0.907833337783813
50 0.907583355903625
51 0.901000022888184
52 0.910333335399628
53 0.90883332490921
54 0.910166680812836
55 0.912249982357025
56 0.913166642189026
57 0.903999984264374
58 0.913833320140839
59 0.908999979496002
60 0.914250016212463
61 0.907416641712189
62 0.908749997615814
63 0.916416645050049
64 0.915916681289673
65 0.916083335876465
66 0.915916681289673
67 0.911916673183441
68 0.914916634559631
69 0.913583338260651
70 0.909916639328003
71 0.914916634559631
72 0.915916681289673
73 0.916083335876465
74 0.914000034332275
75 0.915166676044464
76 0.911666691303253
77 0.919666647911072
78 0.919333338737488
79 0.917166650295258
80 0.91783332824707
81 0.9190833568573
82 0.917999982833862
83 0.921083331108093
84 0.918333351612091
85 0.918333351612091
86 0.920416653156281
87 0.921999990940094
88 0.920750021934509
89 0.9190833568573
90 0.92166668176651
91 0.923666656017303
92 0.920249998569489
93 0.921083331108093
94 0.916750013828278
95 0.924833357334137
96 0.916416645050049
97 0.921916663646698
98 0.919416666030884
99 0.921499967575073
100 0.924499988555908
101 0.926750004291534
102 0.922916650772095
103 0.9246666431427
104 0.925083339214325
105 0.924833357334137
106 0.925333321094513
107 0.927250027656555
108 0.923500001430511
109 0.926500022411346
110 0.925249993801117
111 0.927250027656555
112 0.927583336830139
113 0.925999999046326
114 0.925833344459534
115 0.926249980926514
116 0.928416669368744
117 0.924749970436096
118 0.927083313465118
119 0.925166666507721
120 0.925999999046326
121 0.927916646003723
122 0.928583323955536
123 0.926083326339722
124 0.925166666507721
125 0.926666676998138
126 0.929499983787537
127 0.930000007152557
128 0.929833352565765
129 0.930500030517578
130 0.929666638374329
131 0.930750012397766
132 0.928333342075348
133 0.932166695594788
134 0.928416669368744
135 0.929583311080933
136 0.930416643619537
137 0.926916658878326
138 0.927083313465118
139 0.933166682720184
140 0.929833352565765
141 0.929583311080933
142 0.928666651248932
143 0.931999981403351
144 0.932250022888184
145 0.933333337306976
146 0.930500030517578
147 0.92633330821991
148 0.928666651248932
149 0.928416669368744
};
\addlegendentry{FedAVG}
\addplot [semithick, indianred1967882]
table {%
0 0.415583312511444
1 0.642166674137115
2 0.688500046730042
3 0.767916679382324
4 0.725916683673859
5 0.831833362579346
6 0.762250006198883
7 0.799833357334137
8 0.837499976158142
9 0.859416663646698
10 0.859666705131531
11 0.8621666431427
12 0.870833337306976
13 0.86858332157135
14 0.879666686058044
15 0.872166633605957
16 0.885249972343445
17 0.873250007629395
18 0.88183331489563
19 0.887666642665863
20 0.876583337783813
21 0.889666676521301
22 0.891916692256927
23 0.889666676521301
24 0.890083312988281
25 0.8934166431427
26 0.892000019550323
27 0.898249983787537
28 0.897833347320557
29 0.898416638374329
30 0.890583336353302
31 0.898916661739349
32 0.902500033378601
33 0.900749981403351
34 0.901000022888184
35 0.904333353042603
36 0.903083324432373
37 0.898249983787537
38 0.903500020503998
39 0.908083319664001
40 0.90883332490921
41 0.904333353042603
42 0.908166646957397
43 0.904250025749207
44 0.901416659355164
45 0.906333327293396
46 0.907583355903625
47 0.910833358764648
48 0.911333322525024
49 0.904666662216187
50 0.90883332490921
51 0.915333330631256
52 0.914666652679443
53 0.911750018596649
54 0.911083340644836
55 0.914583325386047
56 0.903583347797394
57 0.915000021457672
58 0.914166688919067
59 0.91525000333786
60 0.914916634559631
61 0.915666699409485
62 0.915000021457672
63 0.905749976634979
64 0.91741669178009
65 0.912750005722046
66 0.917583346366882
67 0.91525000333786
68 0.914583325386047
69 0.917666673660278
70 0.916416645050049
71 0.920750021934509
72 0.91049998998642
73 0.920333325862885
74 0.921249985694885
75 0.915750026702881
76 0.920000016689301
77 0.922166645526886
78 0.921333312988281
79 0.923500001430511
80 0.920333325862885
81 0.923749983310699
82 0.923749983310699
83 0.925000011920929
84 0.92425000667572
85 0.918916642665863
86 0.921416640281677
87 0.925416648387909
88 0.923749983310699
89 0.92208331823349
90 0.923500001430511
91 0.926166653633118
92 0.918083310127258
93 0.926416635513306
94 0.923333346843719
95 0.922916650772095
96 0.921000003814697
97 0.920083343982697
98 0.926500022411346
99 0.925833344459534
100 0.930083334445953
101 0.923833310604095
102 0.926166653633118
103 0.929916679859161
104 0.925083339214325
105 0.927583336830139
106 0.927666664123535
107 0.929750025272369
108 0.927583336830139
109 0.927666664123535
110 0.930333316326141
111 0.928083300590515
112 0.928166687488556
113 0.928749978542328
114 0.930916666984558
115 0.927999973297119
116 0.928833365440369
117 0.924499988555908
118 0.929333329200745
119 0.931166648864746
120 0.928166687488556
121 0.931166648864746
122 0.928250014781952
123 0.930999994277954
124 0.929416656494141
125 0.930249989032745
126 0.928833365440369
127 0.932083308696747
128 0.928833365440369
129 0.930249989032745
130 0.934000015258789
131 0.930916666984558
132 0.926750004291534
133 0.929583311080933
134 0.93366664648056
135 0.934166669845581
136 0.932416677474976
137 0.930166661739349
138 0.934750020503998
139 0.93066668510437
140 0.934583306312561
141 0.934249997138977
142 0.933916687965393
143 0.935000002384186
144 0.935916662216187
145 0.934666693210602
146 0.925249993801117
147 0.933916687965393
148 0.936833322048187
149 0.935750007629395
};
\addlegendentry{FedProx}
\end{axis}

\end{tikzpicture}

